Analysis of collision avoidance manoeuvres using aerodynamic drag for the Flying Laptop satellite

Collision avoidance is a topic of growing importance for any satellite orbiting Earth. Especially those satellites without thrusting capabilities face the problem of not being able to perform impulsive collision avoidance manoeuvres. For satellites in Low Earth Orbits, though, perturbing accelerations due to aerodynamic drag may be used to influence their trajectories, thus offering a possibility to avoid collisions without consuming propellant. Here, this manoeuvring option is investigated for the satellite Flying Laptop of the University of Stuttgart, which orbits the Earth at approximately 600 km. In a first step, the satellite is aerodynamically analysed making use of the tool ADBSat. By employing an analytic equation from literature, in-track separation distances can then be derived following a variation of the ballistic coefficient through a change in attitude. A further examination of the achievable separation distances proves the feasibility of aerodynamic collision avoidance manoeuvres for the Flying Laptop for moderate and high solar and geomagnetic activity. The predicted separation distances are further compared to flight data, where the principle effect of the manoeuvre on the satellite trajectory becomes visible. The results suggest an applicability of collision avoidance manoeuvres for all satellites in comparable and especially in lower orbits than the Flying Laptop, which are able to vary their ballistic coefficient.

==> images/CB_allCDMs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.428927in}{3.700283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.428927in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.428927in}{3.700283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{3.628217in}}%
\pgfpathlineto{\pgfqpoint{0.728927in}{3.628217in}}%
\pgfpathlineto{\pgfqpoint{0.728927in}{0.548217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117412in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117412in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117412in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048415in, y=0.257045in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.020899in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020899in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020899in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951903in, y=0.257045in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.924387in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{2.924387in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924387in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924387in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855390in, y=0.257045in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.830349in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{3.830349in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830349in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830349in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761352in, y=0.257045in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.733836in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{4.733836in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733836in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733836in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664840in, y=0.257045in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343284in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343284in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569156in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569156in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795028in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795028in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246771in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246771in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472643in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472643in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698515in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698515in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150258in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150258in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376130in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376130in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602002in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602002in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827874in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827874in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053746in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053746in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279617in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279617in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505489in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505489in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731361in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731361in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957233in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957233in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183105in}{0.548217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183105in}{3.628217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053927in,y=0.184307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{0.629709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{0.629709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{0.629709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=0.586664in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{1.055070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.055070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.055070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=1.012025in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{1.480432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.480432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.480432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=1.437387in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{1.905793in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{1.905793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.905793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.905793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=1.862748in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{2.331154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.331154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.331154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=2.288109in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{2.756516in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{2.756516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.756516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.756516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=2.713471in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{3.181877in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{3.181877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.181877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.181877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=3.138832in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{3.607238in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{3.607238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.607238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.607238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323451in, y=3.564193in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{0.714781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{0.714781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{0.799854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{0.799854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{0.884926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{0.884926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{0.969998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{0.969998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.140143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.140143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.225215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.225215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.310287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.310287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.395359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.395359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.565504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.565504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.650576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.650576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.735648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.735648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.820721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.820721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{1.990865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{1.990865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.075938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.075938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.161010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.161010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.246082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.246082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.416227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.416227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.501299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.501299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.586371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.586371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.671443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.671443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.841588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.841588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{2.926660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{2.926660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.011733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.011733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.096805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.096805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.266949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.266949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.352022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.352022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.437094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.437094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728927in}{3.522166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378927in}{3.522166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267895in,y=2.088217in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \beta^*_{ref}\) [\unit{\square\meter\per\kilogram}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728927in}{0.548217in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{2.459613in}}%
\pgfpathlineto{\pgfqpoint{0.728927in}{2.459613in}}%
\pgfpathlineto{\pgfqpoint{0.748784in}{2.796330in}}%
\pgfpathlineto{\pgfqpoint{0.749494in}{2.778634in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.651196in}}%
\pgfpathlineto{\pgfqpoint{0.784107in}{2.567825in}}%
\pgfpathlineto{\pgfqpoint{0.801354in}{2.605087in}}%
\pgfpathlineto{\pgfqpoint{0.802129in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{0.803873in}{2.505382in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{2.481052in}}%
\pgfpathlineto{\pgfqpoint{0.817940in}{2.528522in}}%
\pgfpathlineto{\pgfqpoint{0.827819in}{2.519164in}}%
\pgfpathlineto{\pgfqpoint{0.829516in}{2.460634in}}%
\pgfpathlineto{\pgfqpoint{0.836901in}{2.444981in}}%
\pgfpathlineto{\pgfqpoint{0.850958in}{2.500278in}}%
\pgfpathlineto{\pgfqpoint{0.853314in}{2.410272in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{2.656641in}}%
\pgfpathlineto{\pgfqpoint{0.913913in}{2.660384in}}%
\pgfpathlineto{\pgfqpoint{0.931776in}{2.645922in}}%
\pgfpathlineto{\pgfqpoint{0.934226in}{2.619890in}}%
\pgfpathlineto{\pgfqpoint{0.935093in}{2.586711in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{2.661575in}}%
\pgfpathlineto{\pgfqpoint{0.939257in}{2.620400in}}%
\pgfpathlineto{\pgfqpoint{0.940081in}{2.646602in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{0.943233in}{2.563742in}}%
\pgfpathlineto{\pgfqpoint{0.944011in}{2.561020in}}%
\pgfpathlineto{\pgfqpoint{0.946541in}{2.601344in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{2.635373in}}%
\pgfpathlineto{\pgfqpoint{0.999442in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{1.001241in}{2.652898in}}%
\pgfpathlineto{\pgfqpoint{1.053315in}{2.531074in}}%
\pgfpathlineto{\pgfqpoint{1.054973in}{2.757196in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{2.757196in}}%
\pgfpathlineto{\pgfqpoint{1.097660in}{2.617337in}}%
\pgfpathlineto{\pgfqpoint{1.099268in}{2.623122in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.358888in}}%
\pgfpathlineto{\pgfqpoint{1.104209in}{2.333196in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{2.150631in}}%
\pgfpathlineto{\pgfqpoint{1.148786in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{1.149582in}{2.601004in}}%
\pgfpathlineto{\pgfqpoint{1.158893in}{2.100268in}}%
\pgfpathlineto{\pgfqpoint{1.163016in}{2.246763in}}%
\pgfpathlineto{\pgfqpoint{1.165489in}{2.259864in}}%
\pgfpathlineto{\pgfqpoint{1.166920in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{1.167895in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{1.171848in}{2.552683in}}%
\pgfpathlineto{\pgfqpoint{1.181798in}{2.753113in}}%
\pgfpathlineto{\pgfqpoint{1.186034in}{2.696285in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.673996in}}%
\pgfpathlineto{\pgfqpoint{1.187578in}{2.600323in}}%
\pgfpathlineto{\pgfqpoint{1.188464in}{2.600833in}}%
\pgfpathlineto{\pgfqpoint{1.189306in}{2.598622in}}%
\pgfpathlineto{\pgfqpoint{1.190088in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{1.192558in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{1.195909in}{2.242849in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{2.249145in}}%
\pgfpathlineto{\pgfqpoint{1.200741in}{2.373861in}}%
\pgfpathlineto{\pgfqpoint{1.203486in}{2.559829in}}%
\pgfpathlineto{\pgfqpoint{1.204147in}{2.559829in}}%
\pgfpathlineto{\pgfqpoint{1.206670in}{2.609171in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{2.576333in}}%
\pgfpathlineto{\pgfqpoint{1.208396in}{2.495684in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{2.549280in}}%
\pgfpathlineto{\pgfqpoint{1.228867in}{2.578374in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{2.502320in}}%
\pgfpathlineto{\pgfqpoint{1.233133in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{1.234687in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{1.235473in}{2.490580in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{2.481392in}}%
\pgfpathlineto{\pgfqpoint{1.238063in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{2.233832in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{2.185851in}}%
\pgfpathlineto{\pgfqpoint{1.242171in}{2.402445in}}%
\pgfpathlineto{\pgfqpoint{1.254533in}{2.574971in}}%
\pgfpathlineto{\pgfqpoint{1.259483in}{2.521886in}}%
\pgfpathlineto{\pgfqpoint{1.285841in}{2.609681in}}%
\pgfpathlineto{\pgfqpoint{1.322880in}{2.745286in}}%
\pgfpathlineto{\pgfqpoint{1.323719in}{2.715341in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{1.389719in}{2.721466in}}%
\pgfpathlineto{\pgfqpoint{1.400373in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{1.406970in}{2.721466in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{2.871193in}}%
\pgfpathlineto{\pgfqpoint{1.415432in}{2.871023in}}%
\pgfpathlineto{\pgfqpoint{1.419346in}{2.895524in}}%
\pgfpathlineto{\pgfqpoint{1.422717in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{1.423599in}{2.948269in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{2.850095in}}%
\pgfpathlineto{\pgfqpoint{1.426726in}{2.942654in}}%
\pgfpathlineto{\pgfqpoint{1.428565in}{2.919174in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{2.777784in}}%
\pgfpathlineto{\pgfqpoint{1.434192in}{2.606618in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{2.713980in}}%
\pgfpathlineto{\pgfqpoint{1.438368in}{2.748008in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{2.727251in}}%
\pgfpathlineto{\pgfqpoint{1.448997in}{2.769617in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{2.725890in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{2.782888in}}%
\pgfpathlineto{\pgfqpoint{1.452340in}{2.778294in}}%
\pgfpathlineto{\pgfqpoint{1.467207in}{3.104121in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{3.199572in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{3.190044in}}%
\pgfpathlineto{\pgfqpoint{1.480471in}{3.105312in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{2.479350in}}%
\pgfpathlineto{\pgfqpoint{1.559834in}{2.701729in}}%
\pgfpathlineto{\pgfqpoint{1.570655in}{3.159588in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{2.863707in}}%
\pgfpathlineto{\pgfqpoint{1.601032in}{2.749540in}}%
\pgfpathlineto{\pgfqpoint{1.610836in}{2.799903in}}%
\pgfpathlineto{\pgfqpoint{1.615378in}{3.126240in}}%
\pgfpathlineto{\pgfqpoint{1.615968in}{3.111097in}}%
\pgfpathlineto{\pgfqpoint{1.620103in}{2.994037in}}%
\pgfpathlineto{\pgfqpoint{1.630709in}{2.658683in}}%
\pgfpathlineto{\pgfqpoint{1.631457in}{2.684885in}}%
\pgfpathlineto{\pgfqpoint{1.701677in}{2.579055in}}%
\pgfpathlineto{\pgfqpoint{1.703170in}{2.487687in}}%
\pgfpathlineto{\pgfqpoint{1.704899in}{2.522567in}}%
\pgfpathlineto{\pgfqpoint{1.782551in}{2.631012in}}%
\pgfpathlineto{\pgfqpoint{1.784872in}{2.683638in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{2.637449in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{2.666092in}}%
\pgfpathlineto{\pgfqpoint{1.788122in}{2.640857in}}%
\pgfpathlineto{\pgfqpoint{1.790104in}{2.552358in}}%
\pgfpathlineto{\pgfqpoint{1.790618in}{2.576521in}}%
\pgfpathlineto{\pgfqpoint{1.791422in}{2.550967in}}%
\pgfpathlineto{\pgfqpoint{1.792245in}{2.586727in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{2.513801in}}%
\pgfpathlineto{\pgfqpoint{1.795724in}{2.504339in}}%
\pgfpathlineto{\pgfqpoint{1.798114in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{1.826887in}{2.597015in}}%
\pgfpathlineto{\pgfqpoint{1.828749in}{2.633443in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{2.602957in}}%
\pgfpathlineto{\pgfqpoint{1.831984in}{2.653151in}}%
\pgfpathlineto{\pgfqpoint{1.832837in}{2.652836in}}%
\pgfpathlineto{\pgfqpoint{1.835344in}{2.610766in}}%
\pgfpathlineto{\pgfqpoint{1.836076in}{2.628751in}}%
\pgfpathlineto{\pgfqpoint{1.875003in}{2.584707in}}%
\pgfpathlineto{\pgfqpoint{1.939265in}{2.331074in}}%
\pgfpathlineto{\pgfqpoint{1.941050in}{2.435337in}}%
\pgfpathlineto{\pgfqpoint{1.945182in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{1.948399in}{2.752643in}}%
\pgfpathlineto{\pgfqpoint{1.990445in}{2.334955in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{2.501857in}}%
\pgfpathlineto{\pgfqpoint{1.997230in}{2.635135in}}%
\pgfpathlineto{\pgfqpoint{2.068999in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{2.072958in}{2.806235in}}%
\pgfpathlineto{\pgfqpoint{2.073725in}{2.790684in}}%
\pgfpathlineto{\pgfqpoint{2.074642in}{2.714276in}}%
\pgfpathlineto{\pgfqpoint{2.078873in}{2.536315in}}%
\pgfpathlineto{\pgfqpoint{2.134968in}{2.522700in}}%
\pgfpathlineto{\pgfqpoint{2.135761in}{2.528784in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{2.514693in}}%
\pgfpathlineto{\pgfqpoint{2.139172in}{2.294966in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{1.992825in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.504595in}}%
\pgfpathlineto{\pgfqpoint{2.171952in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{2.198371in}{1.825054in}}%
\pgfpathlineto{\pgfqpoint{2.223851in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{2.138763in}}%
\pgfpathlineto{\pgfqpoint{2.233149in}{1.369414in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{2.236493in}{1.591868in}}%
\pgfpathlineto{\pgfqpoint{2.237220in}{1.627721in}}%
\pgfpathlineto{\pgfqpoint{2.266082in}{2.383169in}}%
\pgfpathlineto{\pgfqpoint{2.266945in}{2.572875in}}%
\pgfpathlineto{\pgfqpoint{2.292036in}{2.745693in}}%
\pgfpathlineto{\pgfqpoint{2.293204in}{2.926965in}}%
\pgfpathlineto{\pgfqpoint{2.316315in}{2.999351in}}%
\pgfpathlineto{\pgfqpoint{2.318917in}{3.377210in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{2.325347in}{2.914362in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{3.231976in}}%
\pgfpathlineto{\pgfqpoint{2.334699in}{2.919848in}}%
\pgfpathlineto{\pgfqpoint{2.336877in}{2.494570in}}%
\pgfpathlineto{\pgfqpoint{2.337743in}{2.478598in}}%
\pgfpathlineto{\pgfqpoint{2.349409in}{2.628559in}}%
\pgfpathlineto{\pgfqpoint{2.350318in}{2.763109in}}%
\pgfpathlineto{\pgfqpoint{2.380004in}{3.130941in}}%
\pgfpathlineto{\pgfqpoint{2.388205in}{2.670271in}}%
\pgfpathlineto{\pgfqpoint{2.425288in}{3.488217in}}%
\pgfpathlineto{\pgfqpoint{2.471001in}{2.708166in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.483820in}{2.706522in}}%
\pgfpathlineto{\pgfqpoint{2.485643in}{2.384990in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.494609in}}%
\pgfpathlineto{\pgfqpoint{2.487138in}{2.458373in}}%
\pgfpathlineto{\pgfqpoint{2.578121in}{2.720258in}}%
\pgfpathlineto{\pgfqpoint{2.578636in}{2.665473in}}%
\pgfpathlineto{\pgfqpoint{2.582031in}{2.840434in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{2.500700in}}%
\pgfpathlineto{\pgfqpoint{2.632407in}{2.411733in}}%
\pgfpathlineto{\pgfqpoint{2.635722in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{2.702321in}{2.557270in}}%
\pgfpathlineto{\pgfqpoint{2.710075in}{2.239546in}}%
\pgfpathlineto{\pgfqpoint{2.729016in}{2.523181in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.769384in}}%
\pgfpathlineto{\pgfqpoint{2.748632in}{2.740647in}}%
\pgfpathlineto{\pgfqpoint{2.751942in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{2.760119in}{2.587284in}}%
\pgfpathlineto{\pgfqpoint{2.781656in}{1.937530in}}%
\pgfpathlineto{\pgfqpoint{2.927721in}{2.215128in}}%
\pgfpathlineto{\pgfqpoint{2.935204in}{2.924914in}}%
\pgfpathlineto{\pgfqpoint{2.991223in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{2.992182in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{3.081421in}{1.422122in}}%
\pgfpathlineto{\pgfqpoint{3.082760in}{1.541237in}}%
\pgfpathlineto{\pgfqpoint{3.084601in}{1.541237in}}%
\pgfpathlineto{\pgfqpoint{3.085520in}{1.358155in}}%
\pgfpathlineto{\pgfqpoint{3.086213in}{1.383160in}}%
\pgfpathlineto{\pgfqpoint{3.090724in}{2.350828in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.778136in}}%
\pgfpathlineto{\pgfqpoint{3.111582in}{1.573099in}}%
\pgfpathlineto{\pgfqpoint{3.112412in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{3.113253in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{3.130008in}{2.418360in}}%
\pgfpathlineto{\pgfqpoint{3.200123in}{2.235501in}}%
\pgfpathlineto{\pgfqpoint{3.204969in}{2.488906in}}%
\pgfpathlineto{\pgfqpoint{3.271125in}{3.044158in}}%
\pgfpathlineto{\pgfqpoint{3.312220in}{2.806543in}}%
\pgfpathlineto{\pgfqpoint{3.331030in}{2.677849in}}%
\pgfpathlineto{\pgfqpoint{3.337732in}{2.928683in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{2.838012in}}%
\pgfpathlineto{\pgfqpoint{3.341731in}{3.144569in}}%
\pgfpathlineto{\pgfqpoint{3.350125in}{2.988445in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{3.009418in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{2.210087in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.946678in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{3.466444in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{2.132262in}}%
\pgfpathlineto{\pgfqpoint{3.470494in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{3.471291in}{2.588642in}}%
\pgfpathlineto{\pgfqpoint{3.474588in}{2.321336in}}%
\pgfpathlineto{\pgfqpoint{3.475541in}{2.326967in}}%
\pgfpathlineto{\pgfqpoint{3.476323in}{2.341455in}}%
\pgfpathlineto{\pgfqpoint{3.481225in}{3.135375in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{2.899693in}}%
\pgfpathlineto{\pgfqpoint{3.492900in}{2.733850in}}%
\pgfpathlineto{\pgfqpoint{3.495204in}{3.002249in}}%
\pgfpathlineto{\pgfqpoint{3.496183in}{2.759032in}}%
\pgfpathlineto{\pgfqpoint{3.497761in}{2.882665in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.817748in}}%
\pgfpathlineto{\pgfqpoint{3.501129in}{2.871550in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{2.770085in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{2.819813in}}%
\pgfpathlineto{\pgfqpoint{3.504341in}{2.056017in}}%
\pgfpathlineto{\pgfqpoint{3.505157in}{2.300892in}}%
\pgfpathlineto{\pgfqpoint{3.526832in}{2.062028in}}%
\pgfpathlineto{\pgfqpoint{3.546625in}{2.149656in}}%
\pgfpathlineto{\pgfqpoint{3.548015in}{2.351052in}}%
\pgfpathlineto{\pgfqpoint{3.549577in}{2.255590in}}%
\pgfpathlineto{\pgfqpoint{3.549907in}{2.264262in}}%
\pgfpathlineto{\pgfqpoint{3.550450in}{2.301459in}}%
\pgfpathlineto{\pgfqpoint{3.551673in}{2.264681in}}%
\pgfpathlineto{\pgfqpoint{3.553029in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{3.566441in}{2.377013in}}%
\pgfpathlineto{\pgfqpoint{3.567449in}{2.381004in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{3.569025in}{2.391056in}}%
\pgfpathlineto{\pgfqpoint{3.570324in}{2.295323in}}%
\pgfpathlineto{\pgfqpoint{3.579710in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{3.582587in}{1.847629in}}%
\pgfpathlineto{\pgfqpoint{3.583908in}{1.820478in}}%
\pgfpathlineto{\pgfqpoint{3.584634in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{3.585192in}{1.280862in}}%
\pgfpathlineto{\pgfqpoint{3.587586in}{2.092424in}}%
\pgfpathlineto{\pgfqpoint{3.590082in}{2.227679in}}%
\pgfpathlineto{\pgfqpoint{3.670485in}{2.436764in}}%
\pgfpathlineto{\pgfqpoint{3.671885in}{2.506328in}}%
\pgfpathlineto{\pgfqpoint{3.676293in}{2.447416in}}%
\pgfpathlineto{\pgfqpoint{3.724977in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{3.727513in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{3.730059in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{3.731299in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{3.767186in}{2.551963in}}%
\pgfpathlineto{\pgfqpoint{3.767744in}{2.503005in}}%
\pgfpathlineto{\pgfqpoint{3.768597in}{2.504924in}}%
\pgfpathlineto{\pgfqpoint{3.770361in}{2.567189in}}%
\pgfpathlineto{\pgfqpoint{3.772072in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{3.772802in}{2.630499in}}%
\pgfpathlineto{\pgfqpoint{3.773334in}{2.618777in}}%
\pgfpathlineto{\pgfqpoint{3.775827in}{2.491749in}}%
\pgfpathlineto{\pgfqpoint{3.777700in}{2.462428in}}%
\pgfpathlineto{\pgfqpoint{3.778268in}{2.504476in}}%
\pgfpathlineto{\pgfqpoint{3.789924in}{2.562112in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{2.638047in}}%
\pgfpathlineto{\pgfqpoint{3.793173in}{2.692833in}}%
\pgfpathlineto{\pgfqpoint{3.794379in}{2.638525in}}%
\pgfpathlineto{\pgfqpoint{3.796695in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{3.797431in}{2.727859in}}%
\pgfpathlineto{\pgfqpoint{3.798155in}{2.805486in}}%
\pgfpathlineto{\pgfqpoint{3.799391in}{2.676638in}}%
\pgfpathlineto{\pgfqpoint{3.814193in}{2.495743in}}%
\pgfpathlineto{\pgfqpoint{3.817948in}{2.759498in}}%
\pgfpathlineto{\pgfqpoint{3.819790in}{2.828184in}}%
\pgfpathlineto{\pgfqpoint{3.820379in}{2.862251in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{2.248972in}}%
\pgfpathlineto{\pgfqpoint{3.837725in}{2.424605in}}%
\pgfpathlineto{\pgfqpoint{3.838810in}{2.472450in}}%
\pgfpathlineto{\pgfqpoint{3.840380in}{2.627342in}}%
\pgfpathlineto{\pgfqpoint{3.841298in}{2.635492in}}%
\pgfpathlineto{\pgfqpoint{3.842792in}{2.732023in}}%
\pgfpathlineto{\pgfqpoint{3.843860in}{2.614618in}}%
\pgfpathlineto{\pgfqpoint{3.844581in}{2.648086in}}%
\pgfpathlineto{\pgfqpoint{3.846273in}{2.557150in}}%
\pgfpathlineto{\pgfqpoint{3.846979in}{2.588927in}}%
\pgfpathlineto{\pgfqpoint{3.847653in}{2.584536in}}%
\pgfpathlineto{\pgfqpoint{3.932966in}{2.348769in}}%
\pgfpathlineto{\pgfqpoint{3.933573in}{2.415544in}}%
\pgfpathlineto{\pgfqpoint{3.936224in}{2.244012in}}%
\pgfpathlineto{\pgfqpoint{3.937825in}{2.148578in}}%
\pgfpathlineto{\pgfqpoint{3.938551in}{2.174951in}}%
\pgfpathlineto{\pgfqpoint{3.939252in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{3.941129in}{2.541489in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{2.499924in}}%
\pgfpathlineto{\pgfqpoint{3.942753in}{2.529858in}}%
\pgfpathlineto{\pgfqpoint{3.943672in}{2.529040in}}%
\pgfpathlineto{\pgfqpoint{3.945219in}{2.512630in}}%
\pgfpathlineto{\pgfqpoint{3.945930in}{2.519210in}}%
\pgfpathlineto{\pgfqpoint{3.952792in}{2.405055in}}%
\pgfpathlineto{\pgfqpoint{3.954147in}{2.425720in}}%
\pgfpathlineto{\pgfqpoint{3.955928in}{2.343161in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{3.960147in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{3.961639in}{2.166322in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{2.113830in}}%
\pgfpathlineto{\pgfqpoint{3.963395in}{2.140025in}}%
\pgfpathlineto{\pgfqpoint{3.964068in}{2.116789in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{2.241886in}}%
\pgfpathlineto{\pgfqpoint{3.968340in}{2.336437in}}%
\pgfpathlineto{\pgfqpoint{3.968951in}{2.313096in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{2.422249in}}%
\pgfpathlineto{\pgfqpoint{3.970817in}{2.412366in}}%
\pgfpathlineto{\pgfqpoint{3.972746in}{2.348271in}}%
\pgfpathlineto{\pgfqpoint{3.973147in}{2.350639in}}%
\pgfpathlineto{\pgfqpoint{3.973849in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{3.975014in}{2.261194in}}%
\pgfpathlineto{\pgfqpoint{3.975882in}{2.299454in}}%
\pgfpathlineto{\pgfqpoint{3.976294in}{2.274890in}}%
\pgfpathlineto{\pgfqpoint{3.977576in}{2.269999in}}%
\pgfpathlineto{\pgfqpoint{3.992271in}{2.453661in}}%
\pgfpathlineto{\pgfqpoint{3.992968in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{3.993896in}{2.441886in}}%
\pgfpathlineto{\pgfqpoint{3.994751in}{2.487284in}}%
\pgfpathlineto{\pgfqpoint{3.995654in}{2.478797in}}%
\pgfpathlineto{\pgfqpoint{3.997254in}{2.513251in}}%
\pgfpathlineto{\pgfqpoint{3.998178in}{2.497763in}}%
\pgfpathlineto{\pgfqpoint{4.016989in}{2.222754in}}%
\pgfpathlineto{\pgfqpoint{4.019458in}{2.112975in}}%
\pgfpathlineto{\pgfqpoint{4.020348in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{4.021197in}{2.103338in}}%
\pgfpathlineto{\pgfqpoint{4.023514in}{2.228696in}}%
\pgfpathlineto{\pgfqpoint{4.024349in}{2.207863in}}%
\pgfpathlineto{\pgfqpoint{4.025066in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{4.025852in}{2.301750in}}%
\pgfpathlineto{\pgfqpoint{4.026874in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{4.027641in}{2.258986in}}%
\pgfpathlineto{\pgfqpoint{4.028377in}{2.262182in}}%
\pgfpathlineto{\pgfqpoint{4.029293in}{2.208992in}}%
\pgfpathlineto{\pgfqpoint{4.030124in}{2.275406in}}%
\pgfpathlineto{\pgfqpoint{4.088800in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{2.312814in}}%
\pgfpathlineto{\pgfqpoint{4.090036in}{2.328488in}}%
\pgfpathlineto{\pgfqpoint{4.091260in}{2.412020in}}%
\pgfpathlineto{\pgfqpoint{4.092560in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{2.438530in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{2.438530in}}%
\pgfpathlineto{\pgfqpoint{4.131466in}{2.497055in}}%
\pgfpathlineto{\pgfqpoint{4.132126in}{2.477561in}}%
\pgfpathlineto{\pgfqpoint{4.133353in}{2.297183in}}%
\pgfpathlineto{\pgfqpoint{4.133900in}{2.341403in}}%
\pgfpathlineto{\pgfqpoint{4.134659in}{2.326704in}}%
\pgfpathlineto{\pgfqpoint{4.134659in}{2.326704in}}%
\pgfpathlineto{\pgfqpoint{4.136422in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{4.136422in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{4.139619in}{2.347012in}}%
\pgfpathlineto{\pgfqpoint{4.140737in}{2.271337in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{2.213974in}}%
\pgfpathlineto{\pgfqpoint{4.143904in}{2.137951in}}%
\pgfpathlineto{\pgfqpoint{4.158035in}{2.500395in}}%
\pgfpathlineto{\pgfqpoint{4.158035in}{2.500395in}}%
\pgfpathlineto{\pgfqpoint{4.158731in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{4.159419in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{4.162977in}{2.136051in}}%
\pgfpathlineto{\pgfqpoint{4.163688in}{2.132431in}}%
\pgfpathlineto{\pgfqpoint{4.234771in}{2.055773in}}%
\pgfpathlineto{\pgfqpoint{4.236086in}{1.987799in}}%
\pgfpathlineto{\pgfqpoint{4.237193in}{2.083506in}}%
\pgfpathlineto{\pgfqpoint{4.238580in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{4.239664in}{2.041529in}}%
\pgfpathlineto{\pgfqpoint{4.240382in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{4.241038in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{4.242872in}{2.156090in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{2.015164in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{2.015164in}}%
\pgfpathlineto{\pgfqpoint{4.247847in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{2.076226in}}%
\pgfpathlineto{\pgfqpoint{4.249711in}{2.076226in}}%
\pgfpathlineto{\pgfqpoint{4.252225in}{1.975115in}}%
\pgfpathlineto{\pgfqpoint{4.252225in}{1.975115in}}%
\pgfpathlineto{\pgfqpoint{4.252884in}{1.976103in}}%
\pgfpathlineto{\pgfqpoint{4.252884in}{1.976103in}}%
\pgfpathlineto{\pgfqpoint{4.304150in}{2.269433in}}%
\pgfpathlineto{\pgfqpoint{4.304150in}{2.269433in}}%
\pgfpathlineto{\pgfqpoint{4.304699in}{2.217221in}}%
\pgfpathlineto{\pgfqpoint{4.305414in}{2.228031in}}%
\pgfpathlineto{\pgfqpoint{4.310424in}{2.428789in}}%
\pgfpathlineto{\pgfqpoint{4.310424in}{2.428789in}}%
\pgfpathlineto{\pgfqpoint{4.315320in}{1.996150in}}%
\pgfpathlineto{\pgfqpoint{4.315320in}{1.996150in}}%
\pgfpathlineto{\pgfqpoint{4.316508in}{1.964994in}}%
\pgfpathlineto{\pgfqpoint{4.316508in}{1.964994in}}%
\pgfpathlineto{\pgfqpoint{4.317087in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{4.317874in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{4.321441in}{1.950880in}}%
\pgfpathlineto{\pgfqpoint{4.321441in}{1.950880in}}%
\pgfpathlineto{\pgfqpoint{4.322717in}{2.095799in}}%
\pgfpathlineto{\pgfqpoint{4.322717in}{2.095799in}}%
\pgfpathlineto{\pgfqpoint{4.323865in}{2.123733in}}%
\pgfpathlineto{\pgfqpoint{4.323865in}{2.123733in}}%
\pgfpathlineto{\pgfqpoint{4.325269in}{2.248796in}}%
\pgfpathlineto{\pgfqpoint{4.325269in}{2.248796in}}%
\pgfpathlineto{\pgfqpoint{4.326392in}{2.084585in}}%
\pgfpathlineto{\pgfqpoint{4.327027in}{2.149854in}}%
\pgfpathlineto{\pgfqpoint{4.327704in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{4.328819in}{1.983696in}}%
\pgfpathlineto{\pgfqpoint{4.329546in}{2.021388in}}%
\pgfpathlineto{\pgfqpoint{4.330174in}{2.072774in}}%
\pgfpathlineto{\pgfqpoint{4.332630in}{2.062269in}}%
\pgfpathlineto{\pgfqpoint{4.334427in}{2.097016in}}%
\pgfpathlineto{\pgfqpoint{4.335121in}{2.171161in}}%
\pgfpathlineto{\pgfqpoint{4.336479in}{2.093871in}}%
\pgfpathlineto{\pgfqpoint{4.369811in}{1.994350in}}%
\pgfpathlineto{\pgfqpoint{4.371027in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{4.374125in}{2.088081in}}%
\pgfpathlineto{\pgfqpoint{4.393245in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{4.393900in}{1.610553in}}%
\pgfpathlineto{\pgfqpoint{4.395663in}{1.941201in}}%
\pgfpathlineto{\pgfqpoint{4.398205in}{2.019899in}}%
\pgfpathlineto{\pgfqpoint{4.399465in}{2.219801in}}%
\pgfpathlineto{\pgfqpoint{4.400650in}{2.155857in}}%
\pgfpathlineto{\pgfqpoint{4.401267in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{4.401267in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{4.403114in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{4.403690in}{2.159312in}}%
\pgfpathlineto{\pgfqpoint{4.404478in}{2.025824in}}%
\pgfpathlineto{\pgfqpoint{4.405616in}{2.023385in}}%
\pgfpathlineto{\pgfqpoint{4.406169in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{4.425494in}{1.915042in}}%
\pgfpathlineto{\pgfqpoint{4.426175in}{2.028256in}}%
\pgfpathlineto{\pgfqpoint{4.426769in}{1.960169in}}%
\pgfpathlineto{\pgfqpoint{4.427876in}{1.974463in}}%
\pgfpathlineto{\pgfqpoint{4.427876in}{1.974463in}}%
\pgfpathlineto{\pgfqpoint{4.428482in}{2.023365in}}%
\pgfpathlineto{\pgfqpoint{4.428482in}{2.023365in}}%
\pgfpathlineto{\pgfqpoint{4.429170in}{1.978780in}}%
\pgfpathlineto{\pgfqpoint{4.429170in}{1.978780in}}%
\pgfpathlineto{\pgfqpoint{4.430385in}{2.019212in}}%
\pgfpathlineto{\pgfqpoint{4.430385in}{2.019212in}}%
\pgfpathlineto{\pgfqpoint{4.435308in}{2.087971in}}%
\pgfpathlineto{\pgfqpoint{4.436715in}{2.038555in}}%
\pgfpathlineto{\pgfqpoint{4.492837in}{1.795218in}}%
\pgfpathlineto{\pgfqpoint{4.493518in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{4.564716in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{4.565367in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{4.567870in}{1.598868in}}%
\pgfpathlineto{\pgfqpoint{4.624192in}{2.206548in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{2.267990in}}%
\pgfpathlineto{\pgfqpoint{4.705319in}{2.275722in}}%
\pgfpathlineto{\pgfqpoint{4.767259in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.344850in}}%
\pgfpathlineto{\pgfqpoint{4.768503in}{2.400021in}}%
\pgfpathlineto{\pgfqpoint{4.770347in}{2.298812in}}%
\pgfpathlineto{\pgfqpoint{4.771010in}{2.303496in}}%
\pgfpathlineto{\pgfqpoint{4.787168in}{2.182184in}}%
\pgfpathlineto{\pgfqpoint{4.787690in}{2.194926in}}%
\pgfpathlineto{\pgfqpoint{4.807463in}{2.118649in}}%
\pgfpathlineto{\pgfqpoint{4.813102in}{2.056771in}}%
\pgfpathlineto{\pgfqpoint{4.915709in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{4.916343in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{4.953490in}{1.618391in}}%
\pgfpathlineto{\pgfqpoint{4.964027in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{4.968422in}{1.579841in}}%
\pgfpathlineto{\pgfqpoint{4.993057in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{5.007929in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{5.008571in}{1.604758in}}%
\pgfpathlineto{\pgfqpoint{5.009884in}{1.603123in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{5.013572in}{1.658990in}}%
\pgfpathlineto{\pgfqpoint{5.042619in}{1.604482in}}%
\pgfpathlineto{\pgfqpoint{5.044515in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{5.049450in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{5.084049in}{1.506852in}}%
\pgfpathlineto{\pgfqpoint{5.086574in}{1.511204in}}%
\pgfpathlineto{\pgfqpoint{5.086574in}{1.511204in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{1.553783in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{1.553783in}}%
\pgfpathlineto{\pgfqpoint{5.090319in}{1.521857in}}%
\pgfpathlineto{\pgfqpoint{5.093954in}{1.596004in}}%
\pgfpathlineto{\pgfqpoint{5.101340in}{1.594375in}}%
\pgfpathlineto{\pgfqpoint{5.126164in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{5.147158in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{5.153933in}{1.477231in}}%
\pgfpathlineto{\pgfqpoint{5.153933in}{1.477231in}}%
\pgfpathlineto{\pgfqpoint{5.160703in}{1.522099in}}%
\pgfpathlineto{\pgfqpoint{5.161308in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{5.161993in}{1.498467in}}%
\pgfpathlineto{\pgfqpoint{5.163207in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{5.210230in}{1.619065in}}%
\pgfpathlineto{\pgfqpoint{5.210838in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{5.230323in}{1.418242in}}%
\pgfpathlineto{\pgfqpoint{5.231562in}{1.441809in}}%
\pgfpathlineto{\pgfqpoint{5.232153in}{1.435212in}}%
\pgfpathlineto{\pgfqpoint{5.284800in}{1.471084in}}%
\pgfpathlineto{\pgfqpoint{5.285840in}{1.499419in}}%
\pgfpathlineto{\pgfqpoint{5.316311in}{1.586866in}}%
\pgfpathlineto{\pgfqpoint{5.316973in}{1.604014in}}%
\pgfpathlineto{\pgfqpoint{5.345925in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{5.348401in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{5.350925in}{1.736683in}}%
\pgfpathlineto{\pgfqpoint{5.351615in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{5.352845in}{1.631820in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{1.518733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{0.728927in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378927in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{0.548217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728927in}{3.628217in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{3.628217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/CB_allCDMs2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.973160in}{2.105337in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{0.598160in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{0.598160in}{0.481858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791537in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{0.791537in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791537in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791537in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730234in, y=0.229309in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241268in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{1.241268in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241268in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241268in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179964in, y=0.229309in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.690998in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{1.690998in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690998in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690998in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629695in, y=0.229309in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141961in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.141961in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141961in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141961in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080657in, y=0.229309in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.591691in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.591691in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591691in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591691in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530387in, y=0.229309in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679105in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679105in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903970in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903970in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016403in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016403in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128835in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128835in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353700in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353700in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466133in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466133in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578565in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578565in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803431in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803431in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915863in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915863in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028296in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028296in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140728in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140728in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253161in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253161in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365594in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365594in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478026in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478026in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590459in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590459in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702891in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702891in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815324in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815324in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760660in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{0.481858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295112in, y=0.448378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{0.789858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.789858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.789858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295112in, y=0.756378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{1.097858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{1.097858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.097858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.097858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295112in, y=1.064378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{1.405858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{1.405858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.405858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.405858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295112in, y=1.372378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{1.713858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.713858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.713858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295112in, y=1.680378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{2.021858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295112in, y=1.988378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.543458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.543458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.605058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.605058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.666658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.666658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.728258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.728258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.851458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.851458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.913058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.913058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{0.974658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{0.974658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.036258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.036258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.159458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.159458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.221058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.221058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.282658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.282658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.344258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.344258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.467458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.467458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.529058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.529058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.590658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.590658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.652258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.652258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.775458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.775458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.837058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.837058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.898658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.898658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598160in}{1.960258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923160in}{1.960258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239556in,y=1.251858in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta^*_{ref}\) [\unit{\square\meter\per\kilogram}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.598160in}{0.481858in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{0.609567in}{1.367727in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{0.634598in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{0.635466in}{1.314936in}}%
\pgfpathlineto{\pgfqpoint{0.636636in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{0.637091in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{0.642469in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{0.647386in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{1.298735in}}%
\pgfpathlineto{\pgfqpoint{0.651907in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{0.658904in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{0.660077in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{0.666229in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{0.690241in}{1.371054in}}%
\pgfpathlineto{\pgfqpoint{0.699133in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{0.700784in}{1.344381in}}%
\pgfpathlineto{\pgfqpoint{0.701199in}{1.352820in}}%
\pgfpathlineto{\pgfqpoint{0.702420in}{1.371485in}}%
\pgfpathlineto{\pgfqpoint{0.704404in}{1.333293in}}%
\pgfpathlineto{\pgfqpoint{0.706483in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.731552in}{1.361998in}}%
\pgfpathlineto{\pgfqpoint{0.732815in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{0.733711in}{1.368343in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{0.760759in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{1.355469in}}%
\pgfpathlineto{\pgfqpoint{0.782506in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{0.786167in}{1.186500in}}%
\pgfpathlineto{\pgfqpoint{0.807154in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{0.812185in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{0.815066in}{1.225062in}}%
\pgfpathlineto{\pgfqpoint{0.815469in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{0.818634in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{0.823587in}{1.404626in}}%
\pgfpathlineto{\pgfqpoint{0.825696in}{1.384051in}}%
\pgfpathlineto{\pgfqpoint{0.827324in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{1.230482in}}%
\pgfpathlineto{\pgfqpoint{0.830611in}{1.219887in}}%
\pgfpathlineto{\pgfqpoint{0.830970in}{1.222166in}}%
\pgfpathlineto{\pgfqpoint{0.833016in}{1.267319in}}%
\pgfpathlineto{\pgfqpoint{0.835262in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{0.835968in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{0.836827in}{1.311425in}}%
\pgfpathlineto{\pgfqpoint{0.846682in}{1.330829in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{1.341362in}}%
\pgfpathlineto{\pgfqpoint{0.847426in}{1.335572in}}%
\pgfpathlineto{\pgfqpoint{0.849914in}{1.305203in}}%
\pgfpathlineto{\pgfqpoint{0.850305in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{0.850725in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{0.852333in}{1.199251in}}%
\pgfpathlineto{\pgfqpoint{0.853639in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{0.859792in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{0.862256in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{0.893814in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{0.894231in}{1.390950in}}%
\pgfpathlineto{\pgfqpoint{0.894630in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{1.393168in}}%
\pgfpathlineto{\pgfqpoint{0.932387in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{0.935671in}{1.393168in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{0.939883in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{1.462838in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{1.475281in}}%
\pgfpathlineto{\pgfqpoint{0.944709in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{0.945136in}{1.454583in}}%
\pgfpathlineto{\pgfqpoint{0.945505in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{0.946421in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.351588in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{1.387193in}}%
\pgfpathlineto{\pgfqpoint{0.951300in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{0.957113in}{1.394770in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{1.412449in}}%
\pgfpathlineto{\pgfqpoint{0.957885in}{1.415406in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{0.966092in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{0.966502in}{1.566264in}}%
\pgfpathlineto{\pgfqpoint{0.968129in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{1.532138in}}%
\pgfpathlineto{\pgfqpoint{0.985918in}{1.305511in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.386022in}}%
\pgfpathlineto{\pgfqpoint{1.017149in}{1.551788in}}%
\pgfpathlineto{\pgfqpoint{1.031441in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.032270in}{1.403332in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{1.039411in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{1.534232in}}%
\pgfpathlineto{\pgfqpoint{1.041763in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.370438in}}%
\pgfpathlineto{\pgfqpoint{1.047414in}{1.379924in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{1.083111in}{1.308530in}}%
\pgfpathlineto{\pgfqpoint{1.083972in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{1.122625in}{1.360420in}}%
\pgfpathlineto{\pgfqpoint{1.123780in}{1.379472in}}%
\pgfpathlineto{\pgfqpoint{1.124369in}{1.371626in}}%
\pgfpathlineto{\pgfqpoint{1.125074in}{1.373120in}}%
\pgfpathlineto{\pgfqpoint{1.126384in}{1.331943in}}%
\pgfpathlineto{\pgfqpoint{1.127040in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{1.127450in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{1.130372in}{1.267872in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{1.145621in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{1.145975in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{1.146443in}{1.350262in}}%
\pgfpathlineto{\pgfqpoint{1.147231in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.147656in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{1.148904in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{1.149268in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{1.168645in}{1.343655in}}%
\pgfpathlineto{\pgfqpoint{1.200632in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{1.203578in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{1.205179in}{1.404456in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.253234in}}%
\pgfpathlineto{\pgfqpoint{1.229072in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{1.229486in}{1.361912in}}%
\pgfpathlineto{\pgfqpoint{1.265210in}{1.194899in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{1.267563in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{1.270125in}{1.326135in}}%
\pgfpathlineto{\pgfqpoint{1.298048in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{1.298442in}{1.323408in}}%
\pgfpathlineto{\pgfqpoint{1.298856in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{1.203654in}}%
\pgfpathlineto{\pgfqpoint{1.300880in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{1.316458in}{1.328595in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{1.342291in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{1.343937in}{1.182203in}}%
\pgfpathlineto{\pgfqpoint{1.346920in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{1.348584in}{0.984202in}}%
\pgfpathlineto{\pgfqpoint{1.348946in}{0.997183in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{1.363742in}{1.339371in}}%
\pgfpathlineto{\pgfqpoint{1.376232in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.376813in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{1.388317in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{1.389612in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{1.391589in}{1.360854in}}%
\pgfpathlineto{\pgfqpoint{1.392089in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{1.392813in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{1.393697in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{1.397468in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{1.359531in}}%
\pgfpathlineto{\pgfqpoint{1.405243in}{1.408245in}}%
\pgfpathlineto{\pgfqpoint{1.420020in}{1.541416in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.374633in}}%
\pgfpathlineto{\pgfqpoint{1.442561in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{1.466788in}{1.603845in}}%
\pgfpathlineto{\pgfqpoint{1.471696in}{1.387758in}}%
\pgfpathlineto{\pgfqpoint{1.472604in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{1.473348in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{1.518637in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{1.518893in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{1.520583in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{1.548453in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{1.580460in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{1.218691in}}%
\pgfpathlineto{\pgfqpoint{1.593748in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{1.603090in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{1.603512in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{1.609230in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{1.619951in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{1.692658in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{1.466825in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{1.724745in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.922747in}}%
\pgfpathlineto{\pgfqpoint{1.770748in}{0.965872in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.899588in}}%
\pgfpathlineto{\pgfqpoint{1.771551in}{0.908641in}}%
\pgfpathlineto{\pgfqpoint{1.773796in}{1.258980in}}%
\pgfpathlineto{\pgfqpoint{1.783068in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.783339in}{1.051640in}}%
\pgfpathlineto{\pgfqpoint{1.783778in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{1.784179in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{1.784592in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.793351in}{1.283430in}}%
\pgfpathlineto{\pgfqpoint{1.828252in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{1.830664in}{1.308971in}}%
\pgfpathlineto{\pgfqpoint{1.863594in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{1.884050in}{1.423970in}}%
\pgfpathlineto{\pgfqpoint{1.893414in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{1.896750in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{1.898372in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.898741in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{1.902919in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{1.903353in}{1.497420in}}%
\pgfpathlineto{\pgfqpoint{1.946387in}{1.208026in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{1.112660in}}%
\pgfpathlineto{\pgfqpoint{1.960819in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{1.962082in}{1.255456in}}%
\pgfpathlineto{\pgfqpoint{1.962835in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{1.963231in}{1.345080in}}%
\pgfpathlineto{\pgfqpoint{1.964873in}{1.248303in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{1.968176in}{1.543022in}}%
\pgfpathlineto{\pgfqpoint{1.973529in}{1.433127in}}%
\pgfpathlineto{\pgfqpoint{1.973529in}{1.433127in}}%
\pgfpathlineto{\pgfqpoint{1.973988in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{1.974397in}{1.433364in}}%
\pgfpathlineto{\pgfqpoint{1.974769in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{1.975135in}{1.494824in}}%
\pgfpathlineto{\pgfqpoint{1.975622in}{1.406769in}}%
\pgfpathlineto{\pgfqpoint{1.976408in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{1.977706in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{1.978455in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{1.979683in}{1.152246in}}%
\pgfpathlineto{\pgfqpoint{1.980089in}{1.240901in}}%
\pgfpathlineto{\pgfqpoint{1.990878in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{2.000730in}{1.186147in}}%
\pgfpathlineto{\pgfqpoint{2.001422in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{2.002365in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{2.003919in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{2.010594in}{1.268460in}}%
\pgfpathlineto{\pgfqpoint{2.011096in}{1.269906in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{1.287064in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{1.273545in}}%
\pgfpathlineto{\pgfqpoint{2.012528in}{1.238885in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{0.984748in}}%
\pgfpathlineto{\pgfqpoint{2.017461in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.018009in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{1.076800in}}%
\pgfpathlineto{\pgfqpoint{2.019289in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{2.019651in}{1.056598in}}%
\pgfpathlineto{\pgfqpoint{2.019928in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{2.020491in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{2.020491in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{2.021958in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{2.022363in}{1.214395in}}%
\pgfpathlineto{\pgfqpoint{2.062385in}{1.290093in}}%
\pgfpathlineto{\pgfqpoint{2.063081in}{1.315278in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.293950in}}%
\pgfpathlineto{\pgfqpoint{2.089509in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{2.091423in}{0.954540in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{1.100781in}}%
\pgfpathlineto{\pgfqpoint{2.110520in}{1.331800in}}%
\pgfpathlineto{\pgfqpoint{2.110797in}{1.314075in}}%
\pgfpathlineto{\pgfqpoint{2.111222in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{2.113315in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{2.113580in}{1.355990in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{2.115753in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{2.116670in}{1.317112in}}%
\pgfpathlineto{\pgfqpoint{2.121838in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{2.125935in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{2.136998in}{1.444138in}}%
\pgfpathlineto{\pgfqpoint{2.144953in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{2.146954in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{1.362041in}}%
\pgfpathlineto{\pgfqpoint{2.148154in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{2.149887in}{1.333678in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{2.150574in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{1.258235in}}%
\pgfpathlineto{\pgfqpoint{2.193343in}{1.282410in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{2.196169in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{2.197912in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{2.198369in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{2.202909in}{1.278613in}}%
\pgfpathlineto{\pgfqpoint{2.203584in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{2.204470in}{1.256205in}}%
\pgfpathlineto{\pgfqpoint{2.204797in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{2.206570in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{2.206947in}{1.174507in}}%
\pgfpathlineto{\pgfqpoint{2.207313in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{2.207775in}{1.173176in}}%
\pgfpathlineto{\pgfqpoint{2.208187in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{2.208522in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{2.210298in}{1.247784in}}%
\pgfpathlineto{\pgfqpoint{2.211561in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{2.210951in}{1.245319in}}%
\pgfpathlineto{\pgfqpoint{2.212199in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{2.212841in}{1.258055in}}%
\pgfpathlineto{\pgfqpoint{2.213041in}{1.258912in}}%
\pgfpathlineto{\pgfqpoint{2.213391in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{2.213971in}{1.226529in}}%
\pgfpathlineto{\pgfqpoint{2.214403in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{2.214608in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{1.229717in}}%
\pgfpathlineto{\pgfqpoint{2.222561in}{1.296211in}}%
\pgfpathlineto{\pgfqpoint{2.222908in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{2.223369in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{2.225041in}{1.317785in}}%
\pgfpathlineto{\pgfqpoint{2.225501in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{2.234865in}{1.212612in}}%
\pgfpathlineto{\pgfqpoint{2.236537in}{1.172423in}}%
\pgfpathlineto{\pgfqpoint{2.236959in}{1.169378in}}%
\pgfpathlineto{\pgfqpoint{2.238113in}{1.214763in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{2.239276in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{2.240167in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{2.240533in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.240989in}{1.207629in}}%
\pgfpathlineto{\pgfqpoint{2.241403in}{1.231674in}}%
\pgfpathlineto{\pgfqpoint{2.270610in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.245218in}}%
\pgfpathlineto{\pgfqpoint{2.271225in}{1.250892in}}%
\pgfpathlineto{\pgfqpoint{2.271835in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.222984in}}%
\pgfpathlineto{\pgfqpoint{2.291539in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{2.291539in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{2.291848in}{1.311921in}}%
\pgfpathlineto{\pgfqpoint{2.292177in}{1.304863in}}%
\pgfpathlineto{\pgfqpoint{2.292787in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{2.293437in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{2.294315in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.294315in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.295906in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{2.298039in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{2.305073in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.305073in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.306633in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{2.343270in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{2.343925in}{1.127548in}}%
\pgfpathlineto{\pgfqpoint{2.344476in}{1.162198in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{2.345166in}{1.100655in}}%
\pgfpathlineto{\pgfqpoint{2.345706in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{2.346390in}{1.111835in}}%
\pgfpathlineto{\pgfqpoint{2.347303in}{1.188477in}}%
\pgfpathlineto{\pgfqpoint{2.347632in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{2.349779in}{1.134723in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{1.159562in}}%
\pgfpathlineto{\pgfqpoint{2.351326in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{2.351958in}{1.122955in}}%
\pgfpathlineto{\pgfqpoint{2.352286in}{1.123313in}}%
\pgfpathlineto{\pgfqpoint{2.377805in}{1.229512in}}%
\pgfpathlineto{\pgfqpoint{2.377805in}{1.229512in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{1.210609in}}%
\pgfpathlineto{\pgfqpoint{2.378434in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.287206in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.287206in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{2.387619in}{1.176762in}}%
\pgfpathlineto{\pgfqpoint{2.387619in}{1.176762in}}%
\pgfpathlineto{\pgfqpoint{2.388317in}{1.222040in}}%
\pgfpathlineto{\pgfqpoint{2.388317in}{1.222040in}}%
\pgfpathlineto{\pgfqpoint{2.390085in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{2.390085in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{2.390759in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{2.391981in}{1.154509in}}%
\pgfpathlineto{\pgfqpoint{2.392876in}{1.167089in}}%
\pgfpathlineto{\pgfqpoint{2.393222in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{2.393898in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.410489in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{2.411095in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{2.411417in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{2.412637in}{1.163854in}}%
\pgfpathlineto{\pgfqpoint{2.422154in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{2.422788in}{1.056044in}}%
\pgfpathlineto{\pgfqpoint{2.425250in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{2.425840in}{1.188392in}}%
\pgfpathlineto{\pgfqpoint{2.426147in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{2.426518in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.428587in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{2.438207in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{2.438546in}{1.142195in}}%
\pgfpathlineto{\pgfqpoint{2.439393in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{2.439694in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{2.440641in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{2.443092in}{1.163814in}}%
\pgfpathlineto{\pgfqpoint{2.443792in}{1.145923in}}%
\pgfpathlineto{\pgfqpoint{2.471728in}{1.057824in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{2.507508in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{2.507832in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{1.006219in}}%
\pgfpathlineto{\pgfqpoint{2.509077in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{2.537113in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{2.537479in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{2.577496in}{1.231789in}}%
\pgfpathlineto{\pgfqpoint{2.608328in}{1.265145in}}%
\pgfpathlineto{\pgfqpoint{2.609865in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{2.608947in}{1.276790in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{1.241844in}}%
\pgfpathlineto{\pgfqpoint{2.618238in}{1.197924in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{1.202537in}}%
\pgfpathlineto{\pgfqpoint{2.628340in}{1.174921in}}%
\pgfpathlineto{\pgfqpoint{2.631147in}{1.152519in}}%
\pgfpathlineto{\pgfqpoint{2.682222in}{1.036516in}}%
\pgfpathlineto{\pgfqpoint{2.682538in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{2.700729in}{1.008735in}}%
\pgfpathlineto{\pgfqpoint{2.701028in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{2.706273in}{0.993740in}}%
\pgfpathlineto{\pgfqpoint{2.708461in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{2.728126in}{0.975050in}}%
\pgfpathlineto{\pgfqpoint{2.728446in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{2.729313in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{2.729684in}{0.983298in}}%
\pgfpathlineto{\pgfqpoint{2.730935in}{1.008504in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{2.746338in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{2.748795in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{2.766017in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{2.767274in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{2.767274in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{2.768854in}{0.970414in}}%
\pgfpathlineto{\pgfqpoint{2.768854in}{0.970414in}}%
\pgfpathlineto{\pgfqpoint{2.769138in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{2.770947in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{2.774624in}{0.985110in}}%
\pgfpathlineto{\pgfqpoint{2.786981in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{2.804173in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{2.804474in}{0.947596in}}%
\pgfpathlineto{\pgfqpoint{2.804815in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{2.805420in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{2.828826in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{2.829129in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{2.838828in}{0.921342in}}%
\pgfpathlineto{\pgfqpoint{2.839445in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{2.839739in}{0.927486in}}%
\pgfpathlineto{\pgfqpoint{2.865945in}{0.940473in}}%
\pgfpathlineto{\pgfqpoint{2.866462in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{2.881630in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{2.881960in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{2.896715in}{0.938712in}}%
\pgfpathlineto{\pgfqpoint{2.897604in}{0.938712in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{2.899204in}{1.003217in}}%
\pgfpathlineto{\pgfqpoint{2.899816in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{2.912799in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{0.998191in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{0.998191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{0.598160in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923160in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{0.481858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598160in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{2.923160in}{2.021858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/CBminmax2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.611152in}{7.335830in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.611152in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.611152in}{7.335830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.335830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653261in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653261in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653261in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050217in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.050217in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050217in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050217in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050217in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.447173in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447173in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447173in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447173in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844129in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844129in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844129in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844129in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241085in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573870in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573870in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732652in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732652in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812043in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812043in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970826in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970826in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129608in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129608in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208999in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208999in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288390in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288390in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367782in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367782in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526564in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526564in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605955in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605955in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685346in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685346in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923520in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923520in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002911in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002911in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082302in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082302in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161693in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161693in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367782in,y=4.917641in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.290128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.290128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.290128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317396in, y=5.247083in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.684955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.684955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.684955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=5.641910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.079783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.079783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.079783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=6.036738in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{6.474610in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.474610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.474610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.474610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=6.431565in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=6.826393in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.369093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.369093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.448059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.448059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.527024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.527024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.763921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.763921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.842886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.842886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{5.921852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{5.921852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.000817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.000817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.158748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.158748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.237714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.237714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.316679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.316679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.395645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.395645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.553576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.553576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.632541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.632541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.711507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.711507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{6.790472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{6.790472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197605in,y=6.000817in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275418,0.040544,0.366990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764737in}{5.579144in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.537245in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.514051in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.510863in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.780657in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.694696in}}%
\pgfpathlineto{\pgfqpoint{0.868580in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.934062in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{6.311869in}}%
\pgfpathlineto{\pgfqpoint{1.018449in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{6.065574in}}%
\pgfpathlineto{\pgfqpoint{1.255946in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.888453in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.749736in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.652123in}}%
\pgfpathlineto{\pgfqpoint{1.691978in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.579144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283207,0.117239,0.437482}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764737in}{5.287814in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.266718in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.259870in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.265659in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.510863in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.514051in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.537245in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.579144in}}%
\pgfpathlineto{\pgfqpoint{1.691978in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.652123in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.749736in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.888453in}}%
\pgfpathlineto{\pgfqpoint{1.255946in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{6.065574in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{1.018449in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{6.311869in}}%
\pgfpathlineto{\pgfqpoint{0.934062in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.868580in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.694696in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.780657in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.600017in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.612988in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.634447in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.452277in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.729288in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.792205in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.036024in}}%
\pgfpathlineto{\pgfqpoint{0.883558in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.788831in}}%
\pgfpathlineto{\pgfqpoint{0.991655in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.614317in}}%
\pgfpathlineto{\pgfqpoint{1.138816in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.491236in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.399527in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.334378in}}%
\pgfpathlineto{\pgfqpoint{1.754716in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.287814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276037,0.190693,0.493347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288390in}{5.264626in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.190787in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.135371in}}%
\pgfpathlineto{\pgfqpoint{1.619442in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.265659in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.259870in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.266718in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.287814in}}%
\pgfpathlineto{\pgfqpoint{1.754716in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.334378in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.399527in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.491236in}}%
\pgfpathlineto{\pgfqpoint{1.138816in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.614317in}}%
\pgfpathlineto{\pgfqpoint{0.991655in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.788831in}}%
\pgfpathlineto{\pgfqpoint{0.883558in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.036024in}}%
\pgfpathlineto{\pgfqpoint{0.792205in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.729288in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.452277in}}%
\pgfpathlineto{\pgfqpoint{0.634447in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.612988in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.600017in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.682634in}}%
\pgfpathlineto{\pgfqpoint{0.510654in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.540662in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.579549in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.626336in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.002831in}}%
\pgfpathlineto{\pgfqpoint{0.693385in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.778667in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.708357in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.512024in}}%
\pgfpathlineto{\pgfqpoint{1.037786in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.370470in}}%
\pgfpathlineto{\pgfqpoint{1.246004in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.264626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256592,0.258121,0.527324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129608in}{5.181005in}}%
\pgfpathlineto{\pgfqpoint{1.209471in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.619442in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.135371in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.190787in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.264626in}}%
\pgfpathlineto{\pgfqpoint{1.246004in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.370470in}}%
\pgfpathlineto{\pgfqpoint{1.037786in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.512024in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.708357in}}%
\pgfpathlineto{\pgfqpoint{0.778667in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.693385in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.002831in}}%
\pgfpathlineto{\pgfqpoint{0.626336in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.579549in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.540662in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.510654in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.682634in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.125894in}}%
\pgfpathlineto{\pgfqpoint{0.508780in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.566298in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.631603in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.718211in}}%
\pgfpathlineto{\pgfqpoint{0.722961in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.474614in}}%
\pgfpathlineto{\pgfqpoint{0.834828in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.304160in}}%
\pgfpathlineto{\pgfqpoint{0.987276in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.181005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231082,0.319408,0.545101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812043in}{5.281971in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.209471in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.181005in}}%
\pgfpathlineto{\pgfqpoint{0.987276in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.304160in}}%
\pgfpathlineto{\pgfqpoint{0.834828in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.474614in}}%
\pgfpathlineto{\pgfqpoint{0.722961in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.718211in}}%
\pgfpathlineto{\pgfqpoint{0.631603in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.566298in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.508780in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.125894in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.822301in}}%
\pgfpathlineto{\pgfqpoint{0.519100in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.594206in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.496086in}}%
\pgfpathlineto{\pgfqpoint{0.686276in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.805315in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.281971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203864,0.377988,0.553754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812043in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.281971in}}%
\pgfpathlineto{\pgfqpoint{0.805315in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.686276in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.496086in}}%
\pgfpathlineto{\pgfqpoint{0.594206in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.519100in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.822301in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.582411in}}%
\pgfpathlineto{\pgfqpoint{0.565546in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.302166in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.791729in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179233,0.433262,0.557405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.791729in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.302166in}}%
\pgfpathlineto{\pgfqpoint{0.565546in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.582411in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.368667in}}%
\pgfpathlineto{\pgfqpoint{0.539660in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.642741in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156716,0.488495,0.557960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539660in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.368667in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.140949in}}%
\pgfpathlineto{\pgfqpoint{0.499743in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.642741in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.539660in}{5.290128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137001,0.539571,0.554667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{5.140949in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.499743in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.140949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{5.510863in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.514051in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.537245in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.579144in}}%
\pgfpathlineto{\pgfqpoint{1.691978in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.652123in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.749736in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{5.778756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113490in}{6.089275in}}%
\pgfpathlineto{\pgfqpoint{1.018449in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{6.311869in}}%
\pgfpathlineto{\pgfqpoint{0.934062in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.868580in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.694696in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.780657in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{5.265659in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{5.259870in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{5.266718in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{5.287814in}}%
\pgfpathlineto{\pgfqpoint{1.754716in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.334378in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.399527in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.491236in}}%
\pgfpathlineto{\pgfqpoint{1.139355in}{5.605576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863768in}{5.953447in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{6.036024in}}%
\pgfpathlineto{\pgfqpoint{0.792205in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.729288in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.452277in}}%
\pgfpathlineto{\pgfqpoint{0.634447in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.612988in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{0.600017in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619442in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{5.135371in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{5.190787in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{5.264626in}}%
\pgfpathlineto{\pgfqpoint{1.246004in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.370470in}}%
\pgfpathlineto{\pgfqpoint{1.037786in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.512024in}}%
\pgfpathlineto{\pgfqpoint{0.951197in}{5.535183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697395in}{5.914426in}}%
\pgfpathlineto{\pgfqpoint{0.693385in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{6.002831in}}%
\pgfpathlineto{\pgfqpoint{0.626336in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.579549in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{0.540662in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{0.510654in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.682634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209471in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.181005in}}%
\pgfpathlineto{\pgfqpoint{0.987276in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{5.304160in}}%
\pgfpathlineto{\pgfqpoint{0.856596in}{5.425025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610937in}{5.813900in}}%
\pgfpathlineto{\pgfqpoint{0.566298in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{0.508780in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.125894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967043in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{5.281971in}}%
\pgfpathlineto{\pgfqpoint{0.805315in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.786962in}{5.314478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545171in}{5.709100in}}%
\pgfpathlineto{\pgfqpoint{0.519100in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.822301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791729in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{5.302166in}}%
\pgfpathlineto{\pgfqpoint{0.565546in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.582411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642741in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.539660in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.368667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499743in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{5.140949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{5.132197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367782in,y=6.952771in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle A_p=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079737in, y=6.007524in, left, base,rotate=323.980596]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0124}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824660in, y=5.866402in, left, base,rotate=318.373025]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654601in, y=5.824983in, left, base,rotate=313.380265]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568529in, y=5.726573in, left, base,rotate=311.926045]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0136}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500602in, y=5.618906in, left, base,rotate=311.091491]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024039in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024039in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024039in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.420995in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.420995in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420995in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420995in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420995in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.817951in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817951in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817951in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817951in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.214907in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.214907in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214907in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214907in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214907in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611863in,y=5.083586in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103430in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103430in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182821in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182821in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262213in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262213in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341604in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341604in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500386in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500386in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579777in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579777in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659168in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659168in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738560in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738560in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897342in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897342in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976733in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976733in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056124in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056124in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135515in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135515in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294298in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294298in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373689in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373689in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453080in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453080in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532471in}{5.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532471in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738560in,y=4.917641in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.290128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.290128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.290128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688174in, y=5.247083in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.684955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.684955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.684955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=5.641910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.079783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.079783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.079783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=6.036738in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{6.474610in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.474610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.474610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.474610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=6.431565in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=6.826393in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.369093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.369093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.448059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.448059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.527024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.527024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.763921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.763921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.842886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.842886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{5.921852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{5.921852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.000817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.000817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.158748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.158748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.237714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.237714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.316679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.316679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.395645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.395645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.553576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.553576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.632541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.632541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.711507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.711507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{6.790472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{6.790472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568383in,y=6.000817in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121534,0.590659,0.545196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294298in}{5.733138in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.704891in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.697190in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.300943in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{6.703822in}}%
\pgfpathlineto{\pgfqpoint{3.415433in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{3.491116in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{6.378271in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{6.162792in}}%
\pgfpathlineto{\pgfqpoint{3.735539in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{6.000724in}}%
\pgfpathlineto{\pgfqpoint{3.911475in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.878707in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.788276in}}%
\pgfpathlineto{\pgfqpoint{4.188514in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.733138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125253,0.641576,0.526531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817951in}{5.445495in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.390375in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.352487in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.333362in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.332947in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.349000in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.697190in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.704891in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.733138in}}%
\pgfpathlineto{\pgfqpoint{4.188514in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.788276in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.878707in}}%
\pgfpathlineto{\pgfqpoint{3.911475in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{6.000724in}}%
\pgfpathlineto{\pgfqpoint{3.735539in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{6.162792in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{6.378271in}}%
\pgfpathlineto{\pgfqpoint{3.491116in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{3.415433in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{6.703822in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{3.300943in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.995831in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{3.007392in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.575109in}}%
\pgfpathlineto{\pgfqpoint{3.029009in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{3.129698in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{6.095560in}}%
\pgfpathlineto{\pgfqpoint{3.191556in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{3.289146in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.842084in}}%
\pgfpathlineto{\pgfqpoint{3.407984in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.666549in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.541516in}}%
\pgfpathlineto{\pgfqpoint{3.812562in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.445495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171648,0.694834,0.493414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659168in}{5.282251in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.216595in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.169307in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.140283in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.429553in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.132774in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.148770in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.349000in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.332947in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.333362in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.352487in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.390375in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.445495in}}%
\pgfpathlineto{\pgfqpoint{3.812562in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.541516in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.666549in}}%
\pgfpathlineto{\pgfqpoint{3.407984in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.842084in}}%
\pgfpathlineto{\pgfqpoint{3.289146in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.191556in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{6.095560in}}%
\pgfpathlineto{\pgfqpoint{3.129698in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{3.029009in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.575109in}}%
\pgfpathlineto{\pgfqpoint{3.007392in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.995831in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.816117in}}%
\pgfpathlineto{\pgfqpoint{2.869802in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{2.916926in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{2.999826in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.008759in}}%
\pgfpathlineto{\pgfqpoint{3.067237in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.152548in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.713829in}}%
\pgfpathlineto{\pgfqpoint{3.267937in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.521398in}}%
\pgfpathlineto{\pgfqpoint{3.421073in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.384433in}}%
\pgfpathlineto{\pgfqpoint{3.644924in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.282251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255928,0.743639,0.446622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500386in}{5.188615in}}%
\pgfpathlineto{\pgfqpoint{3.599438in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.247136in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.140283in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.169307in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.216595in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.282251in}}%
\pgfpathlineto{\pgfqpoint{3.644924in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.384433in}}%
\pgfpathlineto{\pgfqpoint{3.421073in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.521398in}}%
\pgfpathlineto{\pgfqpoint{3.267937in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.713829in}}%
\pgfpathlineto{\pgfqpoint{3.152548in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{3.067237in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.008759in}}%
\pgfpathlineto{\pgfqpoint{2.999826in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{2.916926in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{2.869802in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.816117in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.106708in}}%
\pgfpathlineto{\pgfqpoint{2.873620in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{2.996976in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.706584in}}%
\pgfpathlineto{\pgfqpoint{3.087846in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{3.200633in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.304465in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.188615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255928,0.743639,0.446622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453080in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.148770in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.132774in}}%
\pgfpathlineto{\pgfqpoint{4.429553in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363333,0.786858,0.386315}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182821in}{5.277730in}}%
\pgfpathlineto{\pgfqpoint{3.340571in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.599438in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.188615in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.304465in}}%
\pgfpathlineto{\pgfqpoint{3.200633in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{3.087846in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.706584in}}%
\pgfpathlineto{\pgfqpoint{2.996976in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{2.873620in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.106708in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.801489in}}%
\pgfpathlineto{\pgfqpoint{2.881420in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{2.958284in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.484145in}}%
\pgfpathlineto{\pgfqpoint{3.049573in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.172204in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.277730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492441,0.825311,0.308964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182821in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.340571in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.277730in}}%
\pgfpathlineto{\pgfqpoint{3.172204in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.049573in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.484145in}}%
\pgfpathlineto{\pgfqpoint{2.958284in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{2.881420in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.801489in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.573001in}}%
\pgfpathlineto{\pgfqpoint{2.934034in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.300248in}}%
\pgfpathlineto{\pgfqpoint{3.031966in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635580,0.856280,0.217480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{5.139157in}}%
\pgfpathlineto{\pgfqpoint{3.030019in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.031966in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.300248in}}%
\pgfpathlineto{\pgfqpoint{2.934034in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.573001in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.381941in}}%
\pgfpathlineto{\pgfqpoint{2.921158in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.139157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790565,0.880252,0.121657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.030019in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.139157in}}%
\pgfpathlineto{\pgfqpoint{2.921158in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.381941in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.204051in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.132197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931639,0.898030,0.106364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{5.204051in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.204051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{5.697190in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.704891in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.733138in}}%
\pgfpathlineto{\pgfqpoint{4.188514in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.788276in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.878707in}}%
\pgfpathlineto{\pgfqpoint{3.911475in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.891627in}{5.938590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594409in}{6.249297in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{6.378271in}}%
\pgfpathlineto{\pgfqpoint{3.491116in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{3.415433in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{6.703822in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{3.300943in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{5.349000in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.332947in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{5.333362in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.352487in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.390375in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.445495in}}%
\pgfpathlineto{\pgfqpoint{3.812562in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.541516in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{5.605990in}}%
\pgfpathlineto{\pgfqpoint{3.560130in}{5.614578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274660in}{5.945295in}}%
\pgfpathlineto{\pgfqpoint{3.191556in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{6.095560in}}%
\pgfpathlineto{\pgfqpoint{3.129698in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{3.029009in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.575109in}}%
\pgfpathlineto{\pgfqpoint{3.007392in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.995831in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247136in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{5.140283in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{5.169307in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{5.216595in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{5.282251in}}%
\pgfpathlineto{\pgfqpoint{3.644924in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.384433in}}%
\pgfpathlineto{\pgfqpoint{3.421073in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.521398in}}%
\pgfpathlineto{\pgfqpoint{3.323154in}{5.542584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068249in}{5.919979in}}%
\pgfpathlineto{\pgfqpoint{3.067237in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{6.008759in}}%
\pgfpathlineto{\pgfqpoint{2.999826in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{6.237714in}}%
\pgfpathlineto{\pgfqpoint{2.916926in}{6.395645in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{6.553576in}}%
\pgfpathlineto{\pgfqpoint{2.869802in}{6.711507in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.816117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{5.148770in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{5.132774in}}%
\pgfpathlineto{\pgfqpoint{4.429553in}{5.132197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599438in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{5.188615in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{5.304465in}}%
\pgfpathlineto{\pgfqpoint{3.222176in}{5.426114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976224in}{5.814194in}}%
\pgfpathlineto{\pgfqpoint{2.931786in}{5.921852in}}%
\pgfpathlineto{\pgfqpoint{2.873620in}{6.079783in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.106708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340571in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{5.277730in}}%
\pgfpathlineto{\pgfqpoint{3.172204in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.159973in}{5.305881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914578in}{5.695790in}}%
\pgfpathlineto{\pgfqpoint{2.881420in}{5.763921in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.801489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167514in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.031966in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.300248in}}%
\pgfpathlineto{\pgfqpoint{2.934034in}{5.448059in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.573001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030019in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{5.139157in}}%
\pgfpathlineto{\pgfqpoint{2.921158in}{5.290128in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.381941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{5.132197in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{5.204051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{5.132197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{6.869438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738560in,y=6.952771in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle A_p=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559676in, y=6.166165in, left, base,rotate=323.749758]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0327}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236708in, y=5.859074in, left, base,rotate=320.854922]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0330}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024908in, y=5.829816in, left, base,rotate=313.612531]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0333}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933407in, y=5.726564in, left, base,rotate=311.929389]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0336}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869745in, y=5.604905in, left, base,rotate=311.860489]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0339}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.765530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653261in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653261in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653261in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050217in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.050217in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050217in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050217in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050217in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.447173in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447173in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447173in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447173in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844129in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844129in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844129in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844129in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241085in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573870in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573870in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732652in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732652in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812043in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812043in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970826in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970826in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129608in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129608in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208999in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208999in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288390in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288390in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367782in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367782in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526564in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526564in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605955in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605955in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685346in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685346in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923520in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923520in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002911in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002911in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082302in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082302in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161693in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161693in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367782in,y=2.550974in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.923461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{2.923461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{2.923461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317396in, y=2.880416in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{3.318289in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.318289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.318289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.318289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=3.275244in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.713116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.713116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.713116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=3.670071in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{4.107944in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.107944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.107944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.107944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=4.064899in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=4.459726in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{2.844496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{2.844496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.002427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.002427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.081392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.081392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.160358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.160358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.239323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.239323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.397254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.397254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.476220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.476220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.555185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.555185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.634151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.634151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.792082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.792082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.871047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.871047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{3.950013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{3.950013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.028978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.028978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.186909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.186909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.265875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.265875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.344840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.344840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{4.423806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{4.423806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197605in,y=3.634151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277918,0.056181,0.381061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605955in}{2.908926in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{2.870255in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{2.848344in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{2.844901in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.858655in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.541849in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{0.593488in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{0.629740in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.939630in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{0.761381in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{3.376369in}}%
\pgfpathlineto{\pgfqpoint{1.096629in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.207285in}}%
\pgfpathlineto{\pgfqpoint{1.276689in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{3.073361in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{2.982936in}}%
\pgfpathlineto{\pgfqpoint{1.563533in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{2.908926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281913,0.150530,0.465127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129608in}{2.884160in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{2.787327in}}%
\pgfpathlineto{\pgfqpoint{1.331653in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.858655in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{2.844901in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{2.848344in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{2.870255in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{2.908926in}}%
\pgfpathlineto{\pgfqpoint{1.563533in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{2.982936in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{3.073361in}}%
\pgfpathlineto{\pgfqpoint{1.276689in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.207285in}}%
\pgfpathlineto{\pgfqpoint{1.096629in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{3.376369in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.761381in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.939630in}}%
\pgfpathlineto{\pgfqpoint{0.629740in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{0.593488in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{0.541849in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.819088in}}%
\pgfpathlineto{\pgfqpoint{0.534833in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.598997in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.427299in}}%
\pgfpathlineto{\pgfqpoint{0.671656in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.775060in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{3.186406in}}%
\pgfpathlineto{\pgfqpoint{0.904668in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{3.013706in}}%
\pgfpathlineto{\pgfqpoint{1.075337in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.884160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263161,0.239164,0.519446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970826in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.331653in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{2.787327in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.884160in}}%
\pgfpathlineto{\pgfqpoint{1.075337in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{3.013706in}}%
\pgfpathlineto{\pgfqpoint{0.904668in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{3.186406in}}%
\pgfpathlineto{\pgfqpoint{0.775060in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{0.671656in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.427299in}}%
\pgfpathlineto{\pgfqpoint{0.598997in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{0.534833in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.819088in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.457318in}}%
\pgfpathlineto{\pgfqpoint{0.523785in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.606673in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.157089in}}%
\pgfpathlineto{\pgfqpoint{0.709406in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.952522in}}%
\pgfpathlineto{\pgfqpoint{0.840578in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.806438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230331,0.321059,0.545439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812043in}{2.782832in}}%
\pgfpathlineto{\pgfqpoint{0.831076in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{0.840578in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.952522in}}%
\pgfpathlineto{\pgfqpoint{0.709406in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.157089in}}%
\pgfpathlineto{\pgfqpoint{0.606673in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{0.523785in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.457318in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.217282in}}%
\pgfpathlineto{\pgfqpoint{0.576276in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.962544in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.782832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196445,0.394147,0.555175}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{2.804700in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.831076in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.782832in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.962544in}}%
\pgfpathlineto{\pgfqpoint{0.576276in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.217282in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.031529in}}%
\pgfpathlineto{\pgfqpoint{0.566185in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.804700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166511,0.463970,0.558120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.804700in}}%
\pgfpathlineto{\pgfqpoint{0.566185in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.031529in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.867833in}}%
\pgfpathlineto{\pgfqpoint{0.568867in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.765530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140503,0.530219,0.555650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.867833in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.568867in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.867833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{2.858655in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{2.844901in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{2.848344in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{2.870255in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{2.908926in}}%
\pgfpathlineto{\pgfqpoint{1.563533in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{2.982936in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{3.073361in}}%
\pgfpathlineto{\pgfqpoint{1.276689in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.207285in}}%
\pgfpathlineto{\pgfqpoint{1.118544in}{3.218034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840993in}{3.563562in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.761381in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.939630in}}%
\pgfpathlineto{\pgfqpoint{0.629740in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{0.593488in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{0.563278in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{0.541849in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331653in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{2.787327in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.884160in}}%
\pgfpathlineto{\pgfqpoint{1.075337in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{3.013706in}}%
\pgfpathlineto{\pgfqpoint{0.958688in}{3.026124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684818in}{3.377152in}}%
\pgfpathlineto{\pgfqpoint{0.671656in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{3.427299in}}%
\pgfpathlineto{\pgfqpoint{0.598997in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{0.534833in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.819088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024892in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{0.851537in}{2.913615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586789in}{3.277209in}}%
\pgfpathlineto{\pgfqpoint{0.523785in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.457318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831076in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.782832in}}%
\pgfpathlineto{\pgfqpoint{0.685298in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.962544in}}%
\pgfpathlineto{\pgfqpoint{0.576276in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.217282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688826in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.804700in}}%
\pgfpathlineto{\pgfqpoint{0.566185in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{3.031529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568867in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.867833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.765530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367782in,y=4.586104in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle A_p=15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803597in, y=3.478468in, left, base,rotate=318.503916]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0124}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646280in, y=3.290867in, left, base,rotate=317.691184]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547151in, y=3.191224in, left, base,rotate=315.815025]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.765530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024039in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024039in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024039in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.420995in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.420995in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420995in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420995in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420995in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.817951in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817951in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817951in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817951in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.214907in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.214907in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214907in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214907in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214907in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611863in,y=2.716919in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103430in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103430in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182821in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182821in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262213in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262213in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341604in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341604in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500386in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500386in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579777in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579777in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659168in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659168in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738560in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738560in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897342in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897342in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976733in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976733in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056124in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056124in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135515in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135515in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294298in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294298in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373689in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373689in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453080in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453080in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532471in}{2.765530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532471in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738560in,y=2.550974in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.923461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{2.923461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{2.923461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688174in, y=2.880416in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{3.318289in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.318289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.318289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.318289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=3.275244in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.713116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.713116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.713116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=3.670071in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{4.107944in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.107944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.107944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.107944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=4.064899in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=4.459726in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{2.844496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{2.844496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.002427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.002427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.081392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.081392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.160358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.160358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.239323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.239323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.397254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.397254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.476220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.476220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.555185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.555185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.634151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.634151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.792082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.792082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.871047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.871047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{3.950013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{3.950013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.028978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.028978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.186909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.186909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.265875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.265875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.344840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.344840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{4.423806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{4.423806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568383in,y=3.634151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120924,0.594299,0.544194}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817951in}{3.060568in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{2.998381in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{2.951355in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{2.925782in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.925267in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.948396in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{3.006518in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{4.097955in}}%
\pgfpathlineto{\pgfqpoint{3.050266in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{3.115521in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{3.179164in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{3.705163in}}%
\pgfpathlineto{\pgfqpoint{3.282870in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{3.466591in}}%
\pgfpathlineto{\pgfqpoint{3.400685in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{3.289900in}}%
\pgfpathlineto{\pgfqpoint{3.555344in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{3.160907in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{3.060568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131465,0.653690,0.520371}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500386in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{2.836308in}}%
\pgfpathlineto{\pgfqpoint{3.813738in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.948396in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.925267in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{2.925782in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{2.951355in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{2.998381in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{3.060568in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{3.160907in}}%
\pgfpathlineto{\pgfqpoint{3.555344in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{3.289900in}}%
\pgfpathlineto{\pgfqpoint{3.400685in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{3.466591in}}%
\pgfpathlineto{\pgfqpoint{3.282870in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{3.705163in}}%
\pgfpathlineto{\pgfqpoint{3.179164in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{3.115521in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{3.050266in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{4.097955in}}%
\pgfpathlineto{\pgfqpoint{3.006518in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.895556in}}%
\pgfpathlineto{\pgfqpoint{2.872949in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{2.931201in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.476949in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{3.311870in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{3.052015in}}%
\pgfpathlineto{\pgfqpoint{3.496756in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{2.920984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196903,0.712030,0.479036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341604in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{3.453600in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.813738in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{2.836308in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{3.496756in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{3.052015in}}%
\pgfpathlineto{\pgfqpoint{3.311870in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{3.224150in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.476949in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{2.931201in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{2.872949in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.895556in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.506174in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{2.999437in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.195878in}}%
\pgfpathlineto{\pgfqpoint{3.110675in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.992565in}}%
\pgfpathlineto{\pgfqpoint{3.252678in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{2.846740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300178,0.763077,0.422159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182821in}{2.830508in}}%
\pgfpathlineto{\pgfqpoint{3.256581in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.453600in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{3.252678in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.992565in}}%
\pgfpathlineto{\pgfqpoint{3.110675in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.195878in}}%
\pgfpathlineto{\pgfqpoint{2.999437in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.506174in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.270154in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{2.977612in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.010157in}}%
\pgfpathlineto{\pgfqpoint{3.096865in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.830508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439275,0.810887,0.341485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{3.116920in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.256581in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.830508in}}%
\pgfpathlineto{\pgfqpoint{3.096865in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.010157in}}%
\pgfpathlineto{\pgfqpoint{2.977612in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.270154in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.095014in}}%
\pgfpathlineto{\pgfqpoint{2.873643in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.980646in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{2.865031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592387,0.848002,0.245554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.116920in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.980646in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.873643in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.095014in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.953283in}}%
\pgfpathlineto{\pgfqpoint{2.885597in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.003683in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{2.765530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759782,0.876060,0.138587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885597in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.953283in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.827936in}}%
\pgfpathlineto{\pgfqpoint{2.912221in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.003683in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.885597in}{2.923461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927835,0.897549,0.104787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.827936in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.912221in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.827936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{2.948396in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.925267in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{2.925782in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{2.951355in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{2.998381in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{3.060568in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{3.160907in}}%
\pgfpathlineto{\pgfqpoint{3.573864in}{3.225335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249053in}{3.605878in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{3.705163in}}%
\pgfpathlineto{\pgfqpoint{3.179164in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{3.115521in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{3.050266in}{4.028978in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{4.097955in}}%
\pgfpathlineto{\pgfqpoint{3.006518in}{4.186909in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{4.344840in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813738in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{2.836308in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{3.496756in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{3.052015in}}%
\pgfpathlineto{\pgfqpoint{3.338818in}{3.054768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031897in}{3.464136in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.476949in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{2.931201in}{3.713116in}}%
\pgfpathlineto{\pgfqpoint{2.872949in}{3.871047in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453600in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{2.900643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967839in}{3.301280in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.506174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256581in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.830508in}}%
\pgfpathlineto{\pgfqpoint{3.096865in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{3.010157in}}%
\pgfpathlineto{\pgfqpoint{2.977612in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.270154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116920in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.980646in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.873643in}{3.081392in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{3.095014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003683in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.885597in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.953283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{2.765530in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912221in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.827936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.765530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{4.502771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738560in,y=4.586104in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle A_p=15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203922in, y=3.516734in, left, base,rotate=320.156592]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983390in, y=3.371180in, left, base,rotate=316.478336]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918726in, y=3.208462in, left, base,rotate=317.919341]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03325}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653261in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653261in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653261in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050217in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.050217in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050217in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050217in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050217in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.447173in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447173in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447173in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447173in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844129in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844129in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844129in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844129in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241085in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573870in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573870in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732652in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732652in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812043in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812043in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891434in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970826in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970826in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129608in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129608in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208999in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208999in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288390in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288390in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367782in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367782in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526564in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526564in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605955in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605955in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685346in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685346in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923520in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923520in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002911in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002911in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082302in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082302in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161693in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161693in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367782in,y=0.184307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.556795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.556795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.556795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317396in, y=0.513750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.951622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.951622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.951622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=0.908577in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.346450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.346450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.346450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=1.303404in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{1.741277in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.741277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.741277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.741277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=1.698232in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253160in, y=2.093059in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.477829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.477829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.635760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.635760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.714726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.714726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.793691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.793691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{0.872657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{0.872657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.030588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.030588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.109553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.109553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.188519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.188519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.267484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.267484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.425415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.425415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.504381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.504381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.583346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.583346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.662311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.662311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.820242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.820242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.899208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.899208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{1.978173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{1.978173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494479in}{2.057139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241085in}{2.057139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197605in,y=1.267484in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277918,0.056181,0.381061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447173in}{0.535144in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{0.469933in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{0.417912in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.401460in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.951002in}}%
\pgfpathlineto{\pgfqpoint{0.530920in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{0.580044in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{0.704499in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{0.789046in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.933956in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{1.403648in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{0.535144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281913,0.150530,0.465127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129608in}{0.457499in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{0.417912in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{0.469933in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{0.535144in}}%
\pgfpathlineto{\pgfqpoint{1.403648in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.933956in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{0.789046in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.704499in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{0.580044in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{0.530920in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.951002in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{0.552125in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.625744in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{0.724399in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{0.840699in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{0.996219in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.457499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281913,0.150530,0.465127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.401460in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263161,0.239164,0.519446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812043in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.457499in}}%
\pgfpathlineto{\pgfqpoint{0.996219in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{0.840699in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{0.724399in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{0.625744in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.552125in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.002057in}}%
\pgfpathlineto{\pgfqpoint{0.568303in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.790347in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.532827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231082,0.319408,0.545101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{0.550862in}}%
\pgfpathlineto{\pgfqpoint{0.792745in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.790347in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.568303in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.002057in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{0.545093in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.648851in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.550862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196445,0.394147,0.555175}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{0.414101in}}%
\pgfpathlineto{\pgfqpoint{0.667244in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.792745in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.550862in}}%
\pgfpathlineto{\pgfqpoint{0.648851in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.545093in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{0.547202in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.414101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166511,0.463970,0.558120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.667244in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.414101in}}%
\pgfpathlineto{\pgfqpoint{0.547202in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.495597in}}%
\pgfpathlineto{\pgfqpoint{0.567719in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140503,0.530219,0.555650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{0.495597in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.567719in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.495597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861625in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{0.417912in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{0.469933in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{0.535144in}}%
\pgfpathlineto{\pgfqpoint{1.403648in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.119278in}{0.777033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836297in}{1.114407in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{0.789046in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.704499in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{0.580044in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{0.530920in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.951002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{0.401460in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{0.398864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217379in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.457499in}}%
\pgfpathlineto{\pgfqpoint{0.996219in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{0.960445in}{0.590348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681874in}{0.934162in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{0.625744in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.552125in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.310986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957590in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{0.801453in}{0.544526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542815in}{0.917333in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{1.002057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792745in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.550862in}}%
\pgfpathlineto{\pgfqpoint{0.648851in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.545093in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.795451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667244in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.653261in}{0.414101in}}%
\pgfpathlineto{\pgfqpoint{0.547202in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.633318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494479in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567719in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.495597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241085in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.398864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494479in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367782in,y=2.219438in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle A_p=45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801414in, y=1.032389in, left, base,rotate=319.751800]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0123}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644121in, y=0.848358in, left, base,rotate=318.895518]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0126}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500826in, y=0.828363in, left, base,rotate=314.460295]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0129}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024039in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024039in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024039in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.420995in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.420995in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420995in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420995in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420995in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.817951in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817951in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817951in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817951in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.214907in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.214907in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214907in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214907in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214907in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611863in,y=0.350253in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103430in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103430in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182821in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182821in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262213in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262213in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341604in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341604in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500386in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500386in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579777in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579777in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659168in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659168in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738560in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738560in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897342in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897342in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976733in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976733in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056124in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056124in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135515in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135515in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294298in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294298in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373689in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373689in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453080in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453080in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532471in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532471in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738560in,y=0.184307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.556795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.556795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.556795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688174in, y=0.513750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.951622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.951622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.951622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=0.908577in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.346450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.346450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.346450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=1.303404in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{1.741277in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.741277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.741277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.741277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=1.698232in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{2.136104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623938in, y=2.093059in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.477829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.477829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.635760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.635760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.714726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.714726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.793691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.793691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{0.872657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{0.872657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.030588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.030588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.109553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.109553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.188519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.188519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.267484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.267484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.425415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.425415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.504381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.504381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.583346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.583346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.662311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.662311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.820242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.820242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.899208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.899208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{1.978173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{1.978173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865257in}{2.057139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611863in}{2.057139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568383in,y=1.267484in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120924,0.594299,0.544194}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135515in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.467105in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{4.301954in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.133807in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{1.973849in}}%
\pgfpathlineto{\pgfqpoint{3.288054in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{3.514907in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{1.326420in}}%
\pgfpathlineto{\pgfqpoint{3.772568in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{4.095672in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{0.852258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130611,0.652281,0.521127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659168in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{0.440442in}}%
\pgfpathlineto{\pgfqpoint{3.930292in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{4.095672in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{3.772568in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{1.326420in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{3.514907in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{3.288054in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{1.973849in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{3.133807in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{2.907717in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{3.024692in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{3.234958in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.378424in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{3.581427in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{0.513982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130611,0.652281,0.521127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453080in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{4.467105in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.301954in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.080699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196903,0.712030,0.479036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341604in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{3.462483in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.930292in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{0.440442in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{3.581427in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{3.378424in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.234958in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{3.024692in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{2.907717in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.922397in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{3.004404in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{3.119097in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.636596in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.488795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300178,0.763077,0.422159}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182821in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{3.247300in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.462483in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.636596in}}%
\pgfpathlineto{\pgfqpoint{3.119097in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{3.004404in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{2.922397in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{2.870329in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{2.970334in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.633256in}}%
\pgfpathlineto{\pgfqpoint{3.089045in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.456111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435722,0.809853,0.343624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{3.103850in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.247300in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{3.089045in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.633256in}}%
\pgfpathlineto{\pgfqpoint{2.970334in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{2.870329in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.483497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592387,0.848002,0.245554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024039in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.103850in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.563270in}}%
\pgfpathlineto{\pgfqpoint{2.869821in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.992195in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755709,0.875488,0.140980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869821in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.563270in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.447044in}}%
\pgfpathlineto{\pgfqpoint{2.902723in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.992195in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.869821in}{0.556795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927835,0.897549,0.104787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{0.447044in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.902723in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.447044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{4.294298in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{4.095672in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{3.800801in}{1.157292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519460in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{3.514907in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{3.288054in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{1.973849in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{3.133807in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301954in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{4.467105in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930292in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{0.440442in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{3.581427in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.500386in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{3.381427in}{0.712285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105871in}{1.060146in}}%
\pgfpathlineto{\pgfqpoint{3.024692in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{2.907717in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.625220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462483in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.341604in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{3.265564in}{0.554573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989558in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{2.922397in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{1.140995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247300in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.182821in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{0.470562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899166in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{2.870329in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.881462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103850in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.703741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992195in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.869821in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.563270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.865257in}{0.398864in}}{\pgfqpoint{1.746606in}{1.737241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902723in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{0.447044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{2.865257in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611863in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{0.398864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865257in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{4.611863in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738560in,y=2.219438in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle A_p=45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490834in, y=1.426684in, left, base,rotate=319.130481]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0326}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068414in, y=0.975868in, left, base,rotate=318.122006]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0328}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950994in, y=0.815378in, left, base,rotate=318.998237]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0330}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859662in, y=0.739885in, left, base,rotate=316.938885]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0332}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=0.355819in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.740856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=0.697811in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0124}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.082848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=1.039803in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.424840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=1.381795in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.766833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=1.723788in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0136}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.108825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=2.065780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.450817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=2.407772in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0144}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.792810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=2.749765in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0148}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.134802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=3.091757in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0152}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.476794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=3.433749in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0156}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.484362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.569860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.655358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.826354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.911852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{0.997350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.168346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.253844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.339342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.510339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.595837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.681335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.852331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{1.937829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.023327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.194323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.279821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.365319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.536315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.621814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.707312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.878308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{2.963806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.049304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.220300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.305798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.391296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389903in,y=1.937829in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle C_B\) \ [\unit{\square\meter\per\kilogram}] (left)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275418,0.040544,0.366990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{0.398864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283207,0.117239,0.437482}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{0.740856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276037,0.190693,0.493347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{1.082848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256592,0.258121,0.527324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{1.424840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231082,0.319408,0.545101}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{2.108825in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{2.108825in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{1.766833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203864,0.377988,0.553754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{2.108825in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{2.108825in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{2.108825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179233,0.433262,0.557405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{2.792810in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{2.792810in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{2.450817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156716,0.488495,0.557960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{2.792810in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{2.792810in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.134802in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.134802in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{2.792810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{0.398864in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137001,0.539571,0.554667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{3.134802in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.134802in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.134802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.851923in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{0.398864in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.851923in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{0.398864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.791507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.791507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=3.748462in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0324}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.133499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=4.090454in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0327}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.475492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=4.432447in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0330}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.817484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=4.774439in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0333}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.159476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=5.116431in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0336}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.501469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=5.458424in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0339}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.843461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=5.800416in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0342}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.185453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=6.142408in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0345}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.527445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=6.484400in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0348}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.869438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977483in, y=6.826393in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0351}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.877005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{3.962503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.048001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.218998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.304496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.389994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.560990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.646488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.731986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.902982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{4.988480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.073978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.244974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.330472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.415971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.586967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.672465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.757963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{5.928959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.014457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.099955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.270951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.356449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.441947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.612944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.698442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928871in}{6.783940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389903in,y=5.330472in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle C_B\) \ [\unit{\square\meter\per\kilogram}] (right)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121534,0.590659,0.545196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{4.133499in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{4.133499in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.791507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125253,0.641576,0.526531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{4.133499in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{4.133499in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{4.475492in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{4.475492in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{4.133499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171648,0.694834,0.493414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{4.475492in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{4.475492in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{4.817484in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{4.817484in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{4.475492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255928,0.743639,0.446622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{4.817484in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{4.817484in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{5.159476in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{5.159476in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{4.817484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363333,0.786858,0.386315}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{5.159476in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{5.159476in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{5.501469in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{5.501469in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{5.159476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492441,0.825311,0.308964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{5.501469in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{5.501469in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{5.843461in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{5.843461in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{5.501469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635580,0.856280,0.217480}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{5.843461in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{5.843461in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.185453in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.185453in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{5.843461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790565,0.880252,0.121657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{6.185453in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.185453in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.527445in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.527445in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.185453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.774975in}{3.791507in}}{\pgfqpoint{0.153897in}{3.077931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931639,0.898030,0.106364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{6.527445in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.527445in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.527445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774975in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.851923in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{3.791507in}}%
\pgfpathlineto{\pgfqpoint{4.928871in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.851923in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{6.869438in}}%
\pgfpathlineto{\pgfqpoint{4.774975in}{3.791507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357080in,y=7.285830in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Minimum drag attitude}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713330in,y=7.285830in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Maximum drag attitude}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/accommodation_coefficient.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.266727in}{3.322046in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{3.322046in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.322046in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.229001in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{3.229001in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{0.209001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470373in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.134659in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.134659in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134659in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134659in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134659in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798944in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.798944in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798944in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798944in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798944in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.463230in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.463230in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463230in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463230in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463230in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.127516in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127516in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127516in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127516in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.791802in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{3.791802in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791802in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791802in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791802in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.456087in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{4.456087in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456087in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456087in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.456087in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.120373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120373in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603230in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603230in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736087in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736087in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868944in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868944in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001802in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001802in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267516in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267516in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533230in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533230in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666087in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666087in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931802in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931802in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064659in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064659in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197516in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197516in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596087in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596087in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728944in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728944in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861802in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861802in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994659in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994659in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393230in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393230in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526087in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526087in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658944in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658944in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924659in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924659in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057516in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057516in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323230in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323230in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588944in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588944in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721802in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721802in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854659in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854659in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987516in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987516in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{0.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=0.165956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{0.813001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.813001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.813001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=0.769956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.417001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.417001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.417001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.373956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{2.021001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{2.021001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.021001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.021001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.977956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{2.625001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{2.625001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.625001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.625001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.581956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.229001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.229001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=3.185956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.360001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.360001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.511001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.511001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.662001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.662001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{0.964001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{0.964001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.115001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.115001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.266001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.266001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.568001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.568001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.719001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.719001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.870001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.870001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.172001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.172001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.323001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.323001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.474001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.474001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.776001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.776001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.927001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.927001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.078001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.078001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202048in,y=1.719001in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \alpha_T\) [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{2.776001in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{3.229001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.229001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{2.776001in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{2.776001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.228699in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{3.228397in}}%
\pgfpathlineto{\pgfqpoint{0.564312in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{0.611282in}{3.227491in}}%
\pgfpathlineto{\pgfqpoint{0.658252in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{0.705221in}{3.226283in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{3.225679in}}%
\pgfpathlineto{\pgfqpoint{0.799161in}{3.224773in}}%
\pgfpathlineto{\pgfqpoint{0.846131in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{0.893101in}{3.222357in}}%
\pgfpathlineto{\pgfqpoint{0.940070in}{3.221149in}}%
\pgfpathlineto{\pgfqpoint{0.987040in}{3.219337in}}%
\pgfpathlineto{\pgfqpoint{1.034010in}{3.217525in}}%
\pgfpathlineto{\pgfqpoint{1.080979in}{3.215109in}}%
\pgfpathlineto{\pgfqpoint{1.127949in}{3.212391in}}%
\pgfpathlineto{\pgfqpoint{1.174918in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{1.221888in}{3.205747in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.201519in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{3.196687in}}%
\pgfpathlineto{\pgfqpoint{1.362797in}{3.190949in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{3.184003in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{3.176151in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{3.167091in}}%
\pgfpathlineto{\pgfqpoint{1.550676in}{3.156219in}}%
\pgfpathlineto{\pgfqpoint{1.597646in}{3.143837in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{3.129643in}}%
\pgfpathlineto{\pgfqpoint{1.691585in}{3.113033in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{3.093705in}}%
\pgfpathlineto{\pgfqpoint{1.785525in}{3.071357in}}%
\pgfpathlineto{\pgfqpoint{1.832494in}{3.045989in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{3.016695in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{2.983173in}}%
\pgfpathlineto{\pgfqpoint{1.973403in}{2.945121in}}%
\pgfpathlineto{\pgfqpoint{2.020373in}{2.901935in}}%
\pgfpathlineto{\pgfqpoint{2.067342in}{2.853313in}}%
\pgfpathlineto{\pgfqpoint{2.114312in}{2.798349in}}%
\pgfpathlineto{\pgfqpoint{2.161282in}{2.737345in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{2.669999in}}%
\pgfpathlineto{\pgfqpoint{2.255222in}{2.595405in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{2.514167in}}%
\pgfpathlineto{\pgfqpoint{2.349161in}{2.426285in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{2.331759in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{2.231495in}}%
\pgfpathlineto{\pgfqpoint{2.490070in}{2.126097in}}%
\pgfpathlineto{\pgfqpoint{2.537040in}{2.016471in}}%
\pgfpathlineto{\pgfqpoint{2.584009in}{1.903825in}}%
\pgfpathlineto{\pgfqpoint{2.630979in}{1.789065in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{1.674003in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{1.338179in}}%
\pgfpathlineto{\pgfqpoint{2.865828in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.912798in}{1.133725in}}%
\pgfpathlineto{\pgfqpoint{2.959767in}{1.039803in}}%
\pgfpathlineto{\pgfqpoint{3.006737in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{3.053706in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{3.100676in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{3.147646in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{3.241585in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{3.288555in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{3.335524in}{0.520363in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{0.481405in}}%
\pgfpathlineto{\pgfqpoint{3.429464in}{0.446977in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.416475in}}%
\pgfpathlineto{\pgfqpoint{3.523404in}{0.389899in}}%
\pgfpathlineto{\pgfqpoint{3.570373in}{0.366343in}}%
\pgfpathlineto{\pgfqpoint{3.617343in}{0.345807in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.327989in}}%
\pgfpathlineto{\pgfqpoint{3.711282in}{0.312587in}}%
\pgfpathlineto{\pgfqpoint{3.758252in}{0.298997in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{0.286917in}}%
\pgfpathlineto{\pgfqpoint{3.852191in}{0.276649in}}%
\pgfpathlineto{\pgfqpoint{3.899161in}{0.267891in}}%
\pgfpathlineto{\pgfqpoint{3.946130in}{0.260039in}}%
\pgfpathlineto{\pgfqpoint{3.993100in}{0.253395in}}%
\pgfpathlineto{\pgfqpoint{4.040070in}{0.247355in}}%
\pgfpathlineto{\pgfqpoint{4.087039in}{0.242221in}}%
\pgfpathlineto{\pgfqpoint{4.134010in}{0.237993in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.234067in}}%
\pgfpathlineto{\pgfqpoint{4.227949in}{0.230745in}}%
\pgfpathlineto{\pgfqpoint{4.274919in}{0.228027in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{0.225309in}}%
\pgfpathlineto{\pgfqpoint{4.368858in}{0.223195in}}%
\pgfpathlineto{\pgfqpoint{4.415828in}{0.221383in}}%
\pgfpathlineto{\pgfqpoint{4.462797in}{0.219873in}}%
\pgfpathlineto{\pgfqpoint{4.509767in}{0.218363in}}%
\pgfpathlineto{\pgfqpoint{4.556737in}{0.217155in}}%
\pgfpathlineto{\pgfqpoint{4.603706in}{0.215947in}}%
\pgfpathlineto{\pgfqpoint{4.650676in}{0.215041in}}%
\pgfpathlineto{\pgfqpoint{4.697646in}{0.214437in}}%
\pgfpathlineto{\pgfqpoint{4.744615in}{0.213531in}}%
\pgfpathlineto{\pgfqpoint{4.791586in}{0.212927in}}%
\pgfpathlineto{\pgfqpoint{4.838555in}{0.212625in}}%
\pgfpathlineto{\pgfqpoint{4.885525in}{0.212021in}}%
\pgfpathlineto{\pgfqpoint{4.932494in}{0.211719in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{0.211417in}}%
\pgfpathlineto{\pgfqpoint{5.026434in}{0.211115in}}%
\pgfpathlineto{\pgfqpoint{5.073403in}{0.210813in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{0.210511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.228699in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{3.228699in}}%
\pgfpathlineto{\pgfqpoint{0.564312in}{3.228397in}}%
\pgfpathlineto{\pgfqpoint{0.611282in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{0.658252in}{3.227491in}}%
\pgfpathlineto{\pgfqpoint{0.705221in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{3.226887in}}%
\pgfpathlineto{\pgfqpoint{0.799161in}{3.226283in}}%
\pgfpathlineto{\pgfqpoint{0.846131in}{3.225981in}}%
\pgfpathlineto{\pgfqpoint{0.893101in}{3.225377in}}%
\pgfpathlineto{\pgfqpoint{0.940070in}{3.224773in}}%
\pgfpathlineto{\pgfqpoint{0.987040in}{3.224169in}}%
\pgfpathlineto{\pgfqpoint{1.034010in}{3.223263in}}%
\pgfpathlineto{\pgfqpoint{1.080979in}{3.222659in}}%
\pgfpathlineto{\pgfqpoint{1.127949in}{3.221753in}}%
\pgfpathlineto{\pgfqpoint{1.174918in}{3.220545in}}%
\pgfpathlineto{\pgfqpoint{1.221888in}{3.219337in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.218129in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{3.216921in}}%
\pgfpathlineto{\pgfqpoint{1.362797in}{3.215109in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{3.213599in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{1.550676in}{3.206955in}}%
\pgfpathlineto{\pgfqpoint{1.597646in}{3.204539in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{3.201519in}}%
\pgfpathlineto{\pgfqpoint{1.691585in}{3.198197in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{3.194573in}}%
\pgfpathlineto{\pgfqpoint{1.785525in}{3.190647in}}%
\pgfpathlineto{\pgfqpoint{1.832494in}{3.186117in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{3.181285in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{3.175849in}}%
\pgfpathlineto{\pgfqpoint{1.973403in}{3.169809in}}%
\pgfpathlineto{\pgfqpoint{2.020373in}{3.163165in}}%
\pgfpathlineto{\pgfqpoint{2.067342in}{3.155615in}}%
\pgfpathlineto{\pgfqpoint{2.114312in}{3.147461in}}%
\pgfpathlineto{\pgfqpoint{2.161282in}{3.138401in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{3.128435in}}%
\pgfpathlineto{\pgfqpoint{2.255222in}{3.117261in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{3.105181in}}%
\pgfpathlineto{\pgfqpoint{2.349161in}{3.091893in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{3.077095in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{3.061089in}}%
\pgfpathlineto{\pgfqpoint{2.490070in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{2.537040in}{3.024245in}}%
\pgfpathlineto{\pgfqpoint{2.584009in}{3.003105in}}%
\pgfpathlineto{\pgfqpoint{2.630979in}{2.979851in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{2.927605in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{2.897707in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{2.865695in}}%
\pgfpathlineto{\pgfqpoint{2.865828in}{2.830965in}}%
\pgfpathlineto{\pgfqpoint{2.912798in}{2.793819in}}%
\pgfpathlineto{\pgfqpoint{2.959767in}{2.753653in}}%
\pgfpathlineto{\pgfqpoint{3.006737in}{2.710467in}}%
\pgfpathlineto{\pgfqpoint{3.053706in}{2.664563in}}%
\pgfpathlineto{\pgfqpoint{3.100676in}{2.615639in}}%
\pgfpathlineto{\pgfqpoint{3.147646in}{2.563997in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.509033in}}%
\pgfpathlineto{\pgfqpoint{3.241585in}{2.451351in}}%
\pgfpathlineto{\pgfqpoint{3.288555in}{2.390951in}}%
\pgfpathlineto{\pgfqpoint{3.335524in}{2.327531in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{2.261997in}}%
\pgfpathlineto{\pgfqpoint{3.429464in}{2.193745in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{2.123681in}}%
\pgfpathlineto{\pgfqpoint{3.523404in}{2.051805in}}%
\pgfpathlineto{\pgfqpoint{3.570373in}{1.978721in}}%
\pgfpathlineto{\pgfqpoint{3.617343in}{1.904127in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{3.711282in}{1.753127in}}%
\pgfpathlineto{\pgfqpoint{3.758252in}{1.677627in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{1.602429in}}%
\pgfpathlineto{\pgfqpoint{3.852191in}{1.527835in}}%
\pgfpathlineto{\pgfqpoint{3.899161in}{1.454449in}}%
\pgfpathlineto{\pgfqpoint{3.946130in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{3.993100in}{1.311905in}}%
\pgfpathlineto{\pgfqpoint{4.040070in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{4.087039in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{4.134010in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.052789in}}%
\pgfpathlineto{\pgfqpoint{4.227949in}{0.994201in}}%
\pgfpathlineto{\pgfqpoint{4.274919in}{0.938633in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{0.886085in}}%
\pgfpathlineto{\pgfqpoint{4.368858in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{4.415828in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{4.462797in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{4.509767in}{0.703375in}}%
\pgfpathlineto{\pgfqpoint{4.556737in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{4.603706in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{4.650676in}{0.594957in}}%
\pgfpathlineto{\pgfqpoint{4.697646in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{4.744615in}{0.534859in}}%
\pgfpathlineto{\pgfqpoint{4.791586in}{0.507981in}}%
\pgfpathlineto{\pgfqpoint{4.838555in}{0.483217in}}%
\pgfpathlineto{\pgfqpoint{4.885525in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{4.932494in}{0.439125in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{0.419797in}}%
\pgfpathlineto{\pgfqpoint{5.026434in}{0.401979in}}%
\pgfpathlineto{\pgfqpoint{5.073403in}{0.385369in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{0.370269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.228699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315827in}{3.216921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161282in}{3.138401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006737in}{2.710467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852191in}{1.527835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697646in}{0.563851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.228699in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{3.228699in}}%
\pgfpathlineto{\pgfqpoint{0.564312in}{3.228397in}}%
\pgfpathlineto{\pgfqpoint{0.611282in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{0.658252in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{0.705221in}{3.227793in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{3.227491in}}%
\pgfpathlineto{\pgfqpoint{0.799161in}{3.227491in}}%
\pgfpathlineto{\pgfqpoint{0.846131in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{0.893101in}{3.226887in}}%
\pgfpathlineto{\pgfqpoint{0.940070in}{3.226585in}}%
\pgfpathlineto{\pgfqpoint{0.987040in}{3.226283in}}%
\pgfpathlineto{\pgfqpoint{1.034010in}{3.225981in}}%
\pgfpathlineto{\pgfqpoint{1.080979in}{3.225679in}}%
\pgfpathlineto{\pgfqpoint{1.127949in}{3.225377in}}%
\pgfpathlineto{\pgfqpoint{1.174918in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{1.221888in}{3.224773in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.224169in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{3.223565in}}%
\pgfpathlineto{\pgfqpoint{1.362797in}{3.223263in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{3.222659in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{3.222055in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{3.221451in}}%
\pgfpathlineto{\pgfqpoint{1.550676in}{3.220545in}}%
\pgfpathlineto{\pgfqpoint{1.597646in}{3.219941in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{3.219035in}}%
\pgfpathlineto{\pgfqpoint{1.691585in}{3.218129in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{3.216921in}}%
\pgfpathlineto{\pgfqpoint{1.785525in}{3.216015in}}%
\pgfpathlineto{\pgfqpoint{1.832494in}{3.214807in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{3.213599in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{3.212089in}}%
\pgfpathlineto{\pgfqpoint{1.973403in}{3.210579in}}%
\pgfpathlineto{\pgfqpoint{2.020373in}{3.209069in}}%
\pgfpathlineto{\pgfqpoint{2.067342in}{3.207257in}}%
\pgfpathlineto{\pgfqpoint{2.114312in}{3.205445in}}%
\pgfpathlineto{\pgfqpoint{2.161282in}{3.203331in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{3.201217in}}%
\pgfpathlineto{\pgfqpoint{2.255222in}{3.198801in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{3.196385in}}%
\pgfpathlineto{\pgfqpoint{2.349161in}{3.193365in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{3.190345in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{3.187325in}}%
\pgfpathlineto{\pgfqpoint{2.490070in}{3.183701in}}%
\pgfpathlineto{\pgfqpoint{2.537040in}{3.180077in}}%
\pgfpathlineto{\pgfqpoint{2.584009in}{3.175849in}}%
\pgfpathlineto{\pgfqpoint{2.630979in}{3.171621in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{3.166789in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{3.161655in}}%
\pgfpathlineto{\pgfqpoint{2.771888in}{3.156219in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{3.150179in}}%
\pgfpathlineto{\pgfqpoint{2.865828in}{3.143837in}}%
\pgfpathlineto{\pgfqpoint{2.912798in}{3.136891in}}%
\pgfpathlineto{\pgfqpoint{2.959767in}{3.129341in}}%
\pgfpathlineto{\pgfqpoint{3.006737in}{3.121489in}}%
\pgfpathlineto{\pgfqpoint{3.053706in}{3.113033in}}%
\pgfpathlineto{\pgfqpoint{3.100676in}{3.103671in}}%
\pgfpathlineto{\pgfqpoint{3.147646in}{3.094007in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{3.083437in}}%
\pgfpathlineto{\pgfqpoint{3.241585in}{3.071961in}}%
\pgfpathlineto{\pgfqpoint{3.288555in}{3.059881in}}%
\pgfpathlineto{\pgfqpoint{3.335524in}{3.046895in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{3.033003in}}%
\pgfpathlineto{\pgfqpoint{3.429464in}{3.018205in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{3.002501in}}%
\pgfpathlineto{\pgfqpoint{3.523404in}{2.985589in}}%
\pgfpathlineto{\pgfqpoint{3.570373in}{2.967771in}}%
\pgfpathlineto{\pgfqpoint{3.617343in}{2.948745in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.928511in}}%
\pgfpathlineto{\pgfqpoint{3.711282in}{2.906767in}}%
\pgfpathlineto{\pgfqpoint{3.758252in}{2.884117in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{2.859957in}}%
\pgfpathlineto{\pgfqpoint{3.852191in}{2.834287in}}%
\pgfpathlineto{\pgfqpoint{3.899161in}{2.807107in}}%
\pgfpathlineto{\pgfqpoint{3.946130in}{2.778719in}}%
\pgfpathlineto{\pgfqpoint{3.993100in}{2.748821in}}%
\pgfpathlineto{\pgfqpoint{4.040070in}{2.717413in}}%
\pgfpathlineto{\pgfqpoint{4.087039in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{4.134010in}{2.649463in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{2.613525in}}%
\pgfpathlineto{\pgfqpoint{4.227949in}{2.575473in}}%
\pgfpathlineto{\pgfqpoint{4.274919in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{2.495443in}}%
\pgfpathlineto{\pgfqpoint{4.368858in}{2.452861in}}%
\pgfpathlineto{\pgfqpoint{4.415828in}{2.409071in}}%
\pgfpathlineto{\pgfqpoint{4.462797in}{2.363469in}}%
\pgfpathlineto{\pgfqpoint{4.509767in}{2.316961in}}%
\pgfpathlineto{\pgfqpoint{4.556737in}{2.268943in}}%
\pgfpathlineto{\pgfqpoint{4.603706in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{4.650676in}{2.169283in}}%
\pgfpathlineto{\pgfqpoint{4.697646in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{4.744615in}{2.065697in}}%
\pgfpathlineto{\pgfqpoint{4.791586in}{2.012545in}}%
\pgfpathlineto{\pgfqpoint{4.838555in}{1.958789in}}%
\pgfpathlineto{\pgfqpoint{4.885525in}{1.904429in}}%
\pgfpathlineto{\pgfqpoint{4.932494in}{1.849767in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{5.026434in}{1.740141in}}%
\pgfpathlineto{\pgfqpoint{5.073403in}{1.685177in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.630515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.228699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315827in}{3.223565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161282in}{3.203331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006737in}{3.121489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852191in}{2.834287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697646in}{2.117943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{0.209001in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.791802in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{3.791802in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{0.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.229001in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.229001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536802in,y=2.866601in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Valid region of SESAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858230in, y=3.054609in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Flying Laptop}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858230in, y=2.927001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  altitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557873in}{0.271501in}}%
\pgfpathlineto{\pgfqpoint{1.960791in}{0.271501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985791in}{0.271501in}}{\pgfqpoint{1.985791in}{0.296501in}}%
\pgfpathlineto{\pgfqpoint{1.985791in}{0.806900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985791in}{0.831900in}}{\pgfqpoint{1.960791in}{0.831900in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.831900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.532873in}{0.831900in}}{\pgfqpoint{0.532873in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{0.532873in}{0.296501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.532873in}{0.271501in}}{\pgfqpoint{0.557873in}{0.271501in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.271501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{0.707873in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{0.832873in}{0.738150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932873in,y=0.694400in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Low activity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{0.707873in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{0.832873in}{0.563850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707873in}{0.563850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932873in,y=0.520100in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Moderate activity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.389550in}}%
\pgfpathlineto{\pgfqpoint{0.707873in}{0.389550in}}%
\pgfpathlineto{\pgfqpoint{0.832873in}{0.389550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707873in}{0.389550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932873in,y=0.345800in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont High activity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/flight_test_nadir.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.297725in}{3.961077in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.297725in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.297725in}{3.961077in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.961077in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.911077in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.911077in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{0.831077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089597in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{1.089597in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089597in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089597in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884587in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/10/31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.644858in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644858in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644858in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439848in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.200119in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{2.200119in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200119in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200119in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995109in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755380in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755380in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755380in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550370in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.310641in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{3.310641in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310641in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310641in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105631in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865902in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{3.865902in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865902in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865902in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660891in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421163in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421163in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421163in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216152in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.976424in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{4.976424in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976424in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976424in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771413in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2017/11/07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645389in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645389in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756441in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756441in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867493in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867493in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978545in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978545in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200650in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200650in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311702in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311702in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422754in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422754in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533806in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533806in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755910in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755910in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866963in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866963in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978015in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978015in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089067in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089067in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311171in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311171in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422224in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422224in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533276in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533276in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644328in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644328in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866432in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866432in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977484in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977484in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088537in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088537in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199589in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199589in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421693in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421693in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532745in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532745in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643798in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643798in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754850in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754850in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976954in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976954in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088006in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088006in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199058in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199058in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310111in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310111in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532215in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532215in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643267in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643267in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754319in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754319in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865371in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865371in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087476in}{0.831077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087476in}{3.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859609in,y=0.184307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time UTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.372567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.372567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.372567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.329522in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.973719in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.973719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.973719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.973719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.930674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.574872in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.574872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.574872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.574872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421762in, y=2.531827in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.176025in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.176025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.176025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.176025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=3.132980in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.777178in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.777178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.777178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.777178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=3.734133in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.891644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.891644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.011875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.011875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.132106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.132106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.252336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.252336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.492797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.492797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.613028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.613028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.733258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.733258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.853489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.853489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.093950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.093950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.214181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.214181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.334411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.334411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.454642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.454642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.695103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.695103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.815333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.815333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.935564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.935564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.055794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.055794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.296256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.296256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.416486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.416486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.536717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.536717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.656947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.656947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.897408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.897408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202048in,y=2.371077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x\) [\unit{\kilo\meter}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.585201in}}%
\pgfpathlineto{\pgfqpoint{0.534996in}{2.580395in}}%
\pgfpathlineto{\pgfqpoint{0.535771in}{2.582217in}}%
\pgfpathlineto{\pgfqpoint{0.537321in}{2.594942in}}%
\pgfpathlineto{\pgfqpoint{0.537709in}{2.592906in}}%
\pgfpathlineto{\pgfqpoint{0.538096in}{2.593176in}}%
\pgfpathlineto{\pgfqpoint{0.541197in}{2.602824in}}%
\pgfpathlineto{\pgfqpoint{0.542359in}{2.603980in}}%
\pgfpathlineto{\pgfqpoint{0.543134in}{2.605191in}}%
\pgfpathlineto{\pgfqpoint{0.543522in}{2.601330in}}%
\pgfpathlineto{\pgfqpoint{0.544292in}{2.607792in}}%
\pgfpathlineto{\pgfqpoint{0.544679in}{2.606150in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{2.599491in}}%
\pgfpathlineto{\pgfqpoint{0.547392in}{2.604484in}}%
\pgfpathlineto{\pgfqpoint{0.547780in}{2.595972in}}%
\pgfpathlineto{\pgfqpoint{0.548167in}{2.603929in}}%
\pgfpathlineto{\pgfqpoint{0.548554in}{2.601010in}}%
\pgfpathlineto{\pgfqpoint{0.548942in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.597969in}}%
\pgfpathlineto{\pgfqpoint{0.550105in}{2.596985in}}%
\pgfpathlineto{\pgfqpoint{0.552042in}{2.591402in}}%
\pgfpathlineto{\pgfqpoint{0.552430in}{2.591447in}}%
\pgfpathlineto{\pgfqpoint{0.553205in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{0.553592in}{2.586964in}}%
\pgfpathlineto{\pgfqpoint{0.553980in}{2.590993in}}%
\pgfpathlineto{\pgfqpoint{0.554367in}{2.586809in}}%
\pgfpathlineto{\pgfqpoint{0.555530in}{2.582832in}}%
\pgfpathlineto{\pgfqpoint{0.555917in}{2.584888in}}%
\pgfpathlineto{\pgfqpoint{0.556305in}{2.581089in}}%
\pgfpathlineto{\pgfqpoint{0.556693in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{2.579696in}}%
\pgfpathlineto{\pgfqpoint{0.559018in}{2.580257in}}%
\pgfpathlineto{\pgfqpoint{0.560180in}{2.574363in}}%
\pgfpathlineto{\pgfqpoint{0.561730in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{2.581269in}}%
\pgfpathlineto{\pgfqpoint{0.562893in}{2.583586in}}%
\pgfpathlineto{\pgfqpoint{0.565218in}{2.590295in}}%
\pgfpathlineto{\pgfqpoint{0.566381in}{2.596732in}}%
\pgfpathlineto{\pgfqpoint{0.567156in}{2.594504in}}%
\pgfpathlineto{\pgfqpoint{0.567543in}{2.595495in}}%
\pgfpathlineto{\pgfqpoint{0.571031in}{2.608104in}}%
\pgfpathlineto{\pgfqpoint{0.571806in}{2.608072in}}%
\pgfpathlineto{\pgfqpoint{0.573744in}{2.618735in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{0.574131in}{2.616898in}}%
\pgfpathlineto{\pgfqpoint{0.574519in}{2.616040in}}%
\pgfpathlineto{\pgfqpoint{0.576456in}{2.621525in}}%
\pgfpathlineto{\pgfqpoint{0.577619in}{2.623656in}}%
\pgfpathlineto{\pgfqpoint{0.578006in}{2.628026in}}%
\pgfpathlineto{\pgfqpoint{0.578782in}{2.624510in}}%
\pgfpathlineto{\pgfqpoint{0.580332in}{2.625243in}}%
\pgfpathlineto{\pgfqpoint{0.581494in}{2.630879in}}%
\pgfpathlineto{\pgfqpoint{0.583044in}{2.626208in}}%
\pgfpathlineto{\pgfqpoint{0.584207in}{2.629076in}}%
\pgfpathlineto{\pgfqpoint{0.585369in}{2.624216in}}%
\pgfpathlineto{\pgfqpoint{0.585757in}{2.626907in}}%
\pgfpathlineto{\pgfqpoint{0.586145in}{2.627708in}}%
\pgfpathlineto{\pgfqpoint{0.586532in}{2.627354in}}%
\pgfpathlineto{\pgfqpoint{0.586920in}{2.621906in}}%
\pgfpathlineto{\pgfqpoint{0.587307in}{2.631204in}}%
\pgfpathlineto{\pgfqpoint{0.587695in}{2.622723in}}%
\pgfpathlineto{\pgfqpoint{0.588857in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{0.589632in}{2.626723in}}%
\pgfpathlineto{\pgfqpoint{0.590020in}{2.628448in}}%
\pgfpathlineto{\pgfqpoint{0.590407in}{2.626459in}}%
\pgfpathlineto{\pgfqpoint{0.590795in}{2.627222in}}%
\pgfpathlineto{\pgfqpoint{0.591182in}{2.628017in}}%
\pgfpathlineto{\pgfqpoint{0.591957in}{2.627105in}}%
\pgfpathlineto{\pgfqpoint{0.592732in}{2.627516in}}%
\pgfpathlineto{\pgfqpoint{0.593895in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{0.594670in}{2.628721in}}%
\pgfpathlineto{\pgfqpoint{0.595058in}{2.629730in}}%
\pgfpathlineto{\pgfqpoint{0.595445in}{2.629242in}}%
\pgfpathlineto{\pgfqpoint{0.596220in}{2.628750in}}%
\pgfpathlineto{\pgfqpoint{0.596608in}{2.633701in}}%
\pgfpathlineto{\pgfqpoint{0.597383in}{2.630529in}}%
\pgfpathlineto{\pgfqpoint{0.597770in}{2.631470in}}%
\pgfpathlineto{\pgfqpoint{0.598933in}{2.631340in}}%
\pgfpathlineto{\pgfqpoint{0.599708in}{2.632906in}}%
\pgfpathlineto{\pgfqpoint{0.600096in}{2.628096in}}%
\pgfpathlineto{\pgfqpoint{0.600483in}{2.631568in}}%
\pgfpathlineto{\pgfqpoint{0.600870in}{2.633891in}}%
\pgfpathlineto{\pgfqpoint{0.601646in}{2.633188in}}%
\pgfpathlineto{\pgfqpoint{0.602421in}{2.634066in}}%
\pgfpathlineto{\pgfqpoint{0.602808in}{2.631448in}}%
\pgfpathlineto{\pgfqpoint{0.604358in}{2.633454in}}%
\pgfpathlineto{\pgfqpoint{0.604746in}{2.632631in}}%
\pgfpathlineto{\pgfqpoint{0.605133in}{2.633739in}}%
\pgfpathlineto{\pgfqpoint{0.605908in}{2.632749in}}%
\pgfpathlineto{\pgfqpoint{0.606296in}{2.637467in}}%
\pgfpathlineto{\pgfqpoint{0.606683in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{0.607071in}{2.632221in}}%
\pgfpathlineto{\pgfqpoint{0.607846in}{2.631349in}}%
\pgfpathlineto{\pgfqpoint{0.608233in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{0.608621in}{2.630427in}}%
\pgfpathlineto{\pgfqpoint{0.609009in}{2.634729in}}%
\pgfpathlineto{\pgfqpoint{0.611721in}{2.625957in}}%
\pgfpathlineto{\pgfqpoint{0.612109in}{2.627938in}}%
\pgfpathlineto{\pgfqpoint{0.612496in}{2.620986in}}%
\pgfpathlineto{\pgfqpoint{0.612884in}{2.630021in}}%
\pgfpathlineto{\pgfqpoint{0.614821in}{2.625958in}}%
\pgfpathlineto{\pgfqpoint{0.615209in}{2.622369in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{2.624297in}}%
\pgfpathlineto{\pgfqpoint{0.620247in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{2.626478in}}%
\pgfpathlineto{\pgfqpoint{0.622572in}{2.621381in}}%
\pgfpathlineto{\pgfqpoint{0.622959in}{2.621810in}}%
\pgfpathlineto{\pgfqpoint{0.624122in}{2.623920in}}%
\pgfpathlineto{\pgfqpoint{0.625285in}{2.619372in}}%
\pgfpathlineto{\pgfqpoint{0.626447in}{2.624412in}}%
\pgfpathlineto{\pgfqpoint{0.627610in}{2.617461in}}%
\pgfpathlineto{\pgfqpoint{0.628767in}{2.621337in}}%
\pgfpathlineto{\pgfqpoint{0.630705in}{2.621913in}}%
\pgfpathlineto{\pgfqpoint{0.631480in}{2.622827in}}%
\pgfpathlineto{\pgfqpoint{0.631867in}{2.618546in}}%
\pgfpathlineto{\pgfqpoint{0.633030in}{2.622937in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{2.622542in}}%
\pgfpathlineto{\pgfqpoint{0.636905in}{2.623005in}}%
\pgfpathlineto{\pgfqpoint{0.637293in}{2.627817in}}%
\pgfpathlineto{\pgfqpoint{0.637680in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{0.638068in}{2.624826in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{2.627988in}}%
\pgfpathlineto{\pgfqpoint{0.638843in}{2.624198in}}%
\pgfpathlineto{\pgfqpoint{0.639618in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{0.640005in}{2.168325in}}%
\pgfpathlineto{\pgfqpoint{0.640393in}{2.621106in}}%
\pgfpathlineto{\pgfqpoint{0.640780in}{2.625765in}}%
\pgfpathlineto{\pgfqpoint{0.641168in}{2.621721in}}%
\pgfpathlineto{\pgfqpoint{0.643106in}{2.620036in}}%
\pgfpathlineto{\pgfqpoint{0.644268in}{2.614316in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{2.617371in}}%
\pgfpathlineto{\pgfqpoint{0.645431in}{2.617263in}}%
\pgfpathlineto{\pgfqpoint{0.647368in}{2.612503in}}%
\pgfpathlineto{\pgfqpoint{0.647756in}{2.612761in}}%
\pgfpathlineto{\pgfqpoint{0.649306in}{2.608363in}}%
\pgfpathlineto{\pgfqpoint{0.649694in}{2.610511in}}%
\pgfpathlineto{\pgfqpoint{0.650469in}{2.613371in}}%
\pgfpathlineto{\pgfqpoint{0.651244in}{2.602586in}}%
\pgfpathlineto{\pgfqpoint{0.652794in}{2.595808in}}%
\pgfpathlineto{\pgfqpoint{0.653181in}{2.599486in}}%
\pgfpathlineto{\pgfqpoint{0.653569in}{2.595182in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{2.584966in}}%
\pgfpathlineto{\pgfqpoint{0.656282in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{0.656669in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{0.657444in}{2.582071in}}%
\pgfpathlineto{\pgfqpoint{0.658219in}{2.580719in}}%
\pgfpathlineto{\pgfqpoint{0.659382in}{2.574252in}}%
\pgfpathlineto{\pgfqpoint{0.659769in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{0.661707in}{2.572005in}}%
\pgfpathlineto{\pgfqpoint{0.662094in}{2.575678in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{2.569453in}}%
\pgfpathlineto{\pgfqpoint{0.663645in}{2.567449in}}%
\pgfpathlineto{\pgfqpoint{0.664032in}{2.565948in}}%
\pgfpathlineto{\pgfqpoint{0.664420in}{2.567522in}}%
\pgfpathlineto{\pgfqpoint{0.665195in}{2.565547in}}%
\pgfpathlineto{\pgfqpoint{0.665582in}{2.571537in}}%
\pgfpathlineto{\pgfqpoint{0.666745in}{2.564514in}}%
\pgfpathlineto{\pgfqpoint{0.667520in}{2.566409in}}%
\pgfpathlineto{\pgfqpoint{0.667907in}{2.564114in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{2.567358in}}%
\pgfpathlineto{\pgfqpoint{0.668682in}{2.564431in}}%
\pgfpathlineto{\pgfqpoint{0.670620in}{2.565203in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{2.565901in}}%
\pgfpathlineto{\pgfqpoint{0.671783in}{2.562529in}}%
\pgfpathlineto{\pgfqpoint{0.672558in}{2.566913in}}%
\pgfpathlineto{\pgfqpoint{0.672945in}{2.108950in}}%
\pgfpathlineto{\pgfqpoint{0.673333in}{2.567699in}}%
\pgfpathlineto{\pgfqpoint{0.675270in}{2.570165in}}%
\pgfpathlineto{\pgfqpoint{0.676045in}{2.570860in}}%
\pgfpathlineto{\pgfqpoint{0.677208in}{2.572850in}}%
\pgfpathlineto{\pgfqpoint{0.677983in}{2.577632in}}%
\pgfpathlineto{\pgfqpoint{0.678370in}{2.574093in}}%
\pgfpathlineto{\pgfqpoint{0.678758in}{2.572498in}}%
\pgfpathlineto{\pgfqpoint{0.679533in}{2.573243in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{2.117467in}}%
\pgfpathlineto{\pgfqpoint{0.680308in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{0.680696in}{2.577075in}}%
\pgfpathlineto{\pgfqpoint{0.681471in}{2.573503in}}%
\pgfpathlineto{\pgfqpoint{0.683408in}{2.568670in}}%
\pgfpathlineto{\pgfqpoint{0.683796in}{2.571118in}}%
\pgfpathlineto{\pgfqpoint{0.684183in}{2.566707in}}%
\pgfpathlineto{\pgfqpoint{0.684958in}{2.568656in}}%
\pgfpathlineto{\pgfqpoint{0.685346in}{2.568338in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{0.689221in}{2.558899in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{2.563826in}}%
\pgfpathlineto{\pgfqpoint{0.690771in}{2.553532in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{2.554543in}}%
\pgfpathlineto{\pgfqpoint{0.692709in}{2.543968in}}%
\pgfpathlineto{\pgfqpoint{0.693096in}{2.547842in}}%
\pgfpathlineto{\pgfqpoint{0.693484in}{2.543731in}}%
\pgfpathlineto{\pgfqpoint{0.695809in}{2.531678in}}%
\pgfpathlineto{\pgfqpoint{0.696197in}{2.532397in}}%
\pgfpathlineto{\pgfqpoint{0.696584in}{2.526429in}}%
\pgfpathlineto{\pgfqpoint{0.697359in}{2.528351in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{2.068868in}}%
\pgfpathlineto{\pgfqpoint{0.698134in}{2.525938in}}%
\pgfpathlineto{\pgfqpoint{0.699297in}{2.520426in}}%
\pgfpathlineto{\pgfqpoint{0.699684in}{2.522400in}}%
\pgfpathlineto{\pgfqpoint{0.702010in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{0.703172in}{2.515516in}}%
\pgfpathlineto{\pgfqpoint{0.704722in}{2.521929in}}%
\pgfpathlineto{\pgfqpoint{0.705110in}{2.515718in}}%
\pgfpathlineto{\pgfqpoint{0.705885in}{2.519005in}}%
\pgfpathlineto{\pgfqpoint{0.706272in}{2.516749in}}%
\pgfpathlineto{\pgfqpoint{0.707047in}{2.517060in}}%
\pgfpathlineto{\pgfqpoint{0.708210in}{2.521189in}}%
\pgfpathlineto{\pgfqpoint{0.708985in}{2.519519in}}%
\pgfpathlineto{\pgfqpoint{0.709373in}{2.520145in}}%
\pgfpathlineto{\pgfqpoint{0.710535in}{2.521716in}}%
\pgfpathlineto{\pgfqpoint{0.710923in}{2.520081in}}%
\pgfpathlineto{\pgfqpoint{0.711698in}{2.519981in}}%
\pgfpathlineto{\pgfqpoint{0.712473in}{2.526671in}}%
\pgfpathlineto{\pgfqpoint{0.712860in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{0.713243in}{2.526642in}}%
\pgfpathlineto{\pgfqpoint{0.714793in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{0.715180in}{2.526677in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.527614in}}%
\pgfpathlineto{\pgfqpoint{0.716730in}{2.535735in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{2.534543in}}%
\pgfpathlineto{\pgfqpoint{0.718668in}{2.533537in}}%
\pgfpathlineto{\pgfqpoint{0.719443in}{2.534570in}}%
\pgfpathlineto{\pgfqpoint{0.720993in}{2.534756in}}%
\pgfpathlineto{\pgfqpoint{0.721768in}{2.533984in}}%
\pgfpathlineto{\pgfqpoint{0.722156in}{2.538845in}}%
\pgfpathlineto{\pgfqpoint{0.723318in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{2.533766in}}%
\pgfpathlineto{\pgfqpoint{0.724093in}{2.535406in}}%
\pgfpathlineto{\pgfqpoint{0.724481in}{2.530816in}}%
\pgfpathlineto{\pgfqpoint{0.725256in}{2.531803in}}%
\pgfpathlineto{\pgfqpoint{0.727581in}{2.525305in}}%
\pgfpathlineto{\pgfqpoint{0.727969in}{2.527113in}}%
\pgfpathlineto{\pgfqpoint{0.728356in}{2.518740in}}%
\pgfpathlineto{\pgfqpoint{0.728744in}{2.523258in}}%
\pgfpathlineto{\pgfqpoint{0.729131in}{2.526359in}}%
\pgfpathlineto{\pgfqpoint{0.729906in}{2.524476in}}%
\pgfpathlineto{\pgfqpoint{0.730294in}{2.525678in}}%
\pgfpathlineto{\pgfqpoint{0.730681in}{2.524174in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{2.521277in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{2.521165in}}%
\pgfpathlineto{\pgfqpoint{0.734169in}{2.519940in}}%
\pgfpathlineto{\pgfqpoint{0.734557in}{2.524409in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{2.517643in}}%
\pgfpathlineto{\pgfqpoint{0.736494in}{2.521375in}}%
\pgfpathlineto{\pgfqpoint{0.736882in}{2.516602in}}%
\pgfpathlineto{\pgfqpoint{0.737269in}{2.520943in}}%
\pgfpathlineto{\pgfqpoint{0.738432in}{2.516578in}}%
\pgfpathlineto{\pgfqpoint{0.738819in}{2.516642in}}%
\pgfpathlineto{\pgfqpoint{0.739207in}{2.517613in}}%
\pgfpathlineto{\pgfqpoint{0.739594in}{2.517157in}}%
\pgfpathlineto{\pgfqpoint{0.740757in}{2.512907in}}%
\pgfpathlineto{\pgfqpoint{0.742307in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{0.743082in}{2.521157in}}%
\pgfpathlineto{\pgfqpoint{0.743470in}{2.517228in}}%
\pgfpathlineto{\pgfqpoint{0.744245in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{0.746182in}{2.523290in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{2.522586in}}%
\pgfpathlineto{\pgfqpoint{0.746957in}{2.528985in}}%
\pgfpathlineto{\pgfqpoint{0.747732in}{2.523658in}}%
\pgfpathlineto{\pgfqpoint{0.748895in}{2.528476in}}%
\pgfpathlineto{\pgfqpoint{0.749283in}{2.524798in}}%
\pgfpathlineto{\pgfqpoint{0.749670in}{2.530638in}}%
\pgfpathlineto{\pgfqpoint{0.750445in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{0.752383in}{2.529799in}}%
\pgfpathlineto{\pgfqpoint{0.752770in}{2.527106in}}%
\pgfpathlineto{\pgfqpoint{0.753545in}{2.528186in}}%
\pgfpathlineto{\pgfqpoint{0.754708in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.755095in}{2.525461in}}%
\pgfpathlineto{\pgfqpoint{0.755483in}{2.527401in}}%
\pgfpathlineto{\pgfqpoint{0.756258in}{2.528779in}}%
\pgfpathlineto{\pgfqpoint{0.756646in}{2.528481in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{2.527885in}}%
\pgfpathlineto{\pgfqpoint{0.758196in}{2.528764in}}%
\pgfpathlineto{\pgfqpoint{0.758583in}{2.527422in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{2.527802in}}%
\pgfpathlineto{\pgfqpoint{0.760521in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{0.760908in}{2.527326in}}%
\pgfpathlineto{\pgfqpoint{0.762071in}{2.532565in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{2.527204in}}%
\pgfpathlineto{\pgfqpoint{0.763621in}{2.527737in}}%
\pgfpathlineto{\pgfqpoint{0.764396in}{2.526937in}}%
\pgfpathlineto{\pgfqpoint{0.764784in}{2.531554in}}%
\pgfpathlineto{\pgfqpoint{0.765559in}{2.527646in}}%
\pgfpathlineto{\pgfqpoint{0.765946in}{2.527777in}}%
\pgfpathlineto{\pgfqpoint{0.766721in}{2.529295in}}%
\pgfpathlineto{\pgfqpoint{0.767109in}{2.528803in}}%
\pgfpathlineto{\pgfqpoint{0.767496in}{2.522613in}}%
\pgfpathlineto{\pgfqpoint{0.768271in}{2.525840in}}%
\pgfpathlineto{\pgfqpoint{0.769434in}{2.531361in}}%
\pgfpathlineto{\pgfqpoint{0.769821in}{2.530116in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.532227in}}%
\pgfpathlineto{\pgfqpoint{0.770984in}{2.529656in}}%
\pgfpathlineto{\pgfqpoint{0.771372in}{2.531692in}}%
\pgfpathlineto{\pgfqpoint{0.773697in}{2.539733in}}%
\pgfpathlineto{\pgfqpoint{0.774084in}{2.536769in}}%
\pgfpathlineto{\pgfqpoint{0.774472in}{2.541425in}}%
\pgfpathlineto{\pgfqpoint{0.775247in}{2.538539in}}%
\pgfpathlineto{\pgfqpoint{0.776022in}{2.539909in}}%
\pgfpathlineto{\pgfqpoint{0.777184in}{2.546405in}}%
\pgfpathlineto{\pgfqpoint{0.777959in}{2.543718in}}%
\pgfpathlineto{\pgfqpoint{0.778347in}{2.545104in}}%
\pgfpathlineto{\pgfqpoint{0.779510in}{2.548724in}}%
\pgfpathlineto{\pgfqpoint{0.779897in}{2.546271in}}%
\pgfpathlineto{\pgfqpoint{0.780285in}{2.549852in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{2.546420in}}%
\pgfpathlineto{\pgfqpoint{0.781060in}{2.547795in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{2.557604in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{2.554681in}}%
\pgfpathlineto{\pgfqpoint{0.782610in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{0.782997in}{2.557238in}}%
\pgfpathlineto{\pgfqpoint{0.783772in}{2.556681in}}%
\pgfpathlineto{\pgfqpoint{0.786873in}{2.560043in}}%
\pgfpathlineto{\pgfqpoint{0.788035in}{2.560082in}}%
\pgfpathlineto{\pgfqpoint{0.789585in}{2.565797in}}%
\pgfpathlineto{\pgfqpoint{0.791135in}{2.559639in}}%
\pgfpathlineto{\pgfqpoint{0.791910in}{2.559103in}}%
\pgfpathlineto{\pgfqpoint{0.792298in}{2.562370in}}%
\pgfpathlineto{\pgfqpoint{0.793848in}{2.556836in}}%
\pgfpathlineto{\pgfqpoint{0.794236in}{2.557642in}}%
\pgfpathlineto{\pgfqpoint{0.794623in}{2.555889in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{2.556806in}}%
\pgfpathlineto{\pgfqpoint{0.795786in}{2.551426in}}%
\pgfpathlineto{\pgfqpoint{0.796948in}{2.553779in}}%
\pgfpathlineto{\pgfqpoint{0.798881in}{2.552095in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{2.552410in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{2.547678in}}%
\pgfpathlineto{\pgfqpoint{0.801206in}{2.551989in}}%
\pgfpathlineto{\pgfqpoint{0.801593in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{2.551337in}}%
\pgfpathlineto{\pgfqpoint{0.802368in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{0.803143in}{2.551949in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{2.553619in}}%
\pgfpathlineto{\pgfqpoint{0.803919in}{2.095854in}}%
\pgfpathlineto{\pgfqpoint{0.804306in}{2.553135in}}%
\pgfpathlineto{\pgfqpoint{0.805081in}{2.554267in}}%
\pgfpathlineto{\pgfqpoint{0.806244in}{2.561849in}}%
\pgfpathlineto{\pgfqpoint{0.806631in}{2.556402in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{2.560078in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{2.560148in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{2.567408in}}%
\pgfpathlineto{\pgfqpoint{0.809344in}{2.565039in}}%
\pgfpathlineto{\pgfqpoint{0.813607in}{2.581270in}}%
\pgfpathlineto{\pgfqpoint{0.816707in}{2.594279in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{2.596746in}}%
\pgfpathlineto{\pgfqpoint{0.818644in}{2.605362in}}%
\pgfpathlineto{\pgfqpoint{0.819032in}{2.147625in}}%
\pgfpathlineto{\pgfqpoint{0.819420in}{2.600586in}}%
\pgfpathlineto{\pgfqpoint{0.820582in}{2.610613in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{2.602331in}}%
\pgfpathlineto{\pgfqpoint{0.821745in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{0.822132in}{2.603440in}}%
\pgfpathlineto{\pgfqpoint{0.822907in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{0.823682in}{2.603689in}}%
\pgfpathlineto{\pgfqpoint{0.824845in}{2.598595in}}%
\pgfpathlineto{\pgfqpoint{0.825232in}{2.600479in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{2.602610in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{2.600665in}}%
\pgfpathlineto{\pgfqpoint{0.827558in}{2.595716in}}%
\pgfpathlineto{\pgfqpoint{0.827945in}{2.597690in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{2.585294in}}%
\pgfpathlineto{\pgfqpoint{0.832983in}{2.590468in}}%
\pgfpathlineto{\pgfqpoint{0.833758in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{2.580415in}}%
\pgfpathlineto{\pgfqpoint{0.836471in}{2.581902in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{2.578364in}}%
\pgfpathlineto{\pgfqpoint{0.838796in}{2.578424in}}%
\pgfpathlineto{\pgfqpoint{0.839571in}{2.579356in}}%
\pgfpathlineto{\pgfqpoint{0.839958in}{2.575944in}}%
\pgfpathlineto{\pgfqpoint{0.841509in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{2.587462in}}%
\pgfpathlineto{\pgfqpoint{0.843834in}{2.131448in}}%
\pgfpathlineto{\pgfqpoint{0.844221in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{0.845384in}{2.598395in}}%
\pgfpathlineto{\pgfqpoint{0.845771in}{2.592984in}}%
\pgfpathlineto{\pgfqpoint{0.846159in}{2.607825in}}%
\pgfpathlineto{\pgfqpoint{0.846934in}{2.601837in}}%
\pgfpathlineto{\pgfqpoint{0.851197in}{2.624297in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{2.623724in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{2.636635in}}%
\pgfpathlineto{\pgfqpoint{0.857785in}{2.654689in}}%
\pgfpathlineto{\pgfqpoint{0.858172in}{2.649969in}}%
\pgfpathlineto{\pgfqpoint{0.858560in}{2.655354in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{0.859335in}{2.651174in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{2.655048in}}%
\pgfpathlineto{\pgfqpoint{0.860885in}{2.649420in}}%
\pgfpathlineto{\pgfqpoint{0.861660in}{2.651471in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{0.864373in}{2.644300in}}%
\pgfpathlineto{\pgfqpoint{0.864760in}{2.637792in}}%
\pgfpathlineto{\pgfqpoint{0.865535in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{0.871348in}{2.615994in}}%
\pgfpathlineto{\pgfqpoint{0.873286in}{2.610148in}}%
\pgfpathlineto{\pgfqpoint{0.873673in}{2.611675in}}%
\pgfpathlineto{\pgfqpoint{0.875223in}{2.601833in}}%
\pgfpathlineto{\pgfqpoint{0.875611in}{2.603166in}}%
\pgfpathlineto{\pgfqpoint{0.877548in}{2.597033in}}%
\pgfpathlineto{\pgfqpoint{0.879202in}{2.594238in}}%
\pgfpathlineto{\pgfqpoint{0.879589in}{2.594479in}}%
\pgfpathlineto{\pgfqpoint{0.880364in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{2.598834in}}%
\pgfpathlineto{\pgfqpoint{0.882302in}{2.592383in}}%
\pgfpathlineto{\pgfqpoint{0.882684in}{2.600683in}}%
\pgfpathlineto{\pgfqpoint{0.883459in}{2.596657in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{2.596447in}}%
\pgfpathlineto{\pgfqpoint{0.885010in}{2.604059in}}%
\pgfpathlineto{\pgfqpoint{0.885785in}{2.600620in}}%
\pgfpathlineto{\pgfqpoint{0.886172in}{2.602428in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{2.606733in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{0.888885in}{2.611079in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{0.894698in}{2.643756in}}%
\pgfpathlineto{\pgfqpoint{0.895473in}{2.639091in}}%
\pgfpathlineto{\pgfqpoint{0.895860in}{2.637996in}}%
\pgfpathlineto{\pgfqpoint{0.897410in}{2.648754in}}%
\pgfpathlineto{\pgfqpoint{0.897798in}{2.646153in}}%
\pgfpathlineto{\pgfqpoint{0.898573in}{2.646521in}}%
\pgfpathlineto{\pgfqpoint{0.900123in}{2.653062in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{0.900898in}{2.648148in}}%
\pgfpathlineto{\pgfqpoint{0.901673in}{2.648564in}}%
\pgfpathlineto{\pgfqpoint{0.902061in}{2.650077in}}%
\pgfpathlineto{\pgfqpoint{0.902448in}{2.648071in}}%
\pgfpathlineto{\pgfqpoint{0.903611in}{2.642005in}}%
\pgfpathlineto{\pgfqpoint{0.904386in}{2.645152in}}%
\pgfpathlineto{\pgfqpoint{0.904773in}{2.186144in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{2.643506in}}%
\pgfpathlineto{\pgfqpoint{0.906324in}{2.637607in}}%
\pgfpathlineto{\pgfqpoint{0.906711in}{2.640029in}}%
\pgfpathlineto{\pgfqpoint{0.911361in}{2.624507in}}%
\pgfpathlineto{\pgfqpoint{0.911749in}{2.627440in}}%
\pgfpathlineto{\pgfqpoint{0.912136in}{2.622247in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{2.625829in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{2.617344in}}%
\pgfpathlineto{\pgfqpoint{0.914462in}{2.618502in}}%
\pgfpathlineto{\pgfqpoint{0.916012in}{2.614310in}}%
\pgfpathlineto{\pgfqpoint{0.917949in}{2.609703in}}%
\pgfpathlineto{\pgfqpoint{0.918337in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{0.918724in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{0.919112in}{2.611608in}}%
\pgfpathlineto{\pgfqpoint{0.919887in}{2.612325in}}%
\pgfpathlineto{\pgfqpoint{0.920274in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{0.920662in}{2.610644in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{2.615164in}}%
\pgfpathlineto{\pgfqpoint{0.922600in}{2.612141in}}%
\pgfpathlineto{\pgfqpoint{0.923375in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{0.923762in}{2.612202in}}%
\pgfpathlineto{\pgfqpoint{0.924925in}{2.618476in}}%
\pgfpathlineto{\pgfqpoint{0.925700in}{2.613775in}}%
\pgfpathlineto{\pgfqpoint{0.926475in}{2.614332in}}%
\pgfpathlineto{\pgfqpoint{0.927637in}{2.618724in}}%
\pgfpathlineto{\pgfqpoint{0.928025in}{2.615118in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.615970in}}%
\pgfpathlineto{\pgfqpoint{0.930350in}{2.613125in}}%
\pgfpathlineto{\pgfqpoint{0.930738in}{2.615508in}}%
\pgfpathlineto{\pgfqpoint{0.931125in}{2.610820in}}%
\pgfpathlineto{\pgfqpoint{0.931513in}{2.614824in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{2.615655in}}%
\pgfpathlineto{\pgfqpoint{0.933063in}{2.613771in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{2.615866in}}%
\pgfpathlineto{\pgfqpoint{0.933838in}{2.619675in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{2.615057in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{2.615346in}}%
\pgfpathlineto{\pgfqpoint{0.935775in}{2.612601in}}%
\pgfpathlineto{\pgfqpoint{0.936163in}{2.612798in}}%
\pgfpathlineto{\pgfqpoint{0.936551in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{0.936938in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{0.937326in}{2.615833in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{2.153998in}}%
\pgfpathlineto{\pgfqpoint{0.938101in}{2.609658in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{2.609191in}}%
\pgfpathlineto{\pgfqpoint{0.938876in}{2.609918in}}%
\pgfpathlineto{\pgfqpoint{0.939263in}{2.611898in}}%
\pgfpathlineto{\pgfqpoint{0.940813in}{2.606274in}}%
\pgfpathlineto{\pgfqpoint{0.942751in}{2.602320in}}%
\pgfpathlineto{\pgfqpoint{0.943138in}{2.604288in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{2.598869in}}%
\pgfpathlineto{\pgfqpoint{0.944301in}{2.602805in}}%
\pgfpathlineto{\pgfqpoint{0.945076in}{2.602291in}}%
\pgfpathlineto{\pgfqpoint{0.946239in}{2.597859in}}%
\pgfpathlineto{\pgfqpoint{0.947401in}{2.606371in}}%
\pgfpathlineto{\pgfqpoint{0.947789in}{2.601735in}}%
\pgfpathlineto{\pgfqpoint{0.951277in}{2.600036in}}%
\pgfpathlineto{\pgfqpoint{0.952439in}{2.605351in}}%
\pgfpathlineto{\pgfqpoint{0.953602in}{2.600568in}}%
\pgfpathlineto{\pgfqpoint{0.953989in}{2.600776in}}%
\pgfpathlineto{\pgfqpoint{0.955152in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{0.955539in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{2.602398in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{2.602268in}}%
\pgfpathlineto{\pgfqpoint{0.958252in}{2.603495in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{2.598119in}}%
\pgfpathlineto{\pgfqpoint{0.959802in}{2.603034in}}%
\pgfpathlineto{\pgfqpoint{0.960190in}{2.602434in}}%
\pgfpathlineto{\pgfqpoint{0.960577in}{2.598446in}}%
\pgfpathlineto{\pgfqpoint{0.960965in}{2.605881in}}%
\pgfpathlineto{\pgfqpoint{0.961352in}{2.600344in}}%
\pgfpathlineto{\pgfqpoint{0.961740in}{2.600167in}}%
\pgfpathlineto{\pgfqpoint{0.962127in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{0.962515in}{2.141219in}}%
\pgfpathlineto{\pgfqpoint{0.962902in}{2.598509in}}%
\pgfpathlineto{\pgfqpoint{0.963677in}{2.597240in}}%
\pgfpathlineto{\pgfqpoint{0.964065in}{2.600660in}}%
\pgfpathlineto{\pgfqpoint{0.964452in}{2.595406in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{2.600293in}}%
\pgfpathlineto{\pgfqpoint{0.966390in}{2.590483in}}%
\pgfpathlineto{\pgfqpoint{0.966778in}{2.592025in}}%
\pgfpathlineto{\pgfqpoint{0.967935in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{0.968322in}{2.588590in}}%
\pgfpathlineto{\pgfqpoint{0.968710in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{0.969098in}{2.587488in}}%
\pgfpathlineto{\pgfqpoint{0.970648in}{2.577265in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{2.120462in}}%
\pgfpathlineto{\pgfqpoint{0.971423in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{0.971810in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{0.972198in}{2.572719in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{0.972973in}{2.574540in}}%
\pgfpathlineto{\pgfqpoint{0.973360in}{2.570466in}}%
\pgfpathlineto{\pgfqpoint{0.974910in}{2.566184in}}%
\pgfpathlineto{\pgfqpoint{0.975298in}{2.559892in}}%
\pgfpathlineto{\pgfqpoint{0.976073in}{2.564016in}}%
\pgfpathlineto{\pgfqpoint{0.978011in}{2.560316in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{2.560907in}}%
\pgfpathlineto{\pgfqpoint{0.978786in}{2.561955in}}%
\pgfpathlineto{\pgfqpoint{0.979561in}{2.561318in}}%
\pgfpathlineto{\pgfqpoint{0.979948in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{0.980336in}{2.562078in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{2.567502in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{2.563820in}}%
\pgfpathlineto{\pgfqpoint{0.982661in}{2.565272in}}%
\pgfpathlineto{\pgfqpoint{0.983048in}{2.565251in}}%
\pgfpathlineto{\pgfqpoint{0.984211in}{2.571830in}}%
\pgfpathlineto{\pgfqpoint{0.984986in}{2.569053in}}%
\pgfpathlineto{\pgfqpoint{0.985761in}{2.572364in}}%
\pgfpathlineto{\pgfqpoint{0.986149in}{2.114605in}}%
\pgfpathlineto{\pgfqpoint{0.986536in}{2.576840in}}%
\pgfpathlineto{\pgfqpoint{0.987699in}{2.571361in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{2.580699in}}%
\pgfpathlineto{\pgfqpoint{0.989636in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{0.990024in}{2.581053in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{2.580856in}}%
\pgfpathlineto{\pgfqpoint{0.991962in}{2.584900in}}%
\pgfpathlineto{\pgfqpoint{0.992349in}{2.584602in}}%
\pgfpathlineto{\pgfqpoint{0.992737in}{2.585643in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{2.590429in}}%
\pgfpathlineto{\pgfqpoint{0.993512in}{2.585342in}}%
\pgfpathlineto{\pgfqpoint{0.993899in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{0.995062in}{2.585356in}}%
\pgfpathlineto{\pgfqpoint{0.995449in}{2.586035in}}%
\pgfpathlineto{\pgfqpoint{0.995837in}{2.589626in}}%
\pgfpathlineto{\pgfqpoint{0.996224in}{2.584481in}}%
\pgfpathlineto{\pgfqpoint{0.996612in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{2.585067in}}%
\pgfpathlineto{\pgfqpoint{0.997387in}{1.665573in}}%
\pgfpathlineto{\pgfqpoint{0.998162in}{1.666925in}}%
\pgfpathlineto{\pgfqpoint{0.998550in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{0.999325in}{2.581904in}}%
\pgfpathlineto{\pgfqpoint{1.001262in}{2.572276in}}%
\pgfpathlineto{\pgfqpoint{1.008625in}{2.546526in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{2.549660in}}%
\pgfpathlineto{\pgfqpoint{1.009400in}{2.545897in}}%
\pgfpathlineto{\pgfqpoint{1.010563in}{2.541819in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{2.086593in}}%
\pgfpathlineto{\pgfqpoint{1.011338in}{2.538684in}}%
\pgfpathlineto{\pgfqpoint{1.011725in}{2.536871in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{2.543903in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{2.538697in}}%
\pgfpathlineto{\pgfqpoint{1.013275in}{2.538629in}}%
\pgfpathlineto{\pgfqpoint{1.013663in}{2.541895in}}%
\pgfpathlineto{\pgfqpoint{1.014051in}{2.539211in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{2.540029in}}%
\pgfpathlineto{\pgfqpoint{1.015213in}{2.536323in}}%
\pgfpathlineto{\pgfqpoint{1.016763in}{2.542376in}}%
\pgfpathlineto{\pgfqpoint{1.017151in}{2.542381in}}%
\pgfpathlineto{\pgfqpoint{1.018701in}{2.548845in}}%
\pgfpathlineto{\pgfqpoint{1.020638in}{2.558444in}}%
\pgfpathlineto{\pgfqpoint{1.021026in}{2.555888in}}%
\pgfpathlineto{\pgfqpoint{1.021414in}{2.562875in}}%
\pgfpathlineto{\pgfqpoint{1.022189in}{2.560324in}}%
\pgfpathlineto{\pgfqpoint{1.026064in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{1.026839in}{2.574032in}}%
\pgfpathlineto{\pgfqpoint{1.027614in}{2.573775in}}%
\pgfpathlineto{\pgfqpoint{1.028777in}{2.581403in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{2.582416in}}%
\pgfpathlineto{\pgfqpoint{1.029552in}{2.580053in}}%
\pgfpathlineto{\pgfqpoint{1.029939in}{2.582888in}}%
\pgfpathlineto{\pgfqpoint{1.030327in}{2.581068in}}%
\pgfpathlineto{\pgfqpoint{1.031877in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{1.032652in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{1.033427in}{2.583944in}}%
\pgfpathlineto{\pgfqpoint{1.034202in}{2.583148in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{2.582016in}}%
\pgfpathlineto{\pgfqpoint{1.035752in}{2.585738in}}%
\pgfpathlineto{\pgfqpoint{1.036139in}{2.580471in}}%
\pgfpathlineto{\pgfqpoint{1.036527in}{2.584983in}}%
\pgfpathlineto{\pgfqpoint{1.037690in}{2.575697in}}%
\pgfpathlineto{\pgfqpoint{1.038077in}{2.577609in}}%
\pgfpathlineto{\pgfqpoint{1.038465in}{2.576770in}}%
\pgfpathlineto{\pgfqpoint{1.039240in}{2.578212in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{2.569068in}}%
\pgfpathlineto{\pgfqpoint{1.042727in}{2.556835in}}%
\pgfpathlineto{\pgfqpoint{1.043502in}{2.558840in}}%
\pgfpathlineto{\pgfqpoint{1.043890in}{2.099343in}}%
\pgfpathlineto{\pgfqpoint{1.044278in}{2.556423in}}%
\pgfpathlineto{\pgfqpoint{1.045053in}{2.555666in}}%
\pgfpathlineto{\pgfqpoint{1.046603in}{2.551954in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{2.550630in}}%
\pgfpathlineto{\pgfqpoint{1.048928in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{1.050478in}{2.549235in}}%
\pgfpathlineto{\pgfqpoint{1.051641in}{2.555881in}}%
\pgfpathlineto{\pgfqpoint{1.052023in}{2.552050in}}%
\pgfpathlineto{\pgfqpoint{1.052410in}{2.097499in}}%
\pgfpathlineto{\pgfqpoint{1.052798in}{2.553360in}}%
\pgfpathlineto{\pgfqpoint{1.053185in}{2.558655in}}%
\pgfpathlineto{\pgfqpoint{1.053961in}{2.555354in}}%
\pgfpathlineto{\pgfqpoint{1.055123in}{2.561383in}}%
\pgfpathlineto{\pgfqpoint{1.055511in}{2.558734in}}%
\pgfpathlineto{\pgfqpoint{1.055898in}{2.564585in}}%
\pgfpathlineto{\pgfqpoint{1.056673in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{2.572107in}}%
\pgfpathlineto{\pgfqpoint{1.059386in}{2.568377in}}%
\pgfpathlineto{\pgfqpoint{1.059773in}{2.573361in}}%
\pgfpathlineto{\pgfqpoint{1.062486in}{2.583259in}}%
\pgfpathlineto{\pgfqpoint{1.064424in}{2.587886in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{2.594021in}}%
\pgfpathlineto{\pgfqpoint{1.066749in}{2.590062in}}%
\pgfpathlineto{\pgfqpoint{1.067136in}{2.590864in}}%
\pgfpathlineto{\pgfqpoint{1.067911in}{2.589804in}}%
\pgfpathlineto{\pgfqpoint{1.068299in}{2.595101in}}%
\pgfpathlineto{\pgfqpoint{1.069849in}{2.590321in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{2.591900in}}%
\pgfpathlineto{\pgfqpoint{1.070624in}{2.589686in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{2.583286in}}%
\pgfpathlineto{\pgfqpoint{1.071399in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{2.586447in}}%
\pgfpathlineto{\pgfqpoint{1.072949in}{2.587275in}}%
\pgfpathlineto{\pgfqpoint{1.073337in}{2.586562in}}%
\pgfpathlineto{\pgfqpoint{1.074499in}{2.580813in}}%
\pgfpathlineto{\pgfqpoint{1.074887in}{2.582722in}}%
\pgfpathlineto{\pgfqpoint{1.075274in}{2.583534in}}%
\pgfpathlineto{\pgfqpoint{1.075662in}{2.581848in}}%
\pgfpathlineto{\pgfqpoint{1.076437in}{2.577165in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{2.583559in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{2.582622in}}%
\pgfpathlineto{\pgfqpoint{1.078762in}{2.575202in}}%
\pgfpathlineto{\pgfqpoint{1.079537in}{2.573962in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{2.572278in}}%
\pgfpathlineto{\pgfqpoint{1.080700in}{2.577348in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.570617in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{2.573016in}}%
\pgfpathlineto{\pgfqpoint{1.083800in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{1.084575in}{2.571444in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{2.570967in}}%
\pgfpathlineto{\pgfqpoint{1.085350in}{2.571632in}}%
\pgfpathlineto{\pgfqpoint{1.085738in}{2.572742in}}%
\pgfpathlineto{\pgfqpoint{1.086900in}{2.569194in}}%
\pgfpathlineto{\pgfqpoint{1.088450in}{2.576007in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{2.575992in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{2.588054in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{2.580413in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{2.583660in}}%
\pgfpathlineto{\pgfqpoint{1.093101in}{2.592278in}}%
\pgfpathlineto{\pgfqpoint{1.093488in}{2.591026in}}%
\pgfpathlineto{\pgfqpoint{1.093876in}{2.589738in}}%
\pgfpathlineto{\pgfqpoint{1.094263in}{2.590970in}}%
\pgfpathlineto{\pgfqpoint{1.098914in}{2.604064in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{2.600714in}}%
\pgfpathlineto{\pgfqpoint{1.099689in}{2.604707in}}%
\pgfpathlineto{\pgfqpoint{1.101626in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{1.102014in}{2.604568in}}%
\pgfpathlineto{\pgfqpoint{1.102401in}{2.608963in}}%
\pgfpathlineto{\pgfqpoint{1.103951in}{2.612500in}}%
\pgfpathlineto{\pgfqpoint{1.104339in}{2.611949in}}%
\pgfpathlineto{\pgfqpoint{1.105501in}{2.616228in}}%
\pgfpathlineto{\pgfqpoint{1.107052in}{2.612170in}}%
\pgfpathlineto{\pgfqpoint{1.107827in}{2.611394in}}%
\pgfpathlineto{\pgfqpoint{1.108214in}{2.615609in}}%
\pgfpathlineto{\pgfqpoint{1.109764in}{2.610942in}}%
\pgfpathlineto{\pgfqpoint{1.110152in}{2.612295in}}%
\pgfpathlineto{\pgfqpoint{1.110539in}{2.611196in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{1.112477in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{1.113252in}{2.609834in}}%
\pgfpathlineto{\pgfqpoint{1.113640in}{2.607997in}}%
\pgfpathlineto{\pgfqpoint{1.114027in}{2.611878in}}%
\pgfpathlineto{\pgfqpoint{1.114415in}{2.607370in}}%
\pgfpathlineto{\pgfqpoint{1.114802in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{1.115577in}{2.608038in}}%
\pgfpathlineto{\pgfqpoint{1.115965in}{2.613473in}}%
\pgfpathlineto{\pgfqpoint{1.116740in}{2.611503in}}%
\pgfpathlineto{\pgfqpoint{1.117127in}{2.612503in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{2.610317in}}%
\pgfpathlineto{\pgfqpoint{1.118290in}{2.610789in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{2.611276in}}%
\pgfpathlineto{\pgfqpoint{1.120615in}{2.618143in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{2.613610in}}%
\pgfpathlineto{\pgfqpoint{1.121778in}{2.614035in}}%
\pgfpathlineto{\pgfqpoint{1.122165in}{2.614450in}}%
\pgfpathlineto{\pgfqpoint{1.123328in}{2.619051in}}%
\pgfpathlineto{\pgfqpoint{1.123715in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{1.124490in}{2.617523in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.617901in}}%
\pgfpathlineto{\pgfqpoint{1.126428in}{2.619130in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{2.615471in}}%
\pgfpathlineto{\pgfqpoint{1.127203in}{2.620521in}}%
\pgfpathlineto{\pgfqpoint{1.127978in}{2.620320in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{1.128753in}{2.620899in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{2.621812in}}%
\pgfpathlineto{\pgfqpoint{1.129528in}{2.628258in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{2.623036in}}%
\pgfpathlineto{\pgfqpoint{1.130691in}{2.623031in}}%
\pgfpathlineto{\pgfqpoint{1.132241in}{2.628576in}}%
\pgfpathlineto{\pgfqpoint{1.132628in}{2.625017in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{2.630332in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{2.626711in}}%
\pgfpathlineto{\pgfqpoint{1.135341in}{2.626411in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{2.631466in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{2.632605in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{1.137273in}{2.634358in}}%
\pgfpathlineto{\pgfqpoint{1.138048in}{2.629298in}}%
\pgfpathlineto{\pgfqpoint{1.139211in}{2.633111in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{2.630316in}}%
\pgfpathlineto{\pgfqpoint{1.139986in}{2.634909in}}%
\pgfpathlineto{\pgfqpoint{1.140374in}{2.632320in}}%
\pgfpathlineto{\pgfqpoint{1.141149in}{2.629945in}}%
\pgfpathlineto{\pgfqpoint{1.141536in}{2.637602in}}%
\pgfpathlineto{\pgfqpoint{1.142311in}{2.635519in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{2.636742in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.631874in}}%
\pgfpathlineto{\pgfqpoint{1.145024in}{2.640119in}}%
\pgfpathlineto{\pgfqpoint{1.145411in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{2.644230in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{2.654257in}}%
\pgfpathlineto{\pgfqpoint{1.150062in}{2.193055in}}%
\pgfpathlineto{\pgfqpoint{1.150449in}{2.650969in}}%
\pgfpathlineto{\pgfqpoint{1.152387in}{2.659026in}}%
\pgfpathlineto{\pgfqpoint{1.152774in}{2.656671in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{1.153549in}{2.656887in}}%
\pgfpathlineto{\pgfqpoint{1.154325in}{2.659672in}}%
\pgfpathlineto{\pgfqpoint{1.155100in}{2.661322in}}%
\pgfpathlineto{\pgfqpoint{1.155875in}{2.654907in}}%
\pgfpathlineto{\pgfqpoint{1.157425in}{2.660143in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{2.657212in}}%
\pgfpathlineto{\pgfqpoint{1.159362in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{2.659289in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{2.659482in}}%
\pgfpathlineto{\pgfqpoint{1.161300in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{1.163625in}{2.653648in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.657170in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.652555in}}%
\pgfpathlineto{\pgfqpoint{1.164788in}{2.655593in}}%
\pgfpathlineto{\pgfqpoint{1.166338in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{1.166725in}{2.648587in}}%
\pgfpathlineto{\pgfqpoint{1.168275in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{1.168663in}{2.642963in}}%
\pgfpathlineto{\pgfqpoint{1.170213in}{2.635087in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{2.637282in}}%
\pgfpathlineto{\pgfqpoint{1.170988in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.633772in}}%
\pgfpathlineto{\pgfqpoint{1.172151in}{2.633811in}}%
\pgfpathlineto{\pgfqpoint{1.174088in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{1.174476in}{2.630032in}}%
\pgfpathlineto{\pgfqpoint{1.174863in}{2.171290in}}%
\pgfpathlineto{\pgfqpoint{1.175251in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{2.627268in}}%
\pgfpathlineto{\pgfqpoint{1.176801in}{2.626433in}}%
\pgfpathlineto{\pgfqpoint{1.177189in}{2.632119in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{2.626358in}}%
\pgfpathlineto{\pgfqpoint{1.178739in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{2.632113in}}%
\pgfpathlineto{\pgfqpoint{1.180676in}{2.626100in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{2.631822in}}%
\pgfpathlineto{\pgfqpoint{1.181839in}{2.630876in}}%
\pgfpathlineto{\pgfqpoint{1.182226in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.628726in}}%
\pgfpathlineto{\pgfqpoint{1.183001in}{2.631916in}}%
\pgfpathlineto{\pgfqpoint{1.183389in}{2.169915in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{2.633045in}}%
\pgfpathlineto{\pgfqpoint{1.188427in}{2.641968in}}%
\pgfpathlineto{\pgfqpoint{1.189589in}{2.647450in}}%
\pgfpathlineto{\pgfqpoint{1.189977in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{2.644427in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{2.644053in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{2.644475in}}%
\pgfpathlineto{\pgfqpoint{1.192302in}{2.650283in}}%
\pgfpathlineto{\pgfqpoint{1.193077in}{2.644786in}}%
\pgfpathlineto{\pgfqpoint{1.193852in}{2.646112in}}%
\pgfpathlineto{\pgfqpoint{1.194240in}{2.651221in}}%
\pgfpathlineto{\pgfqpoint{1.194627in}{2.645927in}}%
\pgfpathlineto{\pgfqpoint{1.195790in}{2.640787in}}%
\pgfpathlineto{\pgfqpoint{1.196177in}{2.643694in}}%
\pgfpathlineto{\pgfqpoint{1.196565in}{2.646015in}}%
\pgfpathlineto{\pgfqpoint{1.196952in}{2.644307in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{2.642210in}}%
\pgfpathlineto{\pgfqpoint{1.198115in}{2.642717in}}%
\pgfpathlineto{\pgfqpoint{1.198503in}{2.639472in}}%
\pgfpathlineto{\pgfqpoint{1.199278in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{2.637982in}}%
\pgfpathlineto{\pgfqpoint{1.201215in}{2.640821in}}%
\pgfpathlineto{\pgfqpoint{1.202765in}{2.631613in}}%
\pgfpathlineto{\pgfqpoint{1.203540in}{2.629508in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{2.632208in}}%
\pgfpathlineto{\pgfqpoint{1.204315in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{1.204703in}{2.629520in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{2.618157in}}%
\pgfpathlineto{\pgfqpoint{1.206641in}{2.162099in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{2.617536in}}%
\pgfpathlineto{\pgfqpoint{1.207416in}{2.617593in}}%
\pgfpathlineto{\pgfqpoint{1.209741in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{1.210903in}{2.597879in}}%
\pgfpathlineto{\pgfqpoint{1.211291in}{2.599350in}}%
\pgfpathlineto{\pgfqpoint{1.214391in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{1.214779in}{2.131055in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{2.587405in}}%
\pgfpathlineto{\pgfqpoint{1.215941in}{2.586669in}}%
\pgfpathlineto{\pgfqpoint{1.216716in}{2.584507in}}%
\pgfpathlineto{\pgfqpoint{1.217104in}{2.589585in}}%
\pgfpathlineto{\pgfqpoint{1.218654in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{1.219041in}{2.584120in}}%
\pgfpathlineto{\pgfqpoint{1.219429in}{2.577773in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{2.588951in}}%
\pgfpathlineto{\pgfqpoint{1.220204in}{2.581764in}}%
\pgfpathlineto{\pgfqpoint{1.220979in}{2.580224in}}%
\pgfpathlineto{\pgfqpoint{1.221361in}{2.126143in}}%
\pgfpathlineto{\pgfqpoint{1.221749in}{2.581485in}}%
\pgfpathlineto{\pgfqpoint{1.222911in}{2.580454in}}%
\pgfpathlineto{\pgfqpoint{1.223299in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{1.223687in}{2.579806in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{2.584232in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{2.581854in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{2.582167in}}%
\pgfpathlineto{\pgfqpoint{1.226787in}{2.580972in}}%
\pgfpathlineto{\pgfqpoint{1.227562in}{2.579488in}}%
\pgfpathlineto{\pgfqpoint{1.228337in}{2.585318in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{2.588392in}}%
\pgfpathlineto{\pgfqpoint{1.230274in}{2.586126in}}%
\pgfpathlineto{\pgfqpoint{1.230662in}{2.588024in}}%
\pgfpathlineto{\pgfqpoint{1.232212in}{2.589832in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{2.595236in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{2.589721in}}%
\pgfpathlineto{\pgfqpoint{1.236087in}{2.588952in}}%
\pgfpathlineto{\pgfqpoint{1.236475in}{2.593983in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{2.588032in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{2.587513in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{2.580646in}}%
\pgfpathlineto{\pgfqpoint{1.240350in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{1.241513in}{2.582696in}}%
\pgfpathlineto{\pgfqpoint{1.242675in}{2.576203in}}%
\pgfpathlineto{\pgfqpoint{1.243063in}{2.578308in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{2.578254in}}%
\pgfpathlineto{\pgfqpoint{1.245775in}{2.569952in}}%
\pgfpathlineto{\pgfqpoint{1.247713in}{2.563228in}}%
\pgfpathlineto{\pgfqpoint{1.248101in}{2.566135in}}%
\pgfpathlineto{\pgfqpoint{1.249651in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{2.551840in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{2.553914in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{2.549999in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{2.545437in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{2.539211in}}%
\pgfpathlineto{\pgfqpoint{1.255851in}{2.542078in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{1.256626in}{2.541115in}}%
\pgfpathlineto{\pgfqpoint{1.257401in}{2.541515in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.538297in}}%
\pgfpathlineto{\pgfqpoint{1.258564in}{2.539457in}}%
\pgfpathlineto{\pgfqpoint{1.258951in}{2.544507in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{2.539325in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{2.543412in}}%
\pgfpathlineto{\pgfqpoint{1.260889in}{2.539605in}}%
\pgfpathlineto{\pgfqpoint{1.261277in}{2.544720in}}%
\pgfpathlineto{\pgfqpoint{1.261664in}{2.541688in}}%
\pgfpathlineto{\pgfqpoint{1.262439in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.262827in}{2.541144in}}%
\pgfpathlineto{\pgfqpoint{1.263989in}{2.546256in}}%
\pgfpathlineto{\pgfqpoint{1.264377in}{2.543141in}}%
\pgfpathlineto{\pgfqpoint{1.265152in}{2.544574in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{2.545800in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{2.547336in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{2.543559in}}%
\pgfpathlineto{\pgfqpoint{1.269027in}{2.549271in}}%
\pgfpathlineto{\pgfqpoint{1.269415in}{2.548787in}}%
\pgfpathlineto{\pgfqpoint{1.270965in}{2.559187in}}%
\pgfpathlineto{\pgfqpoint{1.271352in}{2.094845in}}%
\pgfpathlineto{\pgfqpoint{1.271740in}{2.551685in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{2.549357in}}%
\pgfpathlineto{\pgfqpoint{1.273677in}{2.555815in}}%
\pgfpathlineto{\pgfqpoint{1.274840in}{2.550740in}}%
\pgfpathlineto{\pgfqpoint{1.275227in}{2.551017in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{2.549559in}}%
\pgfpathlineto{\pgfqpoint{1.276390in}{2.554771in}}%
\pgfpathlineto{\pgfqpoint{1.277940in}{2.547866in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{2.548686in}}%
\pgfpathlineto{\pgfqpoint{1.279878in}{2.540294in}}%
\pgfpathlineto{\pgfqpoint{1.280265in}{2.543515in}}%
\pgfpathlineto{\pgfqpoint{1.280653in}{2.543435in}}%
\pgfpathlineto{\pgfqpoint{1.281040in}{2.084460in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{2.541964in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{2.537054in}}%
\pgfpathlineto{\pgfqpoint{1.282978in}{2.539943in}}%
\pgfpathlineto{\pgfqpoint{1.283753in}{2.537518in}}%
\pgfpathlineto{\pgfqpoint{1.284141in}{2.535614in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{2.540473in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.537866in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{2.534808in}}%
\pgfpathlineto{\pgfqpoint{1.287241in}{2.533659in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{2.533461in}}%
\pgfpathlineto{\pgfqpoint{1.288403in}{2.533044in}}%
\pgfpathlineto{\pgfqpoint{1.288791in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{1.289566in}{2.532970in}}%
\pgfpathlineto{\pgfqpoint{1.290341in}{2.533204in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{2.536746in}}%
\pgfpathlineto{\pgfqpoint{1.292279in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{1.292666in}{2.535351in}}%
\pgfpathlineto{\pgfqpoint{1.293441in}{2.536994in}}%
\pgfpathlineto{\pgfqpoint{1.293829in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{1.294216in}{2.534343in}}%
\pgfpathlineto{\pgfqpoint{1.294604in}{2.538136in}}%
\pgfpathlineto{\pgfqpoint{1.294991in}{2.534621in}}%
\pgfpathlineto{\pgfqpoint{1.295766in}{2.540358in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{2.081690in}}%
\pgfpathlineto{\pgfqpoint{1.296541in}{2.541038in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{2.547955in}}%
\pgfpathlineto{\pgfqpoint{1.298479in}{2.545437in}}%
\pgfpathlineto{\pgfqpoint{1.300029in}{2.548438in}}%
\pgfpathlineto{\pgfqpoint{1.301192in}{2.556351in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{2.548112in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{2.552486in}}%
\pgfpathlineto{\pgfqpoint{1.304395in}{2.557134in}}%
\pgfpathlineto{\pgfqpoint{1.304783in}{2.555546in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{1.305940in}{2.557605in}}%
\pgfpathlineto{\pgfqpoint{1.306328in}{2.552633in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{2.556327in}}%
\pgfpathlineto{\pgfqpoint{1.307490in}{2.561436in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{2.558877in}}%
\pgfpathlineto{\pgfqpoint{1.309040in}{2.555742in}}%
\pgfpathlineto{\pgfqpoint{1.309815in}{2.557526in}}%
\pgfpathlineto{\pgfqpoint{1.310203in}{2.556479in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{2.555305in}}%
\pgfpathlineto{\pgfqpoint{1.312141in}{2.553377in}}%
\pgfpathlineto{\pgfqpoint{1.312528in}{2.558069in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{2.550385in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{2.553315in}}%
\pgfpathlineto{\pgfqpoint{1.314853in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{1.315241in}{2.551730in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{2.544721in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{2.086487in}}%
\pgfpathlineto{\pgfqpoint{1.317566in}{2.543365in}}%
\pgfpathlineto{\pgfqpoint{1.318729in}{2.536015in}}%
\pgfpathlineto{\pgfqpoint{1.319116in}{2.539547in}}%
\pgfpathlineto{\pgfqpoint{1.320279in}{2.540502in}}%
\pgfpathlineto{\pgfqpoint{1.320666in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{1.321054in}{2.542400in}}%
\pgfpathlineto{\pgfqpoint{1.321441in}{2.536770in}}%
\pgfpathlineto{\pgfqpoint{1.321829in}{2.542046in}}%
\pgfpathlineto{\pgfqpoint{1.322604in}{2.538238in}}%
\pgfpathlineto{\pgfqpoint{1.323766in}{2.538871in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{2.542760in}}%
\pgfpathlineto{\pgfqpoint{1.324541in}{2.538675in}}%
\pgfpathlineto{\pgfqpoint{1.324929in}{2.539873in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.539476in}}%
\pgfpathlineto{\pgfqpoint{1.325704in}{2.540025in}}%
\pgfpathlineto{\pgfqpoint{1.326479in}{2.542257in}}%
\pgfpathlineto{\pgfqpoint{1.327642in}{2.548524in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{2.545622in}}%
\pgfpathlineto{\pgfqpoint{1.328804in}{2.546740in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{2.550863in}}%
\pgfpathlineto{\pgfqpoint{1.329967in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{1.331517in}{2.555690in}}%
\pgfpathlineto{\pgfqpoint{1.332679in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{1.333067in}{2.099978in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{2.564505in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{2.562202in}}%
\pgfpathlineto{\pgfqpoint{1.335780in}{2.573397in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.584601in}}%
\pgfpathlineto{\pgfqpoint{1.340042in}{2.594725in}}%
\pgfpathlineto{\pgfqpoint{1.341593in}{2.593597in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{2.138511in}}%
\pgfpathlineto{\pgfqpoint{1.342368in}{2.594710in}}%
\pgfpathlineto{\pgfqpoint{1.342755in}{2.599331in}}%
\pgfpathlineto{\pgfqpoint{1.343530in}{2.596984in}}%
\pgfpathlineto{\pgfqpoint{1.344305in}{2.597083in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{2.597766in}}%
\pgfpathlineto{\pgfqpoint{1.345080in}{2.596373in}}%
\pgfpathlineto{\pgfqpoint{1.346243in}{2.588791in}}%
\pgfpathlineto{\pgfqpoint{1.346630in}{2.598037in}}%
\pgfpathlineto{\pgfqpoint{1.347405in}{2.594902in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{2.586201in}}%
\pgfpathlineto{\pgfqpoint{1.351668in}{2.588673in}}%
\pgfpathlineto{\pgfqpoint{1.353218in}{2.580103in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{2.570678in}}%
\pgfpathlineto{\pgfqpoint{1.357094in}{2.112578in}}%
\pgfpathlineto{\pgfqpoint{1.357481in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{1.358644in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.359031in}{2.564169in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{2.563258in}}%
\pgfpathlineto{\pgfqpoint{1.360194in}{2.570088in}}%
\pgfpathlineto{\pgfqpoint{1.361356in}{2.563795in}}%
\pgfpathlineto{\pgfqpoint{1.362906in}{2.569341in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{2.569287in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{2.570569in}}%
\pgfpathlineto{\pgfqpoint{1.364069in}{2.576683in}}%
\pgfpathlineto{\pgfqpoint{1.364844in}{2.574531in}}%
\pgfpathlineto{\pgfqpoint{1.365619in}{2.576601in}}%
\pgfpathlineto{\pgfqpoint{1.379958in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{1.381508in}{2.643930in}}%
\pgfpathlineto{\pgfqpoint{1.381895in}{2.188062in}}%
\pgfpathlineto{\pgfqpoint{1.382283in}{2.643320in}}%
\pgfpathlineto{\pgfqpoint{1.382670in}{2.646125in}}%
\pgfpathlineto{\pgfqpoint{1.383058in}{2.641687in}}%
\pgfpathlineto{\pgfqpoint{1.383445in}{2.641574in}}%
\pgfpathlineto{\pgfqpoint{1.385383in}{2.630289in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{2.639764in}}%
\pgfpathlineto{\pgfqpoint{1.386158in}{2.629936in}}%
\pgfpathlineto{\pgfqpoint{1.387321in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{2.617611in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{2.596131in}}%
\pgfpathlineto{\pgfqpoint{1.396616in}{2.600539in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.596519in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.594285in}}%
\pgfpathlineto{\pgfqpoint{1.398166in}{2.595859in}}%
\pgfpathlineto{\pgfqpoint{1.398941in}{2.594823in}}%
\pgfpathlineto{\pgfqpoint{1.399329in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.598869in}}%
\pgfpathlineto{\pgfqpoint{1.400491in}{2.599132in}}%
\pgfpathlineto{\pgfqpoint{1.404754in}{2.617581in}}%
\pgfpathlineto{\pgfqpoint{1.406692in}{2.632402in}}%
\pgfpathlineto{\pgfqpoint{1.407854in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{1.408242in}{2.185355in}}%
\pgfpathlineto{\pgfqpoint{1.408629in}{2.188226in}}%
\pgfpathlineto{\pgfqpoint{1.409792in}{2.655342in}}%
\pgfpathlineto{\pgfqpoint{1.414442in}{2.685627in}}%
\pgfpathlineto{\pgfqpoint{1.414830in}{2.684897in}}%
\pgfpathlineto{\pgfqpoint{1.415217in}{2.686076in}}%
\pgfpathlineto{\pgfqpoint{1.416767in}{2.690263in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{2.686770in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{2.690697in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{2.690116in}}%
\pgfpathlineto{\pgfqpoint{1.419480in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{2.679280in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{2.685784in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{2.675130in}}%
\pgfpathlineto{\pgfqpoint{1.424130in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{2.673804in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{2.672771in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{2.659975in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{2.661766in}}%
\pgfpathlineto{\pgfqpoint{1.429168in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{1.430331in}{2.632534in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{2.633355in}}%
\pgfpathlineto{\pgfqpoint{1.435369in}{2.616577in}}%
\pgfpathlineto{\pgfqpoint{1.436144in}{2.614664in}}%
\pgfpathlineto{\pgfqpoint{1.436531in}{2.618811in}}%
\pgfpathlineto{\pgfqpoint{1.438081in}{2.612578in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{2.617770in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{2.611714in}}%
\pgfpathlineto{\pgfqpoint{1.439244in}{2.616623in}}%
\pgfpathlineto{\pgfqpoint{1.439631in}{2.613709in}}%
\pgfpathlineto{\pgfqpoint{1.440406in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{2.619580in}}%
\pgfpathlineto{\pgfqpoint{1.442732in}{2.616186in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{1.449320in}{2.652151in}}%
\pgfpathlineto{\pgfqpoint{1.450095in}{2.653562in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{2.669527in}}%
\pgfpathlineto{\pgfqpoint{1.452032in}{2.667629in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.668038in}}%
\pgfpathlineto{\pgfqpoint{1.455520in}{2.679155in}}%
\pgfpathlineto{\pgfqpoint{1.456295in}{2.680020in}}%
\pgfpathlineto{\pgfqpoint{1.456683in}{2.681901in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{2.678411in}}%
\pgfpathlineto{\pgfqpoint{1.457458in}{2.681603in}}%
\pgfpathlineto{\pgfqpoint{1.457845in}{2.678011in}}%
\pgfpathlineto{\pgfqpoint{1.458233in}{2.681810in}}%
\pgfpathlineto{\pgfqpoint{1.459395in}{2.681869in}}%
\pgfpathlineto{\pgfqpoint{1.462883in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{1.463270in}{2.676853in}}%
\pgfpathlineto{\pgfqpoint{1.463658in}{2.669363in}}%
\pgfpathlineto{\pgfqpoint{1.464046in}{2.676533in}}%
\pgfpathlineto{\pgfqpoint{1.465596in}{2.661826in}}%
\pgfpathlineto{\pgfqpoint{1.465983in}{2.663915in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{2.653209in}}%
\pgfpathlineto{\pgfqpoint{1.472184in}{2.636379in}}%
\pgfpathlineto{\pgfqpoint{1.472571in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{1.474121in}{2.632989in}}%
\pgfpathlineto{\pgfqpoint{1.475279in}{2.631792in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{2.629841in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{2.636305in}}%
\pgfpathlineto{\pgfqpoint{1.476829in}{2.633711in}}%
\pgfpathlineto{\pgfqpoint{1.477216in}{2.632443in}}%
\pgfpathlineto{\pgfqpoint{1.477604in}{2.633680in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{2.635378in}}%
\pgfpathlineto{\pgfqpoint{1.479154in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{1.479541in}{2.179551in}}%
\pgfpathlineto{\pgfqpoint{1.480704in}{2.644075in}}%
\pgfpathlineto{\pgfqpoint{1.481479in}{2.641118in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{2.642010in}}%
\pgfpathlineto{\pgfqpoint{1.483417in}{2.649818in}}%
\pgfpathlineto{\pgfqpoint{1.484192in}{2.647533in}}%
\pgfpathlineto{\pgfqpoint{1.486517in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{1.486904in}{2.647917in}}%
\pgfpathlineto{\pgfqpoint{1.487292in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{1.487679in}{2.653712in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{2.194848in}}%
\pgfpathlineto{\pgfqpoint{1.488454in}{2.653334in}}%
\pgfpathlineto{\pgfqpoint{1.488842in}{2.652187in}}%
\pgfpathlineto{\pgfqpoint{1.489617in}{2.660036in}}%
\pgfpathlineto{\pgfqpoint{1.490005in}{2.654990in}}%
\pgfpathlineto{\pgfqpoint{1.491555in}{2.653088in}}%
\pgfpathlineto{\pgfqpoint{1.491942in}{2.653645in}}%
\pgfpathlineto{\pgfqpoint{1.492330in}{2.652710in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{2.649587in}}%
\pgfpathlineto{\pgfqpoint{1.494655in}{2.647295in}}%
\pgfpathlineto{\pgfqpoint{1.495042in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{1.495430in}{2.645140in}}%
\pgfpathlineto{\pgfqpoint{1.495817in}{2.648642in}}%
\pgfpathlineto{\pgfqpoint{1.497368in}{2.639201in}}%
\pgfpathlineto{\pgfqpoint{1.497755in}{2.639851in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{2.631380in}}%
\pgfpathlineto{\pgfqpoint{1.500855in}{2.627739in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{2.620243in}}%
\pgfpathlineto{\pgfqpoint{1.501630in}{2.630098in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{2.622012in}}%
\pgfpathlineto{\pgfqpoint{1.502405in}{2.624035in}}%
\pgfpathlineto{\pgfqpoint{1.503180in}{2.623629in}}%
\pgfpathlineto{\pgfqpoint{1.504731in}{2.617792in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{2.617924in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.158920in}}%
\pgfpathlineto{\pgfqpoint{1.506281in}{2.615842in}}%
\pgfpathlineto{\pgfqpoint{1.507056in}{2.615052in}}%
\pgfpathlineto{\pgfqpoint{1.507831in}{2.614476in}}%
\pgfpathlineto{\pgfqpoint{1.508218in}{2.620009in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{1.509381in}{2.615464in}}%
\pgfpathlineto{\pgfqpoint{1.509768in}{2.614852in}}%
\pgfpathlineto{\pgfqpoint{1.510543in}{2.614393in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{2.618865in}}%
\pgfpathlineto{\pgfqpoint{1.511706in}{2.615966in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{2.617154in}}%
\pgfpathlineto{\pgfqpoint{1.512869in}{2.617821in}}%
\pgfpathlineto{\pgfqpoint{1.513256in}{2.618529in}}%
\pgfpathlineto{\pgfqpoint{1.514031in}{2.620649in}}%
\pgfpathlineto{\pgfqpoint{1.514419in}{2.615988in}}%
\pgfpathlineto{\pgfqpoint{1.516744in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{1.517131in}{2.625896in}}%
\pgfpathlineto{\pgfqpoint{1.517519in}{2.627846in}}%
\pgfpathlineto{\pgfqpoint{1.519844in}{2.636346in}}%
\pgfpathlineto{\pgfqpoint{1.520232in}{2.631668in}}%
\pgfpathlineto{\pgfqpoint{1.520619in}{2.637329in}}%
\pgfpathlineto{\pgfqpoint{1.521007in}{2.176059in}}%
\pgfpathlineto{\pgfqpoint{1.521394in}{2.632706in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{2.633551in}}%
\pgfpathlineto{\pgfqpoint{1.522557in}{2.637100in}}%
\pgfpathlineto{\pgfqpoint{1.522944in}{2.631523in}}%
\pgfpathlineto{\pgfqpoint{1.523332in}{2.636233in}}%
\pgfpathlineto{\pgfqpoint{1.526820in}{2.617159in}}%
\pgfpathlineto{\pgfqpoint{1.527207in}{2.621662in}}%
\pgfpathlineto{\pgfqpoint{1.527982in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{1.529532in}{2.613665in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{2.613941in}}%
\pgfpathlineto{\pgfqpoint{1.534570in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{1.534958in}{2.598822in}}%
\pgfpathlineto{\pgfqpoint{1.535345in}{2.594320in}}%
\pgfpathlineto{\pgfqpoint{1.535733in}{2.597031in}}%
\pgfpathlineto{\pgfqpoint{1.537283in}{2.588235in}}%
\pgfpathlineto{\pgfqpoint{1.537670in}{2.589291in}}%
\pgfpathlineto{\pgfqpoint{1.538058in}{2.587325in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{2.588503in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{2.584208in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.584545in}}%
\pgfpathlineto{\pgfqpoint{1.540770in}{2.583549in}}%
\pgfpathlineto{\pgfqpoint{1.541546in}{2.585007in}}%
\pgfpathlineto{\pgfqpoint{1.541933in}{2.580713in}}%
\pgfpathlineto{\pgfqpoint{1.543096in}{2.586395in}}%
\pgfpathlineto{\pgfqpoint{1.543483in}{2.586145in}}%
\pgfpathlineto{\pgfqpoint{1.545421in}{2.589983in}}%
\pgfpathlineto{\pgfqpoint{1.545808in}{2.133036in}}%
\pgfpathlineto{\pgfqpoint{1.546196in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.546971in}{2.594029in}}%
\pgfpathlineto{\pgfqpoint{1.548133in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{2.599222in}}%
\pgfpathlineto{\pgfqpoint{1.548909in}{2.598652in}}%
\pgfpathlineto{\pgfqpoint{1.549296in}{2.599745in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{1.552396in}{2.607962in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{2.610107in}}%
\pgfpathlineto{\pgfqpoint{1.553559in}{2.607237in}}%
\pgfpathlineto{\pgfqpoint{1.553946in}{2.608661in}}%
\pgfpathlineto{\pgfqpoint{1.554721in}{2.613210in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{2.612956in}}%
\pgfpathlineto{\pgfqpoint{1.555884in}{2.614437in}}%
\pgfpathlineto{\pgfqpoint{1.556272in}{2.612981in}}%
\pgfpathlineto{\pgfqpoint{1.556659in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{1.557434in}{2.187672in}}%
\pgfpathlineto{\pgfqpoint{1.558209in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{1.558597in}{2.613395in}}%
\pgfpathlineto{\pgfqpoint{1.558984in}{2.153806in}}%
\pgfpathlineto{\pgfqpoint{1.559372in}{2.613062in}}%
\pgfpathlineto{\pgfqpoint{1.559759in}{2.615327in}}%
\pgfpathlineto{\pgfqpoint{1.560142in}{2.151780in}}%
\pgfpathlineto{\pgfqpoint{1.560529in}{2.609004in}}%
\pgfpathlineto{\pgfqpoint{1.560917in}{2.610192in}}%
\pgfpathlineto{\pgfqpoint{1.562854in}{2.603929in}}%
\pgfpathlineto{\pgfqpoint{1.564404in}{2.599178in}}%
\pgfpathlineto{\pgfqpoint{1.564792in}{2.602655in}}%
\pgfpathlineto{\pgfqpoint{1.565179in}{2.597365in}}%
\pgfpathlineto{\pgfqpoint{1.566342in}{2.590892in}}%
\pgfpathlineto{\pgfqpoint{1.566730in}{2.595115in}}%
\pgfpathlineto{\pgfqpoint{1.567117in}{2.589502in}}%
\pgfpathlineto{\pgfqpoint{1.567505in}{2.592262in}}%
\pgfpathlineto{\pgfqpoint{1.569055in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{1.569442in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{2.580035in}}%
\pgfpathlineto{\pgfqpoint{1.570992in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{1.571380in}{2.573938in}}%
\pgfpathlineto{\pgfqpoint{1.571767in}{2.574839in}}%
\pgfpathlineto{\pgfqpoint{1.572542in}{2.573956in}}%
\pgfpathlineto{\pgfqpoint{1.573705in}{2.569127in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{2.571230in}}%
\pgfpathlineto{\pgfqpoint{1.576030in}{2.571408in}}%
\pgfpathlineto{\pgfqpoint{1.576418in}{2.576047in}}%
\pgfpathlineto{\pgfqpoint{1.576805in}{2.571012in}}%
\pgfpathlineto{\pgfqpoint{1.578743in}{2.573791in}}%
\pgfpathlineto{\pgfqpoint{1.579518in}{2.572670in}}%
\pgfpathlineto{\pgfqpoint{1.579905in}{2.585596in}}%
\pgfpathlineto{\pgfqpoint{1.580680in}{2.578545in}}%
\pgfpathlineto{\pgfqpoint{1.581068in}{2.579684in}}%
\pgfpathlineto{\pgfqpoint{1.584168in}{2.591152in}}%
\pgfpathlineto{\pgfqpoint{1.584556in}{2.591230in}}%
\pgfpathlineto{\pgfqpoint{1.585718in}{2.595422in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{2.593210in}}%
\pgfpathlineto{\pgfqpoint{1.586881in}{2.599570in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{1.587656in}{2.602213in}}%
\pgfpathlineto{\pgfqpoint{1.589981in}{2.609811in}}%
\pgfpathlineto{\pgfqpoint{1.591144in}{2.612013in}}%
\pgfpathlineto{\pgfqpoint{1.592306in}{2.619271in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{2.614166in}}%
\pgfpathlineto{\pgfqpoint{1.593856in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{2.160071in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{2.615855in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{2.620081in}}%
\pgfpathlineto{\pgfqpoint{1.595794in}{2.616974in}}%
\pgfpathlineto{\pgfqpoint{1.597732in}{2.611999in}}%
\pgfpathlineto{\pgfqpoint{1.598119in}{2.614411in}}%
\pgfpathlineto{\pgfqpoint{1.598507in}{2.609412in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{2.611852in}}%
\pgfpathlineto{\pgfqpoint{1.599669in}{2.611792in}}%
\pgfpathlineto{\pgfqpoint{1.601994in}{2.605729in}}%
\pgfpathlineto{\pgfqpoint{1.602382in}{2.605559in}}%
\pgfpathlineto{\pgfqpoint{1.603544in}{2.602133in}}%
\pgfpathlineto{\pgfqpoint{1.603932in}{2.604365in}}%
\pgfpathlineto{\pgfqpoint{1.604707in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{1.605482in}{2.595444in}}%
\pgfpathlineto{\pgfqpoint{1.606645in}{2.597399in}}%
\pgfpathlineto{\pgfqpoint{1.608195in}{2.590436in}}%
\pgfpathlineto{\pgfqpoint{1.608970in}{2.589537in}}%
\pgfpathlineto{\pgfqpoint{1.609357in}{2.589463in}}%
\pgfpathlineto{\pgfqpoint{1.610908in}{2.582085in}}%
\pgfpathlineto{\pgfqpoint{1.611295in}{2.586240in}}%
\pgfpathlineto{\pgfqpoint{1.612070in}{2.586159in}}%
\pgfpathlineto{\pgfqpoint{1.612458in}{2.587332in}}%
\pgfpathlineto{\pgfqpoint{1.613620in}{2.583845in}}%
\pgfpathlineto{\pgfqpoint{1.615170in}{2.589339in}}%
\pgfpathlineto{\pgfqpoint{1.615945in}{2.590410in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{2.594632in}}%
\pgfpathlineto{\pgfqpoint{1.618658in}{2.593407in}}%
\pgfpathlineto{\pgfqpoint{1.619046in}{2.605367in}}%
\pgfpathlineto{\pgfqpoint{1.619821in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{2.603080in}}%
\pgfpathlineto{\pgfqpoint{1.620596in}{2.600920in}}%
\pgfpathlineto{\pgfqpoint{1.620983in}{2.601947in}}%
\pgfpathlineto{\pgfqpoint{1.624083in}{2.611401in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.612612in}}%
\pgfpathlineto{\pgfqpoint{1.625246in}{2.610395in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{2.614527in}}%
\pgfpathlineto{\pgfqpoint{1.626021in}{2.611695in}}%
\pgfpathlineto{\pgfqpoint{1.626796in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{1.627184in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{2.619002in}}%
\pgfpathlineto{\pgfqpoint{1.629896in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{1.630284in}{2.622545in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{2.628574in}}%
\pgfpathlineto{\pgfqpoint{1.633772in}{2.624169in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{2.623829in}}%
\pgfpathlineto{\pgfqpoint{1.634934in}{2.627584in}}%
\pgfpathlineto{\pgfqpoint{1.636484in}{2.623014in}}%
\pgfpathlineto{\pgfqpoint{1.636872in}{2.622698in}}%
\pgfpathlineto{\pgfqpoint{1.637259in}{2.623584in}}%
\pgfpathlineto{\pgfqpoint{1.638422in}{2.617886in}}%
\pgfpathlineto{\pgfqpoint{1.639197in}{2.620580in}}%
\pgfpathlineto{\pgfqpoint{1.639584in}{2.620259in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{2.620342in}}%
\pgfpathlineto{\pgfqpoint{1.641135in}{2.618467in}}%
\pgfpathlineto{\pgfqpoint{1.641522in}{2.619015in}}%
\pgfpathlineto{\pgfqpoint{1.643072in}{2.617493in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{2.622067in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{1.646167in}{2.616951in}}%
\pgfpathlineto{\pgfqpoint{1.646942in}{2.616379in}}%
\pgfpathlineto{\pgfqpoint{1.647330in}{2.615949in}}%
\pgfpathlineto{\pgfqpoint{1.647717in}{2.617064in}}%
\pgfpathlineto{\pgfqpoint{1.648880in}{2.620716in}}%
\pgfpathlineto{\pgfqpoint{1.649655in}{2.616263in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.617240in}}%
\pgfpathlineto{\pgfqpoint{1.651205in}{2.616555in}}%
\pgfpathlineto{\pgfqpoint{1.651593in}{2.621939in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{2.619202in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{2.619459in}}%
\pgfpathlineto{\pgfqpoint{1.654693in}{2.622592in}}%
\pgfpathlineto{\pgfqpoint{1.655080in}{2.619453in}}%
\pgfpathlineto{\pgfqpoint{1.655468in}{2.622618in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{2.626184in}}%
\pgfpathlineto{\pgfqpoint{1.657018in}{2.624173in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{2.632391in}}%
\pgfpathlineto{\pgfqpoint{1.658568in}{2.629876in}}%
\pgfpathlineto{\pgfqpoint{1.659343in}{2.631404in}}%
\pgfpathlineto{\pgfqpoint{1.661281in}{2.641174in}}%
\pgfpathlineto{\pgfqpoint{1.661668in}{2.636552in}}%
\pgfpathlineto{\pgfqpoint{1.662831in}{2.638379in}}%
\pgfpathlineto{\pgfqpoint{1.663993in}{2.646075in}}%
\pgfpathlineto{\pgfqpoint{1.664768in}{2.642224in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{2.643861in}}%
\pgfpathlineto{\pgfqpoint{1.665543in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{1.666706in}{2.649048in}}%
\pgfpathlineto{\pgfqpoint{1.667094in}{2.647578in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{2.649342in}}%
\pgfpathlineto{\pgfqpoint{1.669031in}{2.651874in}}%
\pgfpathlineto{\pgfqpoint{1.669419in}{2.648428in}}%
\pgfpathlineto{\pgfqpoint{1.669806in}{2.652818in}}%
\pgfpathlineto{\pgfqpoint{1.670194in}{2.648821in}}%
\pgfpathlineto{\pgfqpoint{1.671744in}{2.658193in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{2.656378in}}%
\pgfpathlineto{\pgfqpoint{1.672519in}{2.658479in}}%
\pgfpathlineto{\pgfqpoint{1.672906in}{2.657305in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.660542in}}%
\pgfpathlineto{\pgfqpoint{1.674844in}{2.660285in}}%
\pgfpathlineto{\pgfqpoint{1.675232in}{2.660775in}}%
\pgfpathlineto{\pgfqpoint{1.676394in}{2.667104in}}%
\pgfpathlineto{\pgfqpoint{1.677557in}{2.663020in}}%
\pgfpathlineto{\pgfqpoint{1.677944in}{2.663389in}}%
\pgfpathlineto{\pgfqpoint{1.679107in}{2.667762in}}%
\pgfpathlineto{\pgfqpoint{1.680269in}{2.664344in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{1.682595in}{2.658560in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{2.667088in}}%
\pgfpathlineto{\pgfqpoint{1.684145in}{2.663028in}}%
\pgfpathlineto{\pgfqpoint{1.685307in}{2.659951in}}%
\pgfpathlineto{\pgfqpoint{1.685695in}{2.660625in}}%
\pgfpathlineto{\pgfqpoint{1.686470in}{2.659680in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{2.657261in}}%
\pgfpathlineto{\pgfqpoint{1.688795in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{1.690345in}{2.655315in}}%
\pgfpathlineto{\pgfqpoint{1.690733in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{1.691120in}{2.654983in}}%
\pgfpathlineto{\pgfqpoint{1.691508in}{2.658454in}}%
\pgfpathlineto{\pgfqpoint{1.692283in}{2.653535in}}%
\pgfpathlineto{\pgfqpoint{1.693058in}{2.653713in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{2.654979in}}%
\pgfpathlineto{\pgfqpoint{1.693833in}{2.653630in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{2.649288in}}%
\pgfpathlineto{\pgfqpoint{1.696546in}{2.655176in}}%
\pgfpathlineto{\pgfqpoint{1.696933in}{2.650776in}}%
\pgfpathlineto{\pgfqpoint{1.697321in}{2.659337in}}%
\pgfpathlineto{\pgfqpoint{1.698096in}{2.656422in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{2.659840in}}%
\pgfpathlineto{\pgfqpoint{1.701583in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{1.702746in}{2.669990in}}%
\pgfpathlineto{\pgfqpoint{1.703909in}{2.678258in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{2.677037in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{2.677194in}}%
\pgfpathlineto{\pgfqpoint{1.712434in}{2.706553in}}%
\pgfpathlineto{\pgfqpoint{1.712822in}{2.705991in}}%
\pgfpathlineto{\pgfqpoint{1.714372in}{2.709700in}}%
\pgfpathlineto{\pgfqpoint{1.714759in}{2.708798in}}%
\pgfpathlineto{\pgfqpoint{1.715147in}{2.708968in}}%
\pgfpathlineto{\pgfqpoint{1.716309in}{2.713874in}}%
\pgfpathlineto{\pgfqpoint{1.717859in}{2.707589in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{2.709997in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{2.703178in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{2.693317in}}%
\pgfpathlineto{\pgfqpoint{1.722122in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{2.686395in}}%
\pgfpathlineto{\pgfqpoint{1.722897in}{2.694925in}}%
\pgfpathlineto{\pgfqpoint{1.723285in}{2.691732in}}%
\pgfpathlineto{\pgfqpoint{1.725222in}{2.680196in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{2.685055in}}%
\pgfpathlineto{\pgfqpoint{1.725713in}{2.678715in}}%
\pgfpathlineto{\pgfqpoint{1.726101in}{2.682119in}}%
\pgfpathlineto{\pgfqpoint{1.727651in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{2.667548in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{2.664175in}}%
\pgfpathlineto{\pgfqpoint{1.729196in}{2.664674in}}%
\pgfpathlineto{\pgfqpoint{1.729583in}{2.667485in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{2.657923in}}%
\pgfpathlineto{\pgfqpoint{1.731909in}{2.656224in}}%
\pgfpathlineto{\pgfqpoint{1.732296in}{2.660389in}}%
\pgfpathlineto{\pgfqpoint{1.732684in}{2.655152in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{2.649694in}}%
\pgfpathlineto{\pgfqpoint{1.734234in}{2.650973in}}%
\pgfpathlineto{\pgfqpoint{1.734621in}{2.652824in}}%
\pgfpathlineto{\pgfqpoint{1.735396in}{2.652318in}}%
\pgfpathlineto{\pgfqpoint{1.736559in}{2.649232in}}%
\pgfpathlineto{\pgfqpoint{1.738109in}{2.654608in}}%
\pgfpathlineto{\pgfqpoint{1.740047in}{2.659881in}}%
\pgfpathlineto{\pgfqpoint{1.741597in}{2.664571in}}%
\pgfpathlineto{\pgfqpoint{1.742759in}{2.673069in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{2.670323in}}%
\pgfpathlineto{\pgfqpoint{1.743534in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{1.747410in}{2.685841in}}%
\pgfpathlineto{\pgfqpoint{1.747797in}{2.684905in}}%
\pgfpathlineto{\pgfqpoint{1.748185in}{2.681891in}}%
\pgfpathlineto{\pgfqpoint{1.748572in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{1.748960in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{1.750510in}{2.688926in}}%
\pgfpathlineto{\pgfqpoint{1.751285in}{2.690654in}}%
\pgfpathlineto{\pgfqpoint{1.752060in}{2.690070in}}%
\pgfpathlineto{\pgfqpoint{1.753222in}{2.690109in}}%
\pgfpathlineto{\pgfqpoint{1.753610in}{2.689858in}}%
\pgfpathlineto{\pgfqpoint{1.753998in}{2.690830in}}%
\pgfpathlineto{\pgfqpoint{1.754773in}{2.688916in}}%
\pgfpathlineto{\pgfqpoint{1.755160in}{2.692812in}}%
\pgfpathlineto{\pgfqpoint{1.756323in}{2.685304in}}%
\pgfpathlineto{\pgfqpoint{1.756710in}{2.685614in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{2.686233in}}%
\pgfpathlineto{\pgfqpoint{1.757873in}{2.689216in}}%
\pgfpathlineto{\pgfqpoint{1.759035in}{2.674298in}}%
\pgfpathlineto{\pgfqpoint{1.759423in}{2.678338in}}%
\pgfpathlineto{\pgfqpoint{1.759810in}{2.674573in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{2.627880in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{2.630207in}}%
\pgfpathlineto{\pgfqpoint{1.771049in}{2.612520in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{2.619267in}}%
\pgfpathlineto{\pgfqpoint{1.772211in}{2.618804in}}%
\pgfpathlineto{\pgfqpoint{1.773761in}{2.609784in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{2.612114in}}%
\pgfpathlineto{\pgfqpoint{1.774924in}{2.612999in}}%
\pgfpathlineto{\pgfqpoint{1.775699in}{2.610016in}}%
\pgfpathlineto{\pgfqpoint{1.776087in}{2.613450in}}%
\pgfpathlineto{\pgfqpoint{1.776474in}{2.609809in}}%
\pgfpathlineto{\pgfqpoint{1.776862in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{1.777249in}{2.612957in}}%
\pgfpathlineto{\pgfqpoint{1.778024in}{2.612157in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{2.613617in}}%
\pgfpathlineto{\pgfqpoint{1.779962in}{2.620419in}}%
\pgfpathlineto{\pgfqpoint{1.780737in}{2.615649in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{2.623495in}}%
\pgfpathlineto{\pgfqpoint{1.783062in}{2.621766in}}%
\pgfpathlineto{\pgfqpoint{1.783449in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{2.622157in}}%
\pgfpathlineto{\pgfqpoint{1.784225in}{2.621358in}}%
\pgfpathlineto{\pgfqpoint{1.784612in}{2.164191in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{2.628873in}}%
\pgfpathlineto{\pgfqpoint{1.785387in}{2.628540in}}%
\pgfpathlineto{\pgfqpoint{1.785775in}{2.625676in}}%
\pgfpathlineto{\pgfqpoint{1.786550in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{1.787712in}{2.630271in}}%
\pgfpathlineto{\pgfqpoint{1.788487in}{2.630768in}}%
\pgfpathlineto{\pgfqpoint{1.788875in}{2.627648in}}%
\pgfpathlineto{\pgfqpoint{1.790425in}{2.633549in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{2.634176in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{2.633275in}}%
\pgfpathlineto{\pgfqpoint{1.793138in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{1.793913in}{2.631992in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{2.636156in}}%
\pgfpathlineto{\pgfqpoint{1.794688in}{2.631359in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{2.627912in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{2.633642in}}%
\pgfpathlineto{\pgfqpoint{1.797400in}{2.623785in}}%
\pgfpathlineto{\pgfqpoint{1.797788in}{2.628124in}}%
\pgfpathlineto{\pgfqpoint{1.798175in}{2.622517in}}%
\pgfpathlineto{\pgfqpoint{1.798563in}{2.625032in}}%
\pgfpathlineto{\pgfqpoint{1.800501in}{2.613524in}}%
\pgfpathlineto{\pgfqpoint{1.800888in}{2.613495in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.607392in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.608864in}}%
\pgfpathlineto{\pgfqpoint{1.806314in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{1.806701in}{2.595007in}}%
\pgfpathlineto{\pgfqpoint{1.808251in}{2.586208in}}%
\pgfpathlineto{\pgfqpoint{1.809026in}{2.584728in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{2.587660in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{2.582816in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{2.579149in}}%
\pgfpathlineto{\pgfqpoint{1.810576in}{2.589552in}}%
\pgfpathlineto{\pgfqpoint{1.811351in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.581768in}}%
\pgfpathlineto{\pgfqpoint{1.812126in}{2.585452in}}%
\pgfpathlineto{\pgfqpoint{1.812514in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{1.813677in}{2.576025in}}%
\pgfpathlineto{\pgfqpoint{1.814446in}{2.584744in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{2.579840in}}%
\pgfpathlineto{\pgfqpoint{1.816772in}{2.582485in}}%
\pgfpathlineto{\pgfqpoint{1.817547in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{1.817934in}{2.578787in}}%
\pgfpathlineto{\pgfqpoint{1.818709in}{2.585358in}}%
\pgfpathlineto{\pgfqpoint{1.819097in}{2.127712in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{2.586798in}}%
\pgfpathlineto{\pgfqpoint{1.819872in}{2.586544in}}%
\pgfpathlineto{\pgfqpoint{1.822197in}{2.592922in}}%
\pgfpathlineto{\pgfqpoint{1.822972in}{2.596104in}}%
\pgfpathlineto{\pgfqpoint{1.824135in}{2.605329in}}%
\pgfpathlineto{\pgfqpoint{1.824522in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{1.825297in}{2.599145in}}%
\pgfpathlineto{\pgfqpoint{1.826847in}{2.605825in}}%
\pgfpathlineto{\pgfqpoint{1.827622in}{2.602359in}}%
\pgfpathlineto{\pgfqpoint{1.828397in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{2.601622in}}%
\pgfpathlineto{\pgfqpoint{1.829560in}{2.604675in}}%
\pgfpathlineto{\pgfqpoint{1.831110in}{2.600003in}}%
\pgfpathlineto{\pgfqpoint{1.831498in}{2.600033in}}%
\pgfpathlineto{\pgfqpoint{1.834598in}{2.592860in}}%
\pgfpathlineto{\pgfqpoint{1.835373in}{2.591761in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{2.585730in}}%
\pgfpathlineto{\pgfqpoint{1.836148in}{2.588076in}}%
\pgfpathlineto{\pgfqpoint{1.836535in}{2.594375in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{2.587431in}}%
\pgfpathlineto{\pgfqpoint{1.838085in}{2.582634in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{2.585322in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{2.580654in}}%
\pgfpathlineto{\pgfqpoint{1.839248in}{2.583935in}}%
\pgfpathlineto{\pgfqpoint{1.840798in}{2.574497in}}%
\pgfpathlineto{\pgfqpoint{1.841186in}{2.576125in}}%
\pgfpathlineto{\pgfqpoint{1.842736in}{2.570457in}}%
\pgfpathlineto{\pgfqpoint{1.843898in}{2.568289in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{2.568546in}}%
\pgfpathlineto{\pgfqpoint{1.845449in}{2.562510in}}%
\pgfpathlineto{\pgfqpoint{1.846999in}{2.568096in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{2.566719in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.569073in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{2.568261in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{2.569320in}}%
\pgfpathlineto{\pgfqpoint{1.848936in}{2.569501in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.568440in}}%
\pgfpathlineto{\pgfqpoint{1.850874in}{2.577225in}}%
\pgfpathlineto{\pgfqpoint{1.851261in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{1.851649in}{2.581627in}}%
\pgfpathlineto{\pgfqpoint{1.852036in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{1.852424in}{2.580051in}}%
\pgfpathlineto{\pgfqpoint{1.858624in}{2.604891in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{1.859399in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{1.859787in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{1.860174in}{2.609013in}}%
\pgfpathlineto{\pgfqpoint{1.860562in}{2.148641in}}%
\pgfpathlineto{\pgfqpoint{1.860949in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{2.615817in}}%
\pgfpathlineto{\pgfqpoint{1.862887in}{2.615077in}}%
\pgfpathlineto{\pgfqpoint{1.863275in}{2.622817in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{2.616970in}}%
\pgfpathlineto{\pgfqpoint{1.865600in}{2.616107in}}%
\pgfpathlineto{\pgfqpoint{1.865987in}{2.620140in}}%
\pgfpathlineto{\pgfqpoint{1.866762in}{2.619854in}}%
\pgfpathlineto{\pgfqpoint{1.868312in}{2.612182in}}%
\pgfpathlineto{\pgfqpoint{1.868700in}{2.613226in}}%
\pgfpathlineto{\pgfqpoint{1.871025in}{2.604275in}}%
\pgfpathlineto{\pgfqpoint{1.871413in}{2.604118in}}%
\pgfpathlineto{\pgfqpoint{1.874900in}{2.589640in}}%
\pgfpathlineto{\pgfqpoint{1.875288in}{2.593212in}}%
\pgfpathlineto{\pgfqpoint{1.875675in}{2.586490in}}%
\pgfpathlineto{\pgfqpoint{1.876451in}{2.584619in}}%
\pgfpathlineto{\pgfqpoint{1.876838in}{2.128643in}}%
\pgfpathlineto{\pgfqpoint{1.877226in}{2.581738in}}%
\pgfpathlineto{\pgfqpoint{1.878001in}{2.579531in}}%
\pgfpathlineto{\pgfqpoint{1.878776in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{1.879163in}{2.582710in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.575162in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{2.574428in}}%
\pgfpathlineto{\pgfqpoint{1.881876in}{2.579517in}}%
\pgfpathlineto{\pgfqpoint{1.882651in}{2.575477in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{2.577151in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{2.577303in}}%
\pgfpathlineto{\pgfqpoint{1.884589in}{2.576837in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{2.580551in}}%
\pgfpathlineto{\pgfqpoint{1.885364in}{2.577118in}}%
\pgfpathlineto{\pgfqpoint{1.885751in}{2.582077in}}%
\pgfpathlineto{\pgfqpoint{1.888464in}{2.591771in}}%
\pgfpathlineto{\pgfqpoint{1.888851in}{2.604998in}}%
\pgfpathlineto{\pgfqpoint{1.889626in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{1.890014in}{2.600914in}}%
\pgfpathlineto{\pgfqpoint{1.890401in}{2.605786in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{2.153359in}}%
\pgfpathlineto{\pgfqpoint{1.891177in}{2.609946in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{2.617748in}}%
\pgfpathlineto{\pgfqpoint{1.891952in}{2.157936in}}%
\pgfpathlineto{\pgfqpoint{1.892339in}{2.617273in}}%
\pgfpathlineto{\pgfqpoint{1.897377in}{2.648085in}}%
\pgfpathlineto{\pgfqpoint{1.897765in}{2.644363in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{1.898534in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{1.899309in}{2.654283in}}%
\pgfpathlineto{\pgfqpoint{1.900084in}{2.657060in}}%
\pgfpathlineto{\pgfqpoint{1.900472in}{2.200240in}}%
\pgfpathlineto{\pgfqpoint{1.900859in}{2.662886in}}%
\pgfpathlineto{\pgfqpoint{1.902022in}{2.655405in}}%
\pgfpathlineto{\pgfqpoint{1.903185in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{1.903572in}{2.660470in}}%
\pgfpathlineto{\pgfqpoint{1.904735in}{2.656033in}}%
\pgfpathlineto{\pgfqpoint{1.905122in}{2.656518in}}%
\pgfpathlineto{\pgfqpoint{1.907060in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{2.654755in}}%
\pgfpathlineto{\pgfqpoint{1.908998in}{2.643533in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{2.606370in}}%
\pgfpathlineto{\pgfqpoint{1.917523in}{2.608853in}}%
\pgfpathlineto{\pgfqpoint{1.918298in}{2.608457in}}%
\pgfpathlineto{\pgfqpoint{1.921011in}{2.610272in}}%
\pgfpathlineto{\pgfqpoint{1.922173in}{2.613301in}}%
\pgfpathlineto{\pgfqpoint{1.923336in}{2.622808in}}%
\pgfpathlineto{\pgfqpoint{1.923724in}{2.621970in}}%
\pgfpathlineto{\pgfqpoint{1.924111in}{2.622189in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{1.925274in}{2.172975in}}%
\pgfpathlineto{\pgfqpoint{1.925661in}{2.630508in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{2.642812in}}%
\pgfpathlineto{\pgfqpoint{1.927599in}{2.644610in}}%
\pgfpathlineto{\pgfqpoint{1.929149in}{2.658073in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{2.655790in}}%
\pgfpathlineto{\pgfqpoint{1.931862in}{2.681086in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{2.681019in}}%
\pgfpathlineto{\pgfqpoint{1.934962in}{2.704036in}}%
\pgfpathlineto{\pgfqpoint{1.935349in}{2.702136in}}%
\pgfpathlineto{\pgfqpoint{1.935737in}{2.709487in}}%
\pgfpathlineto{\pgfqpoint{1.936512in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{1.938449in}{2.715326in}}%
\pgfpathlineto{\pgfqpoint{1.938837in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{2.710114in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{2.712573in}}%
\pgfpathlineto{\pgfqpoint{1.940775in}{2.710461in}}%
\pgfpathlineto{\pgfqpoint{1.941937in}{2.701950in}}%
\pgfpathlineto{\pgfqpoint{1.942325in}{2.704608in}}%
\pgfpathlineto{\pgfqpoint{1.943487in}{2.701154in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{2.690116in}}%
\pgfpathlineto{\pgfqpoint{1.953176in}{2.643041in}}%
\pgfpathlineto{\pgfqpoint{1.953563in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{1.953951in}{2.643756in}}%
\pgfpathlineto{\pgfqpoint{1.956276in}{2.637312in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{2.635958in}}%
\pgfpathlineto{\pgfqpoint{1.957826in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{2.183381in}}%
\pgfpathlineto{\pgfqpoint{1.958601in}{2.642385in}}%
\pgfpathlineto{\pgfqpoint{1.962476in}{2.665974in}}%
\pgfpathlineto{\pgfqpoint{1.962864in}{2.665652in}}%
\pgfpathlineto{\pgfqpoint{1.964414in}{2.677115in}}%
\pgfpathlineto{\pgfqpoint{1.964801in}{2.680391in}}%
\pgfpathlineto{\pgfqpoint{1.965189in}{2.228492in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{2.686106in}}%
\pgfpathlineto{\pgfqpoint{1.966351in}{2.695364in}}%
\pgfpathlineto{\pgfqpoint{1.966739in}{2.234610in}}%
\pgfpathlineto{\pgfqpoint{1.967126in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{1.967514in}{2.704795in}}%
\pgfpathlineto{\pgfqpoint{1.972552in}{2.744183in}}%
\pgfpathlineto{\pgfqpoint{1.975652in}{2.761443in}}%
\pgfpathlineto{\pgfqpoint{1.977202in}{2.756249in}}%
\pgfpathlineto{\pgfqpoint{1.977977in}{2.754920in}}%
\pgfpathlineto{\pgfqpoint{1.978365in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{1.980302in}{2.750629in}}%
\pgfpathlineto{\pgfqpoint{1.982627in}{2.735361in}}%
\pgfpathlineto{\pgfqpoint{1.983015in}{2.275196in}}%
\pgfpathlineto{\pgfqpoint{1.983397in}{2.730448in}}%
\pgfpathlineto{\pgfqpoint{1.991923in}{2.671359in}}%
\pgfpathlineto{\pgfqpoint{1.992310in}{2.673966in}}%
\pgfpathlineto{\pgfqpoint{1.992698in}{2.672069in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{2.663224in}}%
\pgfpathlineto{\pgfqpoint{1.994248in}{2.666147in}}%
\pgfpathlineto{\pgfqpoint{1.994636in}{2.661405in}}%
\pgfpathlineto{\pgfqpoint{1.995023in}{2.664925in}}%
\pgfpathlineto{\pgfqpoint{1.996573in}{2.659912in}}%
\pgfpathlineto{\pgfqpoint{1.997736in}{2.663708in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{2.661763in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{2.663068in}}%
\pgfpathlineto{\pgfqpoint{2.000836in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{2.001224in}{2.668797in}}%
\pgfpathlineto{\pgfqpoint{2.003549in}{2.686006in}}%
\pgfpathlineto{\pgfqpoint{2.004324in}{2.690186in}}%
\pgfpathlineto{\pgfqpoint{2.004711in}{2.700219in}}%
\pgfpathlineto{\pgfqpoint{2.005486in}{2.698086in}}%
\pgfpathlineto{\pgfqpoint{2.005874in}{2.699093in}}%
\pgfpathlineto{\pgfqpoint{2.006649in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{2.007036in}{2.708058in}}%
\pgfpathlineto{\pgfqpoint{2.007811in}{2.255749in}}%
\pgfpathlineto{\pgfqpoint{2.008974in}{2.721596in}}%
\pgfpathlineto{\pgfqpoint{2.010912in}{2.731708in}}%
\pgfpathlineto{\pgfqpoint{2.015949in}{2.744788in}}%
\pgfpathlineto{\pgfqpoint{2.017887in}{2.738641in}}%
\pgfpathlineto{\pgfqpoint{2.018275in}{2.744769in}}%
\pgfpathlineto{\pgfqpoint{2.019050in}{2.741823in}}%
\pgfpathlineto{\pgfqpoint{2.020987in}{2.730088in}}%
\pgfpathlineto{\pgfqpoint{2.025638in}{2.704699in}}%
\pgfpathlineto{\pgfqpoint{2.027188in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{2.030675in}{2.682518in}}%
\pgfpathlineto{\pgfqpoint{2.031451in}{2.682948in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{2.686103in}}%
\pgfpathlineto{\pgfqpoint{2.033001in}{2.679769in}}%
\pgfpathlineto{\pgfqpoint{2.033388in}{2.680113in}}%
\pgfpathlineto{\pgfqpoint{2.033776in}{2.679838in}}%
\pgfpathlineto{\pgfqpoint{2.034938in}{2.686552in}}%
\pgfpathlineto{\pgfqpoint{2.035713in}{2.682645in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.684779in}}%
\pgfpathlineto{\pgfqpoint{2.036488in}{2.684661in}}%
\pgfpathlineto{\pgfqpoint{2.037651in}{2.690892in}}%
\pgfpathlineto{\pgfqpoint{2.038038in}{2.689570in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{2.711754in}}%
\pgfpathlineto{\pgfqpoint{2.043851in}{2.718553in}}%
\pgfpathlineto{\pgfqpoint{2.044626in}{2.715578in}}%
\pgfpathlineto{\pgfqpoint{2.045014in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{2.046564in}{2.723362in}}%
\pgfpathlineto{\pgfqpoint{2.046952in}{2.719135in}}%
\pgfpathlineto{\pgfqpoint{2.047339in}{2.724655in}}%
\pgfpathlineto{\pgfqpoint{2.047727in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{2.048889in}{2.719710in}}%
\pgfpathlineto{\pgfqpoint{2.049277in}{2.723747in}}%
\pgfpathlineto{\pgfqpoint{2.049664in}{2.718112in}}%
\pgfpathlineto{\pgfqpoint{2.050052in}{2.722252in}}%
\pgfpathlineto{\pgfqpoint{2.052764in}{2.708912in}}%
\pgfpathlineto{\pgfqpoint{2.053152in}{2.710202in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{2.704076in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{2.706131in}}%
\pgfpathlineto{\pgfqpoint{2.059352in}{2.680532in}}%
\pgfpathlineto{\pgfqpoint{2.059740in}{2.683415in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{2.678012in}}%
\pgfpathlineto{\pgfqpoint{2.062065in}{2.668056in}}%
\pgfpathlineto{\pgfqpoint{2.062453in}{2.670855in}}%
\pgfpathlineto{\pgfqpoint{2.062840in}{2.666344in}}%
\pgfpathlineto{\pgfqpoint{2.064003in}{2.662195in}}%
\pgfpathlineto{\pgfqpoint{2.064390in}{2.204032in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.662027in}}%
\pgfpathlineto{\pgfqpoint{2.065940in}{2.654933in}}%
\pgfpathlineto{\pgfqpoint{2.066715in}{2.658602in}}%
\pgfpathlineto{\pgfqpoint{2.067490in}{2.657897in}}%
\pgfpathlineto{\pgfqpoint{2.068260in}{2.658963in}}%
\pgfpathlineto{\pgfqpoint{2.069810in}{2.661260in}}%
\pgfpathlineto{\pgfqpoint{2.070198in}{2.656564in}}%
\pgfpathlineto{\pgfqpoint{2.070585in}{2.660019in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{2.071748in}{2.665395in}}%
\pgfpathlineto{\pgfqpoint{2.072136in}{2.665102in}}%
\pgfpathlineto{\pgfqpoint{2.076011in}{2.682637in}}%
\pgfpathlineto{\pgfqpoint{2.077561in}{2.687663in}}%
\pgfpathlineto{\pgfqpoint{2.077948in}{2.688953in}}%
\pgfpathlineto{\pgfqpoint{2.079111in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{2.694788in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{2.697941in}}%
\pgfpathlineto{\pgfqpoint{2.081436in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{2.081824in}{2.700715in}}%
\pgfpathlineto{\pgfqpoint{2.082211in}{2.695715in}}%
\pgfpathlineto{\pgfqpoint{2.082599in}{2.690334in}}%
\pgfpathlineto{\pgfqpoint{2.082986in}{2.700338in}}%
\pgfpathlineto{\pgfqpoint{2.084149in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{2.084536in}{2.695564in}}%
\pgfpathlineto{\pgfqpoint{2.084924in}{2.694693in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{2.689414in}}%
\pgfpathlineto{\pgfqpoint{2.086087in}{2.690994in}}%
\pgfpathlineto{\pgfqpoint{2.086474in}{2.691089in}}%
\pgfpathlineto{\pgfqpoint{2.088799in}{2.682444in}}%
\pgfpathlineto{\pgfqpoint{2.089187in}{2.221946in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{2.677131in}}%
\pgfpathlineto{\pgfqpoint{2.097712in}{2.634234in}}%
\pgfpathlineto{\pgfqpoint{2.098875in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{2.099262in}{2.635736in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{2.632572in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{2.635010in}}%
\pgfpathlineto{\pgfqpoint{2.102363in}{2.634552in}}%
\pgfpathlineto{\pgfqpoint{2.102750in}{2.635188in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{2.641153in}}%
\pgfpathlineto{\pgfqpoint{2.104300in}{2.180549in}}%
\pgfpathlineto{\pgfqpoint{2.104688in}{2.637849in}}%
\pgfpathlineto{\pgfqpoint{2.105463in}{2.639926in}}%
\pgfpathlineto{\pgfqpoint{2.107013in}{2.648453in}}%
\pgfpathlineto{\pgfqpoint{2.107400in}{2.646191in}}%
\pgfpathlineto{\pgfqpoint{2.107788in}{2.647664in}}%
\pgfpathlineto{\pgfqpoint{2.109726in}{2.655545in}}%
\pgfpathlineto{\pgfqpoint{2.110113in}{2.654145in}}%
\pgfpathlineto{\pgfqpoint{2.112438in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{2.112826in}{2.665166in}}%
\pgfpathlineto{\pgfqpoint{2.113213in}{2.669265in}}%
\pgfpathlineto{\pgfqpoint{2.115151in}{2.675821in}}%
\pgfpathlineto{\pgfqpoint{2.115926in}{1.762452in}}%
\pgfpathlineto{\pgfqpoint{2.116314in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{1.788453in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{2.679917in}}%
\pgfpathlineto{\pgfqpoint{2.120189in}{2.677334in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.678073in}}%
\pgfpathlineto{\pgfqpoint{2.121351in}{2.674868in}}%
\pgfpathlineto{\pgfqpoint{2.121739in}{2.671315in}}%
\pgfpathlineto{\pgfqpoint{2.122126in}{2.677695in}}%
\pgfpathlineto{\pgfqpoint{2.122514in}{2.673980in}}%
\pgfpathlineto{\pgfqpoint{2.125227in}{2.660568in}}%
\pgfpathlineto{\pgfqpoint{2.125614in}{2.661955in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{2.660454in}}%
\pgfpathlineto{\pgfqpoint{2.128714in}{2.649470in}}%
\pgfpathlineto{\pgfqpoint{2.129102in}{2.190115in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{2.131039in}{2.639894in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.644126in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{2.638881in}}%
\pgfpathlineto{\pgfqpoint{2.133752in}{2.631573in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{2.639874in}}%
\pgfpathlineto{\pgfqpoint{2.134527in}{2.630207in}}%
\pgfpathlineto{\pgfqpoint{2.134915in}{2.630850in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{2.627528in}}%
\pgfpathlineto{\pgfqpoint{2.135690in}{2.632666in}}%
\pgfpathlineto{\pgfqpoint{2.137627in}{2.625325in}}%
\pgfpathlineto{\pgfqpoint{2.139178in}{2.632043in}}%
\pgfpathlineto{\pgfqpoint{2.139565in}{2.631408in}}%
\pgfpathlineto{\pgfqpoint{2.141503in}{2.637421in}}%
\pgfpathlineto{\pgfqpoint{2.146541in}{2.662894in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{2.662023in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{2.652936in}}%
\pgfpathlineto{\pgfqpoint{2.147703in}{2.662475in}}%
\pgfpathlineto{\pgfqpoint{2.150132in}{2.673904in}}%
\pgfpathlineto{\pgfqpoint{2.150519in}{2.674894in}}%
\pgfpathlineto{\pgfqpoint{2.150907in}{2.682121in}}%
\pgfpathlineto{\pgfqpoint{2.151682in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{2.155164in}{2.686941in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{2.155939in}{2.688246in}}%
\pgfpathlineto{\pgfqpoint{2.156327in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{2.156714in}{2.686916in}}%
\pgfpathlineto{\pgfqpoint{2.157102in}{2.695017in}}%
\pgfpathlineto{\pgfqpoint{2.157489in}{2.685566in}}%
\pgfpathlineto{\pgfqpoint{2.157877in}{2.691654in}}%
\pgfpathlineto{\pgfqpoint{2.159427in}{2.684651in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{2.686801in}}%
\pgfpathlineto{\pgfqpoint{2.160202in}{2.683169in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{2.163302in}{2.672165in}}%
\pgfpathlineto{\pgfqpoint{2.163690in}{2.673813in}}%
\pgfpathlineto{\pgfqpoint{2.164077in}{2.668773in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{2.670742in}}%
\pgfpathlineto{\pgfqpoint{2.165240in}{2.210493in}}%
\pgfpathlineto{\pgfqpoint{2.165627in}{2.667367in}}%
\pgfpathlineto{\pgfqpoint{2.169115in}{2.656339in}}%
\pgfpathlineto{\pgfqpoint{2.169503in}{2.659698in}}%
\pgfpathlineto{\pgfqpoint{2.169890in}{2.654329in}}%
\pgfpathlineto{\pgfqpoint{2.170278in}{2.659146in}}%
\pgfpathlineto{\pgfqpoint{2.173766in}{2.649331in}}%
\pgfpathlineto{\pgfqpoint{2.174928in}{2.650084in}}%
\pgfpathlineto{\pgfqpoint{2.175316in}{2.650678in}}%
\pgfpathlineto{\pgfqpoint{2.176091in}{2.650790in}}%
\pgfpathlineto{\pgfqpoint{2.176478in}{2.647153in}}%
\pgfpathlineto{\pgfqpoint{2.178028in}{2.654562in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{2.654053in}}%
\pgfpathlineto{\pgfqpoint{2.179966in}{2.659357in}}%
\pgfpathlineto{\pgfqpoint{2.181516in}{2.665273in}}%
\pgfpathlineto{\pgfqpoint{2.182679in}{2.676209in}}%
\pgfpathlineto{\pgfqpoint{2.183841in}{2.669685in}}%
\pgfpathlineto{\pgfqpoint{2.185391in}{2.681877in}}%
\pgfpathlineto{\pgfqpoint{2.185779in}{2.679970in}}%
\pgfpathlineto{\pgfqpoint{2.186166in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{2.188491in}{2.688425in}}%
\pgfpathlineto{\pgfqpoint{2.188879in}{2.685029in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.689462in}}%
\pgfpathlineto{\pgfqpoint{2.189654in}{2.691931in}}%
\pgfpathlineto{\pgfqpoint{2.190042in}{2.234416in}}%
\pgfpathlineto{\pgfqpoint{2.190429in}{2.693989in}}%
\pgfpathlineto{\pgfqpoint{2.190817in}{2.693900in}}%
\pgfpathlineto{\pgfqpoint{2.192754in}{2.698748in}}%
\pgfpathlineto{\pgfqpoint{2.195854in}{2.702217in}}%
\pgfpathlineto{\pgfqpoint{2.196630in}{2.701008in}}%
\pgfpathlineto{\pgfqpoint{2.197405in}{2.699776in}}%
\pgfpathlineto{\pgfqpoint{2.197792in}{2.709172in}}%
\pgfpathlineto{\pgfqpoint{2.199342in}{2.700174in}}%
\pgfpathlineto{\pgfqpoint{2.200117in}{2.699369in}}%
\pgfpathlineto{\pgfqpoint{2.200505in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{2.202055in}{2.697465in}}%
\pgfpathlineto{\pgfqpoint{2.202830in}{2.695918in}}%
\pgfpathlineto{\pgfqpoint{2.203605in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{2.204380in}{2.693554in}}%
\pgfpathlineto{\pgfqpoint{2.205155in}{2.692261in}}%
\pgfpathlineto{\pgfqpoint{2.209030in}{2.686667in}}%
\pgfpathlineto{\pgfqpoint{2.209805in}{2.685084in}}%
\pgfpathlineto{\pgfqpoint{2.210193in}{2.691521in}}%
\pgfpathlineto{\pgfqpoint{2.210968in}{2.685654in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{2.685930in}}%
\pgfpathlineto{\pgfqpoint{2.212518in}{2.685163in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{2.214068in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{2.214456in}{2.686899in}}%
\pgfpathlineto{\pgfqpoint{2.214843in}{2.687767in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{2.688546in}}%
\pgfpathlineto{\pgfqpoint{2.216006in}{2.688844in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{2.684874in}}%
\pgfpathlineto{\pgfqpoint{2.217943in}{2.693493in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{2.692186in}}%
\pgfpathlineto{\pgfqpoint{2.219881in}{2.697344in}}%
\pgfpathlineto{\pgfqpoint{2.221044in}{2.700739in}}%
\pgfpathlineto{\pgfqpoint{2.221431in}{2.702608in}}%
\pgfpathlineto{\pgfqpoint{2.221819in}{2.711345in}}%
\pgfpathlineto{\pgfqpoint{2.222594in}{2.710291in}}%
\pgfpathlineto{\pgfqpoint{2.222981in}{2.248091in}}%
\pgfpathlineto{\pgfqpoint{2.223369in}{2.711585in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.710069in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{2.711874in}}%
\pgfpathlineto{\pgfqpoint{2.225306in}{2.719308in}}%
\pgfpathlineto{\pgfqpoint{2.225694in}{2.717475in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{2.718363in}}%
\pgfpathlineto{\pgfqpoint{2.228407in}{2.727907in}}%
\pgfpathlineto{\pgfqpoint{2.228794in}{2.724345in}}%
\pgfpathlineto{\pgfqpoint{2.229182in}{2.728966in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{2.734693in}}%
\pgfpathlineto{\pgfqpoint{2.231119in}{2.737056in}}%
\pgfpathlineto{\pgfqpoint{2.231507in}{2.276649in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{2.233832in}{2.745276in}}%
\pgfpathlineto{\pgfqpoint{2.234220in}{2.750418in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{2.747054in}}%
\pgfpathlineto{\pgfqpoint{2.236157in}{2.748934in}}%
\pgfpathlineto{\pgfqpoint{2.236545in}{2.748061in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{2.756105in}}%
\pgfpathlineto{\pgfqpoint{2.237702in}{2.749190in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{2.240027in}{2.748319in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{2.747857in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{2.745664in}}%
\pgfpathlineto{\pgfqpoint{2.241965in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.243515in}{2.741059in}}%
\pgfpathlineto{\pgfqpoint{2.243903in}{2.741956in}}%
\pgfpathlineto{\pgfqpoint{2.245840in}{2.734566in}}%
\pgfpathlineto{\pgfqpoint{2.248165in}{2.722496in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{2.248940in}{2.729590in}}%
\pgfpathlineto{\pgfqpoint{2.249328in}{2.725271in}}%
\pgfpathlineto{\pgfqpoint{2.250878in}{2.720502in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.721164in}}%
\pgfpathlineto{\pgfqpoint{2.251653in}{2.719979in}}%
\pgfpathlineto{\pgfqpoint{2.253203in}{2.717913in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{2.717497in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{2.722788in}}%
\pgfpathlineto{\pgfqpoint{2.255528in}{2.718047in}}%
\pgfpathlineto{\pgfqpoint{2.255916in}{2.718489in}}%
\pgfpathlineto{\pgfqpoint{2.256303in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{2.719125in}}%
\pgfpathlineto{\pgfqpoint{2.257078in}{2.724448in}}%
\pgfpathlineto{\pgfqpoint{2.257853in}{2.722206in}}%
\pgfpathlineto{\pgfqpoint{2.258628in}{2.724992in}}%
\pgfpathlineto{\pgfqpoint{2.260179in}{2.731562in}}%
\pgfpathlineto{\pgfqpoint{2.260566in}{2.724348in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{2.733191in}}%
\pgfpathlineto{\pgfqpoint{2.261341in}{2.736486in}}%
\pgfpathlineto{\pgfqpoint{2.261729in}{2.282112in}}%
\pgfpathlineto{\pgfqpoint{2.262116in}{2.739849in}}%
\pgfpathlineto{\pgfqpoint{2.264054in}{2.752771in}}%
\pgfpathlineto{\pgfqpoint{2.265216in}{2.758561in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{2.774983in}}%
\pgfpathlineto{\pgfqpoint{2.268317in}{2.775736in}}%
\pgfpathlineto{\pgfqpoint{2.269479in}{2.785192in}}%
\pgfpathlineto{\pgfqpoint{2.269867in}{2.784276in}}%
\pgfpathlineto{\pgfqpoint{2.270254in}{2.784351in}}%
\pgfpathlineto{\pgfqpoint{2.271029in}{2.787044in}}%
\pgfpathlineto{\pgfqpoint{2.271417in}{2.330695in}}%
\pgfpathlineto{\pgfqpoint{2.271804in}{2.790520in}}%
\pgfpathlineto{\pgfqpoint{2.272579in}{2.790898in}}%
\pgfpathlineto{\pgfqpoint{2.272967in}{2.785997in}}%
\pgfpathlineto{\pgfqpoint{2.274517in}{2.796442in}}%
\pgfpathlineto{\pgfqpoint{2.275680in}{2.787315in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{2.792454in}}%
\pgfpathlineto{\pgfqpoint{2.276842in}{2.789163in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{2.789213in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{2.787091in}}%
\pgfpathlineto{\pgfqpoint{2.278392in}{2.790137in}}%
\pgfpathlineto{\pgfqpoint{2.279942in}{2.777673in}}%
\pgfpathlineto{\pgfqpoint{2.286143in}{2.743039in}}%
\pgfpathlineto{\pgfqpoint{2.289243in}{2.727292in}}%
\pgfpathlineto{\pgfqpoint{2.292731in}{2.717624in}}%
\pgfpathlineto{\pgfqpoint{2.293118in}{2.717220in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{2.721822in}}%
\pgfpathlineto{\pgfqpoint{2.295443in}{2.717799in}}%
\pgfpathlineto{\pgfqpoint{2.295831in}{2.718460in}}%
\pgfpathlineto{\pgfqpoint{2.296219in}{2.263809in}}%
\pgfpathlineto{\pgfqpoint{2.296606in}{2.719742in}}%
\pgfpathlineto{\pgfqpoint{2.296994in}{2.724822in}}%
\pgfpathlineto{\pgfqpoint{2.297769in}{2.724578in}}%
\pgfpathlineto{\pgfqpoint{2.298931in}{2.728014in}}%
\pgfpathlineto{\pgfqpoint{2.299319in}{2.729239in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{2.724653in}}%
\pgfpathlineto{\pgfqpoint{2.301644in}{2.743642in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{2.741460in}}%
\pgfpathlineto{\pgfqpoint{2.302419in}{2.742243in}}%
\pgfpathlineto{\pgfqpoint{2.304357in}{2.752825in}}%
\pgfpathlineto{\pgfqpoint{2.305519in}{2.757885in}}%
\pgfpathlineto{\pgfqpoint{2.306682in}{2.767216in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{2.764834in}}%
\pgfpathlineto{\pgfqpoint{2.307457in}{2.764298in}}%
\pgfpathlineto{\pgfqpoint{2.307844in}{2.765546in}}%
\pgfpathlineto{\pgfqpoint{2.309394in}{2.773405in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{2.770569in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{2.770469in}}%
\pgfpathlineto{\pgfqpoint{2.311332in}{2.772176in}}%
\pgfpathlineto{\pgfqpoint{2.312882in}{2.764647in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{2.767949in}}%
\pgfpathlineto{\pgfqpoint{2.314045in}{2.769030in}}%
\pgfpathlineto{\pgfqpoint{2.314432in}{2.768747in}}%
\pgfpathlineto{\pgfqpoint{2.315595in}{2.761161in}}%
\pgfpathlineto{\pgfqpoint{2.316757in}{2.298996in}}%
\pgfpathlineto{\pgfqpoint{2.317145in}{2.757908in}}%
\pgfpathlineto{\pgfqpoint{2.317920in}{2.754211in}}%
\pgfpathlineto{\pgfqpoint{2.318307in}{2.756364in}}%
\pgfpathlineto{\pgfqpoint{2.320245in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{2.323728in}{2.718478in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{2.693388in}}%
\pgfpathlineto{\pgfqpoint{2.328766in}{2.693732in}}%
\pgfpathlineto{\pgfqpoint{2.330703in}{2.684178in}}%
\pgfpathlineto{\pgfqpoint{2.331091in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{2.332253in}{2.676821in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{2.680719in}}%
\pgfpathlineto{\pgfqpoint{2.334191in}{2.680085in}}%
\pgfpathlineto{\pgfqpoint{2.334578in}{2.681195in}}%
\pgfpathlineto{\pgfqpoint{2.335741in}{2.681809in}}%
\pgfpathlineto{\pgfqpoint{2.336904in}{2.683191in}}%
\pgfpathlineto{\pgfqpoint{2.337291in}{2.684421in}}%
\pgfpathlineto{\pgfqpoint{2.338454in}{2.692664in}}%
\pgfpathlineto{\pgfqpoint{2.339229in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{2.339616in}{2.690992in}}%
\pgfpathlineto{\pgfqpoint{2.343491in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{2.343879in}{2.702135in}}%
\pgfpathlineto{\pgfqpoint{2.345817in}{2.710446in}}%
\pgfpathlineto{\pgfqpoint{2.346592in}{2.711776in}}%
\pgfpathlineto{\pgfqpoint{2.348142in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{2.717783in}}%
\pgfpathlineto{\pgfqpoint{2.350854in}{2.721619in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{2.712822in}}%
\pgfpathlineto{\pgfqpoint{2.352792in}{2.722646in}}%
\pgfpathlineto{\pgfqpoint{2.353567in}{2.717157in}}%
\pgfpathlineto{\pgfqpoint{2.355505in}{2.708555in}}%
\pgfpathlineto{\pgfqpoint{2.362093in}{2.679175in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{2.218916in}}%
\pgfpathlineto{\pgfqpoint{2.362868in}{2.674627in}}%
\pgfpathlineto{\pgfqpoint{2.363255in}{2.678653in}}%
\pgfpathlineto{\pgfqpoint{2.363643in}{2.671156in}}%
\pgfpathlineto{\pgfqpoint{2.364805in}{2.666441in}}%
\pgfpathlineto{\pgfqpoint{2.365193in}{2.669667in}}%
\pgfpathlineto{\pgfqpoint{2.365580in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{2.365968in}{2.666466in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{2.665870in}}%
\pgfpathlineto{\pgfqpoint{2.367518in}{2.658350in}}%
\pgfpathlineto{\pgfqpoint{2.367906in}{2.660018in}}%
\pgfpathlineto{\pgfqpoint{2.368293in}{2.657033in}}%
\pgfpathlineto{\pgfqpoint{2.368681in}{2.659316in}}%
\pgfpathlineto{\pgfqpoint{2.370231in}{2.655697in}}%
\pgfpathlineto{\pgfqpoint{2.371006in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{2.372168in}{2.653415in}}%
\pgfpathlineto{\pgfqpoint{2.373719in}{2.660697in}}%
\pgfpathlineto{\pgfqpoint{2.374106in}{2.660803in}}%
\pgfpathlineto{\pgfqpoint{2.376819in}{2.668989in}}%
\pgfpathlineto{\pgfqpoint{2.377206in}{2.669848in}}%
\pgfpathlineto{\pgfqpoint{2.378369in}{2.681756in}}%
\pgfpathlineto{\pgfqpoint{2.378756in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{2.677602in}}%
\pgfpathlineto{\pgfqpoint{2.379531in}{2.678220in}}%
\pgfpathlineto{\pgfqpoint{2.381081in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{2.381857in}{2.686703in}}%
\pgfpathlineto{\pgfqpoint{2.384182in}{2.692127in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{2.688658in}}%
\pgfpathlineto{\pgfqpoint{2.384957in}{2.691994in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{2.694508in}}%
\pgfpathlineto{\pgfqpoint{2.386894in}{2.695458in}}%
\pgfpathlineto{\pgfqpoint{2.387282in}{2.693539in}}%
\pgfpathlineto{\pgfqpoint{2.388057in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{2.388444in}{2.693475in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{2.692656in}}%
\pgfpathlineto{\pgfqpoint{2.389995in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{2.390382in}{2.690855in}}%
\pgfpathlineto{\pgfqpoint{2.390770in}{2.694730in}}%
\pgfpathlineto{\pgfqpoint{2.391545in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{2.392320in}{2.685198in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{2.685999in}}%
\pgfpathlineto{\pgfqpoint{2.394645in}{2.674701in}}%
\pgfpathlineto{\pgfqpoint{2.401620in}{2.648330in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{2.649081in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{2.647476in}}%
\pgfpathlineto{\pgfqpoint{2.402783in}{2.646297in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{2.653932in}}%
\pgfpathlineto{\pgfqpoint{2.403558in}{2.646148in}}%
\pgfpathlineto{\pgfqpoint{2.404333in}{2.643992in}}%
\pgfpathlineto{\pgfqpoint{2.405883in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{2.406271in}{2.649260in}}%
\pgfpathlineto{\pgfqpoint{2.406653in}{2.653050in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{2.649539in}}%
\pgfpathlineto{\pgfqpoint{2.408978in}{2.655215in}}%
\pgfpathlineto{\pgfqpoint{2.410141in}{2.664890in}}%
\pgfpathlineto{\pgfqpoint{2.410528in}{2.662862in}}%
\pgfpathlineto{\pgfqpoint{2.412466in}{2.671787in}}%
\pgfpathlineto{\pgfqpoint{2.414016in}{2.680372in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{2.696324in}}%
\pgfpathlineto{\pgfqpoint{2.417504in}{2.706018in}}%
\pgfpathlineto{\pgfqpoint{2.418279in}{2.703443in}}%
\pgfpathlineto{\pgfqpoint{2.420604in}{2.712256in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{2.714745in}}%
\pgfpathlineto{\pgfqpoint{2.422542in}{2.721880in}}%
\pgfpathlineto{\pgfqpoint{2.424092in}{2.716712in}}%
\pgfpathlineto{\pgfqpoint{2.424867in}{2.715448in}}%
\pgfpathlineto{\pgfqpoint{2.425254in}{2.719384in}}%
\pgfpathlineto{\pgfqpoint{2.426804in}{2.712077in}}%
\pgfpathlineto{\pgfqpoint{2.427967in}{2.704990in}}%
\pgfpathlineto{\pgfqpoint{2.428354in}{2.706630in}}%
\pgfpathlineto{\pgfqpoint{2.429905in}{2.698441in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{2.431842in}{2.689549in}}%
\pgfpathlineto{\pgfqpoint{2.434555in}{2.675522in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.678691in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{2.215920in}}%
\pgfpathlineto{\pgfqpoint{2.435717in}{2.670638in}}%
\pgfpathlineto{\pgfqpoint{2.436493in}{2.667027in}}%
\pgfpathlineto{\pgfqpoint{2.436880in}{2.670519in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{2.660789in}}%
\pgfpathlineto{\pgfqpoint{2.439980in}{2.659244in}}%
\pgfpathlineto{\pgfqpoint{2.441143in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{2.441530in}{2.656561in}}%
\pgfpathlineto{\pgfqpoint{2.443468in}{2.666131in}}%
\pgfpathlineto{\pgfqpoint{2.443856in}{2.664589in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{2.665444in}}%
\pgfpathlineto{\pgfqpoint{2.446568in}{2.683943in}}%
\pgfpathlineto{\pgfqpoint{2.446956in}{2.682375in}}%
\pgfpathlineto{\pgfqpoint{2.447343in}{2.684949in}}%
\pgfpathlineto{\pgfqpoint{2.448893in}{2.695341in}}%
\pgfpathlineto{\pgfqpoint{2.450831in}{2.710781in}}%
\pgfpathlineto{\pgfqpoint{2.457806in}{2.759671in}}%
\pgfpathlineto{\pgfqpoint{2.459744in}{2.766698in}}%
\pgfpathlineto{\pgfqpoint{2.460132in}{2.307823in}}%
\pgfpathlineto{\pgfqpoint{2.460519in}{2.766135in}}%
\pgfpathlineto{\pgfqpoint{2.461294in}{2.766896in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{2.765422in}}%
\pgfpathlineto{\pgfqpoint{2.462457in}{2.770544in}}%
\pgfpathlineto{\pgfqpoint{2.464007in}{2.760811in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{2.761787in}}%
\pgfpathlineto{\pgfqpoint{2.466332in}{2.751737in}}%
\pgfpathlineto{\pgfqpoint{2.474470in}{2.704535in}}%
\pgfpathlineto{\pgfqpoint{2.474858in}{2.707796in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{2.245751in}}%
\pgfpathlineto{\pgfqpoint{2.475633in}{2.701296in}}%
\pgfpathlineto{\pgfqpoint{2.476408in}{2.699137in}}%
\pgfpathlineto{\pgfqpoint{2.476795in}{2.702404in}}%
\pgfpathlineto{\pgfqpoint{2.477183in}{2.697018in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{2.701202in}}%
\pgfpathlineto{\pgfqpoint{2.478345in}{2.696964in}}%
\pgfpathlineto{\pgfqpoint{2.479120in}{2.698443in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{2.702852in}}%
\pgfpathlineto{\pgfqpoint{2.481058in}{2.698607in}}%
\pgfpathlineto{\pgfqpoint{2.481446in}{2.704458in}}%
\pgfpathlineto{\pgfqpoint{2.484546in}{2.726684in}}%
\pgfpathlineto{\pgfqpoint{2.486096in}{2.740008in}}%
\pgfpathlineto{\pgfqpoint{2.491904in}{2.794692in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{2.339393in}}%
\pgfpathlineto{\pgfqpoint{2.493066in}{2.346815in}}%
\pgfpathlineto{\pgfqpoint{2.493454in}{2.353640in}}%
\pgfpathlineto{\pgfqpoint{2.493841in}{2.352096in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{2.819979in}}%
\pgfpathlineto{\pgfqpoint{2.495004in}{2.816515in}}%
\pgfpathlineto{\pgfqpoint{2.495391in}{2.816833in}}%
\pgfpathlineto{\pgfqpoint{2.496941in}{2.824317in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{2.822087in}}%
\pgfpathlineto{\pgfqpoint{2.498104in}{2.822348in}}%
\pgfpathlineto{\pgfqpoint{2.498491in}{2.822905in}}%
\pgfpathlineto{\pgfqpoint{2.498879in}{2.821625in}}%
\pgfpathlineto{\pgfqpoint{2.499654in}{2.818018in}}%
\pgfpathlineto{\pgfqpoint{2.500042in}{2.819267in}}%
\pgfpathlineto{\pgfqpoint{2.501592in}{2.812439in}}%
\pgfpathlineto{\pgfqpoint{2.505467in}{2.786766in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{2.787659in}}%
\pgfpathlineto{\pgfqpoint{2.508180in}{2.767173in}}%
\pgfpathlineto{\pgfqpoint{2.508567in}{2.765897in}}%
\pgfpathlineto{\pgfqpoint{2.510505in}{2.749484in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{2.513217in}{2.735075in}}%
\pgfpathlineto{\pgfqpoint{2.513993in}{2.734747in}}%
\pgfpathlineto{\pgfqpoint{2.515543in}{2.731305in}}%
\pgfpathlineto{\pgfqpoint{2.515930in}{2.732684in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{2.742594in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.740726in}}%
\pgfpathlineto{\pgfqpoint{2.520193in}{2.749326in}}%
\pgfpathlineto{\pgfqpoint{2.521356in}{2.761299in}}%
\pgfpathlineto{\pgfqpoint{2.523681in}{2.780497in}}%
\pgfpathlineto{\pgfqpoint{2.524456in}{2.784932in}}%
\pgfpathlineto{\pgfqpoint{2.525231in}{2.331396in}}%
\pgfpathlineto{\pgfqpoint{2.525618in}{2.339949in}}%
\pgfpathlineto{\pgfqpoint{2.528719in}{2.382654in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{2.840419in}}%
\pgfpathlineto{\pgfqpoint{2.533369in}{2.870444in}}%
\pgfpathlineto{\pgfqpoint{2.533756in}{2.861877in}}%
\pgfpathlineto{\pgfqpoint{2.534531in}{2.867411in}}%
\pgfpathlineto{\pgfqpoint{2.534919in}{2.869497in}}%
\pgfpathlineto{\pgfqpoint{2.535306in}{2.865809in}}%
\pgfpathlineto{\pgfqpoint{2.535694in}{2.865878in}}%
\pgfpathlineto{\pgfqpoint{2.536081in}{2.868570in}}%
\pgfpathlineto{\pgfqpoint{2.536469in}{2.865469in}}%
\pgfpathlineto{\pgfqpoint{2.536857in}{2.867749in}}%
\pgfpathlineto{\pgfqpoint{2.538794in}{2.858202in}}%
\pgfpathlineto{\pgfqpoint{2.539569in}{2.851449in}}%
\pgfpathlineto{\pgfqpoint{2.539957in}{2.851957in}}%
\pgfpathlineto{\pgfqpoint{2.541119in}{2.845381in}}%
\pgfpathlineto{\pgfqpoint{2.541507in}{2.383278in}}%
\pgfpathlineto{\pgfqpoint{2.541894in}{2.838738in}}%
\pgfpathlineto{\pgfqpoint{2.544220in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{2.546157in}{2.804611in}}%
\pgfpathlineto{\pgfqpoint{2.546570in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{2.546932in}{2.799732in}}%
\pgfpathlineto{\pgfqpoint{2.548870in}{2.779903in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{2.551195in}{2.765614in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.764537in}}%
\pgfpathlineto{\pgfqpoint{2.552745in}{2.755767in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{2.758134in}}%
\pgfpathlineto{\pgfqpoint{2.554683in}{2.755808in}}%
\pgfpathlineto{\pgfqpoint{2.555070in}{2.758362in}}%
\pgfpathlineto{\pgfqpoint{2.555845in}{2.757773in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{2.761327in}}%
\pgfpathlineto{\pgfqpoint{2.558946in}{2.776499in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{2.770729in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{2.312918in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{2.285010in}}%
\pgfpathlineto{\pgfqpoint{2.563596in}{2.249461in}}%
\pgfpathlineto{\pgfqpoint{2.564758in}{2.807297in}}%
\pgfpathlineto{\pgfqpoint{2.565146in}{2.805771in}}%
\pgfpathlineto{\pgfqpoint{2.567084in}{2.823069in}}%
\pgfpathlineto{\pgfqpoint{2.569409in}{2.840808in}}%
\pgfpathlineto{\pgfqpoint{2.570184in}{2.844072in}}%
\pgfpathlineto{\pgfqpoint{2.573387in}{2.852449in}}%
\pgfpathlineto{\pgfqpoint{2.573775in}{2.851840in}}%
\pgfpathlineto{\pgfqpoint{2.574550in}{2.852504in}}%
\pgfpathlineto{\pgfqpoint{2.574937in}{2.847872in}}%
\pgfpathlineto{\pgfqpoint{2.575707in}{2.853609in}}%
\pgfpathlineto{\pgfqpoint{2.576095in}{2.849122in}}%
\pgfpathlineto{\pgfqpoint{2.578032in}{2.842013in}}%
\pgfpathlineto{\pgfqpoint{2.579970in}{2.831585in}}%
\pgfpathlineto{\pgfqpoint{2.589658in}{2.778299in}}%
\pgfpathlineto{\pgfqpoint{2.590046in}{2.779025in}}%
\pgfpathlineto{\pgfqpoint{2.591596in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{2.777587in}}%
\pgfpathlineto{\pgfqpoint{2.593146in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{2.593534in}{2.777289in}}%
\pgfpathlineto{\pgfqpoint{2.595084in}{2.784714in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{2.784613in}}%
\pgfpathlineto{\pgfqpoint{2.595859in}{2.785333in}}%
\pgfpathlineto{\pgfqpoint{2.597796in}{2.800393in}}%
\pgfpathlineto{\pgfqpoint{2.598184in}{2.798890in}}%
\pgfpathlineto{\pgfqpoint{2.598571in}{2.799738in}}%
\pgfpathlineto{\pgfqpoint{2.599734in}{2.809890in}}%
\pgfpathlineto{\pgfqpoint{2.600121in}{2.807844in}}%
\pgfpathlineto{\pgfqpoint{2.600509in}{2.355199in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{2.812763in}}%
\pgfpathlineto{\pgfqpoint{2.602059in}{2.818164in}}%
\pgfpathlineto{\pgfqpoint{2.602447in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{2.602834in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{2.603222in}{2.820923in}}%
\pgfpathlineto{\pgfqpoint{2.605159in}{2.829142in}}%
\pgfpathlineto{\pgfqpoint{2.605934in}{2.828620in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{2.830877in}}%
\pgfpathlineto{\pgfqpoint{2.606709in}{2.829796in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{2.831303in}}%
\pgfpathlineto{\pgfqpoint{2.608647in}{2.830273in}}%
\pgfpathlineto{\pgfqpoint{2.609422in}{2.834721in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{2.823835in}}%
\pgfpathlineto{\pgfqpoint{2.614847in}{2.805273in}}%
\pgfpathlineto{\pgfqpoint{2.617560in}{2.785615in}}%
\pgfpathlineto{\pgfqpoint{2.622210in}{2.759553in}}%
\pgfpathlineto{\pgfqpoint{2.622598in}{2.768812in}}%
\pgfpathlineto{\pgfqpoint{2.622985in}{2.759411in}}%
\pgfpathlineto{\pgfqpoint{2.623761in}{2.755613in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{2.756247in}}%
\pgfpathlineto{\pgfqpoint{2.624923in}{2.754504in}}%
\pgfpathlineto{\pgfqpoint{2.625311in}{2.759518in}}%
\pgfpathlineto{\pgfqpoint{2.626473in}{2.753871in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{2.627248in}{2.299029in}}%
\pgfpathlineto{\pgfqpoint{2.627636in}{2.754436in}}%
\pgfpathlineto{\pgfqpoint{2.628023in}{2.759224in}}%
\pgfpathlineto{\pgfqpoint{2.628798in}{2.757862in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{2.759448in}}%
\pgfpathlineto{\pgfqpoint{2.631124in}{2.766382in}}%
\pgfpathlineto{\pgfqpoint{2.631511in}{2.762824in}}%
\pgfpathlineto{\pgfqpoint{2.631899in}{2.768824in}}%
\pgfpathlineto{\pgfqpoint{2.637711in}{2.804997in}}%
\pgfpathlineto{\pgfqpoint{2.638099in}{2.801889in}}%
\pgfpathlineto{\pgfqpoint{2.638486in}{2.802214in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{2.811728in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.808458in}}%
\pgfpathlineto{\pgfqpoint{2.641587in}{2.810388in}}%
\pgfpathlineto{\pgfqpoint{2.643137in}{2.806768in}}%
\pgfpathlineto{\pgfqpoint{2.643524in}{2.808346in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{2.803014in}}%
\pgfpathlineto{\pgfqpoint{2.644687in}{2.806463in}}%
\pgfpathlineto{\pgfqpoint{2.650887in}{2.776570in}}%
\pgfpathlineto{\pgfqpoint{2.655150in}{2.750834in}}%
\pgfpathlineto{\pgfqpoint{2.655538in}{2.751808in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{2.741366in}}%
\pgfpathlineto{\pgfqpoint{2.659025in}{2.734034in}}%
\pgfpathlineto{\pgfqpoint{2.659800in}{2.736723in}}%
\pgfpathlineto{\pgfqpoint{2.660188in}{2.278318in}}%
\pgfpathlineto{\pgfqpoint{2.660570in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{2.661733in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{2.662508in}{2.735813in}}%
\pgfpathlineto{\pgfqpoint{2.663283in}{2.736410in}}%
\pgfpathlineto{\pgfqpoint{2.665221in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{2.666771in}{2.751679in}}%
\pgfpathlineto{\pgfqpoint{2.667158in}{2.295758in}}%
\pgfpathlineto{\pgfqpoint{2.667546in}{2.754984in}}%
\pgfpathlineto{\pgfqpoint{2.675296in}{2.793159in}}%
\pgfpathlineto{\pgfqpoint{2.675684in}{2.788323in}}%
\pgfpathlineto{\pgfqpoint{2.676071in}{2.793697in}}%
\pgfpathlineto{\pgfqpoint{2.678784in}{2.797282in}}%
\pgfpathlineto{\pgfqpoint{2.679172in}{2.796850in}}%
\pgfpathlineto{\pgfqpoint{2.680722in}{2.795577in}}%
\pgfpathlineto{\pgfqpoint{2.681109in}{2.798053in}}%
\pgfpathlineto{\pgfqpoint{2.681497in}{2.793451in}}%
\pgfpathlineto{\pgfqpoint{2.681884in}{2.797398in}}%
\pgfpathlineto{\pgfqpoint{2.683434in}{2.787913in}}%
\pgfpathlineto{\pgfqpoint{2.683822in}{2.790227in}}%
\pgfpathlineto{\pgfqpoint{2.685372in}{2.780711in}}%
\pgfpathlineto{\pgfqpoint{2.692735in}{2.748510in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{2.747054in}}%
\pgfpathlineto{\pgfqpoint{2.693898in}{2.745552in}}%
\pgfpathlineto{\pgfqpoint{2.694285in}{2.750575in}}%
\pgfpathlineto{\pgfqpoint{2.694673in}{2.744085in}}%
\pgfpathlineto{\pgfqpoint{2.695835in}{2.742808in}}%
\pgfpathlineto{\pgfqpoint{2.696610in}{2.742344in}}%
\pgfpathlineto{\pgfqpoint{2.696998in}{2.747222in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{2.698160in}{2.744055in}}%
\pgfpathlineto{\pgfqpoint{2.698548in}{2.743872in}}%
\pgfpathlineto{\pgfqpoint{2.700098in}{2.748193in}}%
\pgfpathlineto{\pgfqpoint{2.700486in}{2.742273in}}%
\pgfpathlineto{\pgfqpoint{2.700873in}{2.752850in}}%
\pgfpathlineto{\pgfqpoint{2.701261in}{2.750500in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{2.711336in}{2.802073in}}%
\pgfpathlineto{\pgfqpoint{2.711724in}{2.799940in}}%
\pgfpathlineto{\pgfqpoint{2.712111in}{2.806973in}}%
\pgfpathlineto{\pgfqpoint{2.712886in}{2.804160in}}%
\pgfpathlineto{\pgfqpoint{2.714436in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{2.715599in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{2.717149in}{2.811641in}}%
\pgfpathlineto{\pgfqpoint{2.719862in}{2.808595in}}%
\pgfpathlineto{\pgfqpoint{2.720637in}{2.807612in}}%
\pgfpathlineto{\pgfqpoint{2.721024in}{2.810069in}}%
\pgfpathlineto{\pgfqpoint{2.721412in}{2.805729in}}%
\pgfpathlineto{\pgfqpoint{2.721799in}{2.808753in}}%
\pgfpathlineto{\pgfqpoint{2.723349in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{2.723737in}{2.801094in}}%
\pgfpathlineto{\pgfqpoint{2.725675in}{2.789184in}}%
\pgfpathlineto{\pgfqpoint{2.726450in}{2.791863in}}%
\pgfpathlineto{\pgfqpoint{2.727225in}{2.782688in}}%
\pgfpathlineto{\pgfqpoint{2.727612in}{2.783266in}}%
\pgfpathlineto{\pgfqpoint{2.728000in}{2.777171in}}%
\pgfpathlineto{\pgfqpoint{2.728775in}{2.778591in}}%
\pgfpathlineto{\pgfqpoint{2.729550in}{2.775621in}}%
\pgfpathlineto{\pgfqpoint{2.730713in}{2.769652in}}%
\pgfpathlineto{\pgfqpoint{2.731100in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{2.733813in}{2.768115in}}%
\pgfpathlineto{\pgfqpoint{2.734200in}{2.773830in}}%
\pgfpathlineto{\pgfqpoint{2.734588in}{2.767991in}}%
\pgfpathlineto{\pgfqpoint{2.735750in}{2.768692in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{2.775708in}}%
\pgfpathlineto{\pgfqpoint{2.737688in}{2.771657in}}%
\pgfpathlineto{\pgfqpoint{2.738075in}{2.773261in}}%
\pgfpathlineto{\pgfqpoint{2.738463in}{2.773400in}}%
\pgfpathlineto{\pgfqpoint{2.740013in}{2.781219in}}%
\pgfpathlineto{\pgfqpoint{2.740401in}{2.779259in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{2.781430in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{2.788700in}}%
\pgfpathlineto{\pgfqpoint{2.743113in}{2.786485in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{2.797851in}}%
\pgfpathlineto{\pgfqpoint{2.746208in}{2.804413in}}%
\pgfpathlineto{\pgfqpoint{2.746596in}{2.803418in}}%
\pgfpathlineto{\pgfqpoint{2.748146in}{2.814160in}}%
\pgfpathlineto{\pgfqpoint{2.748534in}{1.897951in}}%
\pgfpathlineto{\pgfqpoint{2.748921in}{2.816419in}}%
\pgfpathlineto{\pgfqpoint{2.753571in}{2.836017in}}%
\pgfpathlineto{\pgfqpoint{2.754346in}{2.832116in}}%
\pgfpathlineto{\pgfqpoint{2.754734in}{2.833556in}}%
\pgfpathlineto{\pgfqpoint{2.755121in}{2.833076in}}%
\pgfpathlineto{\pgfqpoint{2.756284in}{2.837599in}}%
\pgfpathlineto{\pgfqpoint{2.757447in}{2.833953in}}%
\pgfpathlineto{\pgfqpoint{2.758609in}{2.834191in}}%
\pgfpathlineto{\pgfqpoint{2.759772in}{2.827791in}}%
\pgfpathlineto{\pgfqpoint{2.760547in}{2.831344in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{2.830819in}}%
\pgfpathlineto{\pgfqpoint{2.761322in}{2.830988in}}%
\pgfpathlineto{\pgfqpoint{2.762872in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{2.763259in}{2.827161in}}%
\pgfpathlineto{\pgfqpoint{2.764422in}{2.822571in}}%
\pgfpathlineto{\pgfqpoint{2.764810in}{2.824035in}}%
\pgfpathlineto{\pgfqpoint{2.765972in}{2.824344in}}%
\pgfpathlineto{\pgfqpoint{2.766360in}{2.362823in}}%
\pgfpathlineto{\pgfqpoint{2.766747in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{2.767522in}{2.816647in}}%
\pgfpathlineto{\pgfqpoint{2.767910in}{2.818679in}}%
\pgfpathlineto{\pgfqpoint{2.769460in}{2.811902in}}%
\pgfpathlineto{\pgfqpoint{2.771010in}{2.810349in}}%
\pgfpathlineto{\pgfqpoint{2.772173in}{2.805176in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{2.807740in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{2.809592in}}%
\pgfpathlineto{\pgfqpoint{2.774498in}{2.810082in}}%
\pgfpathlineto{\pgfqpoint{2.774885in}{2.807625in}}%
\pgfpathlineto{\pgfqpoint{2.776435in}{2.812372in}}%
\pgfpathlineto{\pgfqpoint{2.777210in}{2.814783in}}%
\pgfpathlineto{\pgfqpoint{2.778373in}{2.822706in}}%
\pgfpathlineto{\pgfqpoint{2.778761in}{2.817971in}}%
\pgfpathlineto{\pgfqpoint{2.779536in}{2.820763in}}%
\pgfpathlineto{\pgfqpoint{2.779923in}{2.821594in}}%
\pgfpathlineto{\pgfqpoint{2.781086in}{2.830809in}}%
\pgfpathlineto{\pgfqpoint{2.781473in}{2.829287in}}%
\pgfpathlineto{\pgfqpoint{2.782636in}{2.832801in}}%
\pgfpathlineto{\pgfqpoint{2.784961in}{2.844831in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{2.886013in}}%
\pgfpathlineto{\pgfqpoint{2.793099in}{2.883079in}}%
\pgfpathlineto{\pgfqpoint{2.793486in}{2.890035in}}%
\pgfpathlineto{\pgfqpoint{2.794262in}{2.886116in}}%
\pgfpathlineto{\pgfqpoint{2.796199in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{2.796974in}{2.889212in}}%
\pgfpathlineto{\pgfqpoint{2.797362in}{2.890360in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{2.885073in}}%
\pgfpathlineto{\pgfqpoint{2.799299in}{2.887404in}}%
\pgfpathlineto{\pgfqpoint{2.799687in}{2.423636in}}%
\pgfpathlineto{\pgfqpoint{2.800074in}{2.885032in}}%
\pgfpathlineto{\pgfqpoint{2.801237in}{2.882891in}}%
\pgfpathlineto{\pgfqpoint{2.803562in}{2.872487in}}%
\pgfpathlineto{\pgfqpoint{2.803950in}{2.873277in}}%
\pgfpathlineto{\pgfqpoint{2.805500in}{2.864931in}}%
\pgfpathlineto{\pgfqpoint{2.805887in}{2.867891in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{2.405173in}}%
\pgfpathlineto{\pgfqpoint{2.806662in}{2.859780in}}%
\pgfpathlineto{\pgfqpoint{2.812088in}{2.838365in}}%
\pgfpathlineto{\pgfqpoint{2.812475in}{2.840608in}}%
\pgfpathlineto{\pgfqpoint{2.812863in}{2.842795in}}%
\pgfpathlineto{\pgfqpoint{2.813638in}{2.841551in}}%
\pgfpathlineto{\pgfqpoint{2.814800in}{2.838699in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{2.849150in}}%
\pgfpathlineto{\pgfqpoint{2.817126in}{2.848669in}}%
\pgfpathlineto{\pgfqpoint{2.818288in}{2.857772in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{2.852962in}}%
\pgfpathlineto{\pgfqpoint{2.819451in}{2.856958in}}%
\pgfpathlineto{\pgfqpoint{2.823326in}{2.883275in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{2.896420in}}%
\pgfpathlineto{\pgfqpoint{2.829526in}{2.924077in}}%
\pgfpathlineto{\pgfqpoint{2.829909in}{2.463595in}}%
\pgfpathlineto{\pgfqpoint{2.830296in}{2.928196in}}%
\pgfpathlineto{\pgfqpoint{2.831459in}{2.924709in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{2.930263in}}%
\pgfpathlineto{\pgfqpoint{2.834559in}{2.930672in}}%
\pgfpathlineto{\pgfqpoint{2.838047in}{2.920640in}}%
\pgfpathlineto{\pgfqpoint{2.839209in}{2.912940in}}%
\pgfpathlineto{\pgfqpoint{2.839597in}{2.455509in}}%
\pgfpathlineto{\pgfqpoint{2.839984in}{2.907972in}}%
\pgfpathlineto{\pgfqpoint{2.840372in}{2.909790in}}%
\pgfpathlineto{\pgfqpoint{2.841922in}{2.895876in}}%
\pgfpathlineto{\pgfqpoint{2.842310in}{2.896938in}}%
\pgfpathlineto{\pgfqpoint{2.844635in}{2.877308in}}%
\pgfpathlineto{\pgfqpoint{2.849673in}{2.849399in}}%
\pgfpathlineto{\pgfqpoint{2.850060in}{2.853690in}}%
\pgfpathlineto{\pgfqpoint{2.850448in}{2.848515in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{2.844127in}}%
\pgfpathlineto{\pgfqpoint{2.851998in}{2.847209in}}%
\pgfpathlineto{\pgfqpoint{2.852385in}{2.842344in}}%
\pgfpathlineto{\pgfqpoint{2.852773in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.853548in}{2.843077in}}%
\pgfpathlineto{\pgfqpoint{2.853935in}{2.844112in}}%
\pgfpathlineto{\pgfqpoint{2.854323in}{2.843846in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{2.387205in}}%
\pgfpathlineto{\pgfqpoint{2.855098in}{2.844288in}}%
\pgfpathlineto{\pgfqpoint{2.855486in}{2.841385in}}%
\pgfpathlineto{\pgfqpoint{2.855873in}{2.852051in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{2.849721in}}%
\pgfpathlineto{\pgfqpoint{2.858586in}{2.858517in}}%
\pgfpathlineto{\pgfqpoint{2.858973in}{2.857735in}}%
\pgfpathlineto{\pgfqpoint{2.861686in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{2.862073in}{2.877400in}}%
\pgfpathlineto{\pgfqpoint{2.862461in}{2.880486in}}%
\pgfpathlineto{\pgfqpoint{2.864011in}{2.888277in}}%
\pgfpathlineto{\pgfqpoint{2.865174in}{2.898869in}}%
\pgfpathlineto{\pgfqpoint{2.865561in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{2.865949in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{2.867886in}{2.911384in}}%
\pgfpathlineto{\pgfqpoint{2.868661in}{2.907676in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{2.904291in}}%
\pgfpathlineto{\pgfqpoint{2.869436in}{2.912720in}}%
\pgfpathlineto{\pgfqpoint{2.870211in}{2.908958in}}%
\pgfpathlineto{\pgfqpoint{2.871374in}{2.905288in}}%
\pgfpathlineto{\pgfqpoint{2.871762in}{2.908302in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{2.908154in}}%
\pgfpathlineto{\pgfqpoint{2.872537in}{2.449275in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{2.907334in}}%
\pgfpathlineto{\pgfqpoint{2.874862in}{2.901384in}}%
\pgfpathlineto{\pgfqpoint{2.877187in}{2.889699in}}%
\pgfpathlineto{\pgfqpoint{2.877574in}{2.891734in}}%
\pgfpathlineto{\pgfqpoint{2.879900in}{2.871263in}}%
\pgfpathlineto{\pgfqpoint{2.880287in}{2.872543in}}%
\pgfpathlineto{\pgfqpoint{2.882612in}{2.851652in}}%
\pgfpathlineto{\pgfqpoint{2.883387in}{2.846978in}}%
\pgfpathlineto{\pgfqpoint{2.884937in}{2.836113in}}%
\pgfpathlineto{\pgfqpoint{2.891525in}{2.809774in}}%
\pgfpathlineto{\pgfqpoint{2.892300in}{2.808372in}}%
\pgfpathlineto{\pgfqpoint{2.892688in}{2.814397in}}%
\pgfpathlineto{\pgfqpoint{2.893463in}{2.809371in}}%
\pgfpathlineto{\pgfqpoint{2.894238in}{2.809943in}}%
\pgfpathlineto{\pgfqpoint{2.894626in}{2.810622in}}%
\pgfpathlineto{\pgfqpoint{2.895013in}{2.816341in}}%
\pgfpathlineto{\pgfqpoint{2.895788in}{2.814151in}}%
\pgfpathlineto{\pgfqpoint{2.896176in}{2.810248in}}%
\pgfpathlineto{\pgfqpoint{2.896563in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{2.896951in}{2.817595in}}%
\pgfpathlineto{\pgfqpoint{2.897338in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{2.897726in}{2.820375in}}%
\pgfpathlineto{\pgfqpoint{2.898113in}{2.819835in}}%
\pgfpathlineto{\pgfqpoint{2.900438in}{2.832285in}}%
\pgfpathlineto{\pgfqpoint{2.903926in}{2.847216in}}%
\pgfpathlineto{\pgfqpoint{2.905089in}{2.856044in}}%
\pgfpathlineto{\pgfqpoint{2.905476in}{2.855072in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{2.853831in}}%
\pgfpathlineto{\pgfqpoint{2.906251in}{2.854924in}}%
\pgfpathlineto{\pgfqpoint{2.906639in}{2.855939in}}%
\pgfpathlineto{\pgfqpoint{2.907026in}{2.863776in}}%
\pgfpathlineto{\pgfqpoint{2.907801in}{2.861632in}}%
\pgfpathlineto{\pgfqpoint{2.908189in}{2.859127in}}%
\pgfpathlineto{\pgfqpoint{2.908577in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{2.859770in}}%
\pgfpathlineto{\pgfqpoint{2.909352in}{2.860684in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{2.859820in}}%
\pgfpathlineto{\pgfqpoint{2.911289in}{2.854990in}}%
\pgfpathlineto{\pgfqpoint{2.912064in}{2.858130in}}%
\pgfpathlineto{\pgfqpoint{2.912452in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{2.912839in}{2.855422in}}%
\pgfpathlineto{\pgfqpoint{2.913614in}{2.853998in}}%
\pgfpathlineto{\pgfqpoint{2.917484in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{2.918647in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{2.927948in}{2.788758in}}%
\pgfpathlineto{\pgfqpoint{2.928335in}{2.791282in}}%
\pgfpathlineto{\pgfqpoint{2.930273in}{2.795270in}}%
\pgfpathlineto{\pgfqpoint{2.930660in}{2.793412in}}%
\pgfpathlineto{\pgfqpoint{2.931048in}{2.795733in}}%
\pgfpathlineto{\pgfqpoint{2.933373in}{2.806973in}}%
\pgfpathlineto{\pgfqpoint{2.933761in}{2.804206in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.813476in}}%
\pgfpathlineto{\pgfqpoint{2.934923in}{2.808920in}}%
\pgfpathlineto{\pgfqpoint{2.935698in}{2.811955in}}%
\pgfpathlineto{\pgfqpoint{2.936861in}{2.821528in}}%
\pgfpathlineto{\pgfqpoint{2.937248in}{2.820305in}}%
\pgfpathlineto{\pgfqpoint{2.939186in}{2.828528in}}%
\pgfpathlineto{\pgfqpoint{2.939573in}{2.827950in}}%
\pgfpathlineto{\pgfqpoint{2.941511in}{2.839186in}}%
\pgfpathlineto{\pgfqpoint{2.941899in}{2.839791in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{2.838728in}}%
\pgfpathlineto{\pgfqpoint{2.943836in}{2.844970in}}%
\pgfpathlineto{\pgfqpoint{2.945386in}{2.848695in}}%
\pgfpathlineto{\pgfqpoint{2.946161in}{2.846062in}}%
\pgfpathlineto{\pgfqpoint{2.946549in}{2.853609in}}%
\pgfpathlineto{\pgfqpoint{2.946936in}{2.848432in}}%
\pgfpathlineto{\pgfqpoint{2.948099in}{2.844641in}}%
\pgfpathlineto{\pgfqpoint{2.948487in}{2.847499in}}%
\pgfpathlineto{\pgfqpoint{2.948874in}{2.842839in}}%
\pgfpathlineto{\pgfqpoint{2.949262in}{2.847242in}}%
\pgfpathlineto{\pgfqpoint{2.950812in}{2.836366in}}%
\pgfpathlineto{\pgfqpoint{2.951199in}{2.836790in}}%
\pgfpathlineto{\pgfqpoint{2.953912in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{2.961275in}{2.790638in}}%
\pgfpathlineto{\pgfqpoint{2.961662in}{2.794889in}}%
\pgfpathlineto{\pgfqpoint{2.962050in}{2.792487in}}%
\pgfpathlineto{\pgfqpoint{2.963212in}{2.788594in}}%
\pgfpathlineto{\pgfqpoint{2.963988in}{2.788077in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{2.790353in}}%
\pgfpathlineto{\pgfqpoint{2.965538in}{2.791187in}}%
\pgfpathlineto{\pgfqpoint{2.967475in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{2.967863in}{2.794815in}}%
\pgfpathlineto{\pgfqpoint{2.968250in}{2.800217in}}%
\pgfpathlineto{\pgfqpoint{2.976776in}{2.859868in}}%
\pgfpathlineto{\pgfqpoint{2.977163in}{2.858738in}}%
\pgfpathlineto{\pgfqpoint{2.978326in}{2.864422in}}%
\pgfpathlineto{\pgfqpoint{2.978714in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{2.979101in}{2.868692in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{2.867689in}}%
\pgfpathlineto{\pgfqpoint{2.981426in}{2.874923in}}%
\pgfpathlineto{\pgfqpoint{2.982201in}{2.874216in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{2.878228in}}%
\pgfpathlineto{\pgfqpoint{2.982976in}{2.874846in}}%
\pgfpathlineto{\pgfqpoint{2.983751in}{2.875738in}}%
\pgfpathlineto{\pgfqpoint{2.984914in}{2.873697in}}%
\pgfpathlineto{\pgfqpoint{2.985301in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{2.985689in}{2.876677in}}%
\pgfpathlineto{\pgfqpoint{2.987627in}{2.863971in}}%
\pgfpathlineto{\pgfqpoint{2.988789in}{2.858458in}}%
\pgfpathlineto{\pgfqpoint{2.989177in}{2.861574in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{2.846696in}}%
\pgfpathlineto{\pgfqpoint{2.993827in}{2.828382in}}%
\pgfpathlineto{\pgfqpoint{2.995868in}{2.815459in}}%
\pgfpathlineto{\pgfqpoint{2.996256in}{2.825065in}}%
\pgfpathlineto{\pgfqpoint{2.996643in}{2.817435in}}%
\pgfpathlineto{\pgfqpoint{2.997806in}{2.811956in}}%
\pgfpathlineto{\pgfqpoint{2.998193in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.998581in}{2.809761in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{2.809256in}}%
\pgfpathlineto{\pgfqpoint{2.999351in}{2.810170in}}%
\pgfpathlineto{\pgfqpoint{3.000126in}{2.809923in}}%
\pgfpathlineto{\pgfqpoint{3.000513in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{3.001288in}{2.811114in}}%
\pgfpathlineto{\pgfqpoint{3.001676in}{2.812024in}}%
\pgfpathlineto{\pgfqpoint{3.002451in}{2.817365in}}%
\pgfpathlineto{\pgfqpoint{3.002838in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{3.004388in}{2.823571in}}%
\pgfpathlineto{\pgfqpoint{3.008651in}{2.856404in}}%
\pgfpathlineto{\pgfqpoint{3.012139in}{2.893693in}}%
\pgfpathlineto{\pgfqpoint{3.012526in}{2.893102in}}%
\pgfpathlineto{\pgfqpoint{3.014077in}{2.906257in}}%
\pgfpathlineto{\pgfqpoint{3.017564in}{2.929112in}}%
\pgfpathlineto{\pgfqpoint{3.017952in}{2.928887in}}%
\pgfpathlineto{\pgfqpoint{3.018339in}{2.927684in}}%
\pgfpathlineto{\pgfqpoint{3.019114in}{2.926962in}}%
\pgfpathlineto{\pgfqpoint{3.019889in}{2.932971in}}%
\pgfpathlineto{\pgfqpoint{3.020664in}{2.931916in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{2.929149in}}%
\pgfpathlineto{\pgfqpoint{3.021440in}{2.929593in}}%
\pgfpathlineto{\pgfqpoint{3.021827in}{2.934741in}}%
\pgfpathlineto{\pgfqpoint{3.022215in}{2.929803in}}%
\pgfpathlineto{\pgfqpoint{3.023377in}{2.924732in}}%
\pgfpathlineto{\pgfqpoint{3.026865in}{2.905020in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{2.906462in}}%
\pgfpathlineto{\pgfqpoint{3.029190in}{2.889107in}}%
\pgfpathlineto{\pgfqpoint{3.034228in}{2.853008in}}%
\pgfpathlineto{\pgfqpoint{3.035390in}{2.857173in}}%
\pgfpathlineto{\pgfqpoint{3.036941in}{2.851636in}}%
\pgfpathlineto{\pgfqpoint{3.038103in}{2.852370in}}%
\pgfpathlineto{\pgfqpoint{3.039266in}{2.855282in}}%
\pgfpathlineto{\pgfqpoint{3.039653in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{2.858392in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.867253in}}%
\pgfpathlineto{\pgfqpoint{3.048566in}{2.933805in}}%
\pgfpathlineto{\pgfqpoint{3.050504in}{2.957245in}}%
\pgfpathlineto{\pgfqpoint{3.054767in}{2.992250in}}%
\pgfpathlineto{\pgfqpoint{3.055154in}{2.989073in}}%
\pgfpathlineto{\pgfqpoint{3.055542in}{2.995290in}}%
\pgfpathlineto{\pgfqpoint{3.056317in}{2.992941in}}%
\pgfpathlineto{\pgfqpoint{3.057867in}{2.992377in}}%
\pgfpathlineto{\pgfqpoint{3.059030in}{2.981512in}}%
\pgfpathlineto{\pgfqpoint{3.059417in}{2.986177in}}%
\pgfpathlineto{\pgfqpoint{3.059805in}{2.986418in}}%
\pgfpathlineto{\pgfqpoint{3.060580in}{2.980429in}}%
\pgfpathlineto{\pgfqpoint{3.061355in}{2.981013in}}%
\pgfpathlineto{\pgfqpoint{3.062905in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{2.951145in}}%
\pgfpathlineto{\pgfqpoint{3.065230in}{2.953602in}}%
\pgfpathlineto{\pgfqpoint{3.066780in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{2.934756in}}%
\pgfpathlineto{\pgfqpoint{3.069105in}{2.915490in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{2.896682in}}%
\pgfpathlineto{\pgfqpoint{3.074143in}{2.886415in}}%
\pgfpathlineto{\pgfqpoint{3.074531in}{2.895067in}}%
\pgfpathlineto{\pgfqpoint{3.075306in}{2.892062in}}%
\pgfpathlineto{\pgfqpoint{3.078793in}{2.905581in}}%
\pgfpathlineto{\pgfqpoint{3.081894in}{2.932346in}}%
\pgfpathlineto{\pgfqpoint{3.084214in}{2.956004in}}%
\pgfpathlineto{\pgfqpoint{3.084601in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{3.085376in}{2.513679in}}%
\pgfpathlineto{\pgfqpoint{3.086539in}{2.988540in}}%
\pgfpathlineto{\pgfqpoint{3.086926in}{2.987606in}}%
\pgfpathlineto{\pgfqpoint{3.088864in}{3.005655in}}%
\pgfpathlineto{\pgfqpoint{3.092352in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{3.092739in}{3.030557in}}%
\pgfpathlineto{\pgfqpoint{3.094289in}{3.035229in}}%
\pgfpathlineto{\pgfqpoint{3.095452in}{3.034662in}}%
\pgfpathlineto{\pgfqpoint{3.095839in}{3.035599in}}%
\pgfpathlineto{\pgfqpoint{3.096227in}{3.038065in}}%
\pgfpathlineto{\pgfqpoint{3.098164in}{3.025860in}}%
\pgfpathlineto{\pgfqpoint{3.100102in}{3.018136in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{2.991084in}}%
\pgfpathlineto{\pgfqpoint{3.102815in}{2.990487in}}%
\pgfpathlineto{\pgfqpoint{3.105915in}{2.930703in}}%
\pgfpathlineto{\pgfqpoint{3.107078in}{2.669087in}}%
\pgfpathlineto{\pgfqpoint{3.110953in}{2.660119in}}%
\pgfpathlineto{\pgfqpoint{3.111728in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{3.112115in}{2.667146in}}%
\pgfpathlineto{\pgfqpoint{3.112890in}{2.660997in}}%
\pgfpathlineto{\pgfqpoint{3.113278in}{2.661044in}}%
\pgfpathlineto{\pgfqpoint{3.114828in}{2.665968in}}%
\pgfpathlineto{\pgfqpoint{3.115216in}{2.664297in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{2.665392in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.679440in}}%
\pgfpathlineto{\pgfqpoint{3.123741in}{2.706986in}}%
\pgfpathlineto{\pgfqpoint{3.124129in}{2.704849in}}%
\pgfpathlineto{\pgfqpoint{3.125679in}{2.715326in}}%
\pgfpathlineto{\pgfqpoint{3.126066in}{2.714005in}}%
\pgfpathlineto{\pgfqpoint{3.127229in}{2.720944in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{2.717754in}}%
\pgfpathlineto{\pgfqpoint{3.128391in}{2.719503in}}%
\pgfpathlineto{\pgfqpoint{3.129554in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{2.721726in}}%
\pgfpathlineto{\pgfqpoint{3.130717in}{2.717187in}}%
\pgfpathlineto{\pgfqpoint{3.131492in}{2.721581in}}%
\pgfpathlineto{\pgfqpoint{3.131879in}{2.721160in}}%
\pgfpathlineto{\pgfqpoint{3.132267in}{2.720911in}}%
\pgfpathlineto{\pgfqpoint{3.134592in}{2.715546in}}%
\pgfpathlineto{\pgfqpoint{3.139630in}{2.698023in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{2.682775in}}%
\pgfpathlineto{\pgfqpoint{3.143118in}{2.672369in}}%
\pgfpathlineto{\pgfqpoint{3.143505in}{2.674396in}}%
\pgfpathlineto{\pgfqpoint{3.144280in}{2.673079in}}%
\pgfpathlineto{\pgfqpoint{3.146993in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{3.150093in}{2.663597in}}%
\pgfpathlineto{\pgfqpoint{3.150868in}{2.664016in}}%
\pgfpathlineto{\pgfqpoint{3.151256in}{2.671615in}}%
\pgfpathlineto{\pgfqpoint{3.152031in}{2.671392in}}%
\pgfpathlineto{\pgfqpoint{3.152418in}{2.669429in}}%
\pgfpathlineto{\pgfqpoint{3.153193in}{2.669970in}}%
\pgfpathlineto{\pgfqpoint{3.157068in}{2.686536in}}%
\pgfpathlineto{\pgfqpoint{3.157456in}{2.685314in}}%
\pgfpathlineto{\pgfqpoint{3.159394in}{2.698646in}}%
\pgfpathlineto{\pgfqpoint{3.164819in}{2.726115in}}%
\pgfpathlineto{\pgfqpoint{3.165206in}{2.723144in}}%
\pgfpathlineto{\pgfqpoint{3.165594in}{2.722899in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.723658in}}%
\pgfpathlineto{\pgfqpoint{3.167144in}{2.728702in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{2.725162in}}%
\pgfpathlineto{\pgfqpoint{3.168689in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{3.169077in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{3.170239in}{2.723027in}}%
\pgfpathlineto{\pgfqpoint{3.170627in}{2.724961in}}%
\pgfpathlineto{\pgfqpoint{3.172177in}{2.717948in}}%
\pgfpathlineto{\pgfqpoint{3.172952in}{2.715213in}}%
\pgfpathlineto{\pgfqpoint{3.173339in}{2.976836in}}%
\pgfpathlineto{\pgfqpoint{3.174114in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.174502in}{2.968668in}}%
\pgfpathlineto{\pgfqpoint{3.176052in}{2.957375in}}%
\pgfpathlineto{\pgfqpoint{3.177990in}{2.941863in}}%
\pgfpathlineto{\pgfqpoint{3.178377in}{2.948079in}}%
\pgfpathlineto{\pgfqpoint{3.178765in}{2.938249in}}%
\pgfpathlineto{\pgfqpoint{3.180702in}{2.927808in}}%
\pgfpathlineto{\pgfqpoint{3.181090in}{2.931472in}}%
\pgfpathlineto{\pgfqpoint{3.181477in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{3.182640in}{2.920723in}}%
\pgfpathlineto{\pgfqpoint{3.183027in}{2.923435in}}%
\pgfpathlineto{\pgfqpoint{3.183415in}{2.918515in}}%
\pgfpathlineto{\pgfqpoint{3.183803in}{2.922450in}}%
\pgfpathlineto{\pgfqpoint{3.184578in}{2.917110in}}%
\pgfpathlineto{\pgfqpoint{3.185353in}{2.917476in}}%
\pgfpathlineto{\pgfqpoint{3.185740in}{2.460746in}}%
\pgfpathlineto{\pgfqpoint{3.186128in}{2.918709in}}%
\pgfpathlineto{\pgfqpoint{3.186903in}{2.919777in}}%
\pgfpathlineto{\pgfqpoint{3.187290in}{2.915338in}}%
\pgfpathlineto{\pgfqpoint{3.188840in}{2.925752in}}%
\pgfpathlineto{\pgfqpoint{3.189228in}{2.923280in}}%
\pgfpathlineto{\pgfqpoint{3.189615in}{2.927325in}}%
\pgfpathlineto{\pgfqpoint{3.190003in}{2.924995in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{2.938586in}}%
\pgfpathlineto{\pgfqpoint{3.198916in}{2.982074in}}%
\pgfpathlineto{\pgfqpoint{3.199304in}{2.979787in}}%
\pgfpathlineto{\pgfqpoint{3.199691in}{2.980693in}}%
\pgfpathlineto{\pgfqpoint{3.200854in}{2.982590in}}%
\pgfpathlineto{\pgfqpoint{3.201241in}{2.982407in}}%
\pgfpathlineto{\pgfqpoint{3.202404in}{2.978289in}}%
\pgfpathlineto{\pgfqpoint{3.203954in}{2.983654in}}%
\pgfpathlineto{\pgfqpoint{3.205891in}{2.974194in}}%
\pgfpathlineto{\pgfqpoint{3.208992in}{2.958718in}}%
\pgfpathlineto{\pgfqpoint{3.210154in}{2.949930in}}%
\pgfpathlineto{\pgfqpoint{3.210542in}{2.492170in}}%
\pgfpathlineto{\pgfqpoint{3.210929in}{2.944554in}}%
\pgfpathlineto{\pgfqpoint{3.211317in}{2.946044in}}%
\pgfpathlineto{\pgfqpoint{3.213254in}{2.930185in}}%
\pgfpathlineto{\pgfqpoint{3.216742in}{2.913014in}}%
\pgfpathlineto{\pgfqpoint{3.217130in}{2.914239in}}%
\pgfpathlineto{\pgfqpoint{3.219067in}{2.908143in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{2.909363in}}%
\pgfpathlineto{\pgfqpoint{3.220617in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{3.221005in}{2.914013in}}%
\pgfpathlineto{\pgfqpoint{3.221780in}{2.909463in}}%
\pgfpathlineto{\pgfqpoint{3.222168in}{2.910132in}}%
\pgfpathlineto{\pgfqpoint{3.222555in}{2.910949in}}%
\pgfpathlineto{\pgfqpoint{3.223718in}{2.918336in}}%
\pgfpathlineto{\pgfqpoint{3.224105in}{2.916040in}}%
\pgfpathlineto{\pgfqpoint{3.224493in}{2.916433in}}%
\pgfpathlineto{\pgfqpoint{3.226818in}{2.927840in}}%
\pgfpathlineto{\pgfqpoint{3.227205in}{2.925419in}}%
\pgfpathlineto{\pgfqpoint{3.228756in}{2.939224in}}%
\pgfpathlineto{\pgfqpoint{3.229143in}{2.936518in}}%
\pgfpathlineto{\pgfqpoint{3.230693in}{2.950403in}}%
\pgfpathlineto{\pgfqpoint{3.233793in}{2.966570in}}%
\pgfpathlineto{\pgfqpoint{3.234181in}{2.050928in}}%
\pgfpathlineto{\pgfqpoint{3.234568in}{2.053234in}}%
\pgfpathlineto{\pgfqpoint{3.235343in}{2.977262in}}%
\pgfpathlineto{\pgfqpoint{3.235731in}{2.973337in}}%
\pgfpathlineto{\pgfqpoint{3.236119in}{2.979137in}}%
\pgfpathlineto{\pgfqpoint{3.236894in}{2.976115in}}%
\pgfpathlineto{\pgfqpoint{3.237669in}{2.977891in}}%
\pgfpathlineto{\pgfqpoint{3.238444in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{3.238831in}{2.980291in}}%
\pgfpathlineto{\pgfqpoint{3.239994in}{2.976987in}}%
\pgfpathlineto{\pgfqpoint{3.240381in}{2.977241in}}%
\pgfpathlineto{\pgfqpoint{3.242706in}{2.968719in}}%
\pgfpathlineto{\pgfqpoint{3.243094in}{2.974077in}}%
\pgfpathlineto{\pgfqpoint{3.243481in}{2.510502in}}%
\pgfpathlineto{\pgfqpoint{3.243869in}{2.967541in}}%
\pgfpathlineto{\pgfqpoint{3.244644in}{2.965402in}}%
\pgfpathlineto{\pgfqpoint{3.247357in}{2.952253in}}%
\pgfpathlineto{\pgfqpoint{3.247744in}{2.954373in}}%
\pgfpathlineto{\pgfqpoint{3.249682in}{2.941331in}}%
\pgfpathlineto{\pgfqpoint{3.253940in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.254715in}{2.925908in}}%
\pgfpathlineto{\pgfqpoint{3.255490in}{2.929208in}}%
\pgfpathlineto{\pgfqpoint{3.256652in}{2.924340in}}%
\pgfpathlineto{\pgfqpoint{3.257815in}{2.925394in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{2.926240in}}%
\pgfpathlineto{\pgfqpoint{3.258977in}{2.922371in}}%
\pgfpathlineto{\pgfqpoint{3.260527in}{2.930880in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{2.941855in}}%
\pgfpathlineto{\pgfqpoint{3.264403in}{2.951656in}}%
\pgfpathlineto{\pgfqpoint{3.264790in}{2.950460in}}%
\pgfpathlineto{\pgfqpoint{3.266340in}{2.958686in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{2.960654in}}%
\pgfpathlineto{\pgfqpoint{3.267890in}{2.971530in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{2.969960in}}%
\pgfpathlineto{\pgfqpoint{3.269828in}{2.978888in}}%
\pgfpathlineto{\pgfqpoint{3.272153in}{2.988858in}}%
\pgfpathlineto{\pgfqpoint{3.273703in}{2.996306in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{2.991807in}}%
\pgfpathlineto{\pgfqpoint{3.274478in}{2.995881in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{2.999155in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{2.998521in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{3.004358in}}%
\pgfpathlineto{\pgfqpoint{3.277966in}{2.998231in}}%
\pgfpathlineto{\pgfqpoint{3.279129in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{3.279904in}{2.995681in}}%
\pgfpathlineto{\pgfqpoint{3.280291in}{3.000540in}}%
\pgfpathlineto{\pgfqpoint{3.281066in}{2.993913in}}%
\pgfpathlineto{\pgfqpoint{3.282229in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{3.283004in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{3.283391in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{3.291530in}{2.957210in}}%
\pgfpathlineto{\pgfqpoint{3.292305in}{2.956697in}}%
\pgfpathlineto{\pgfqpoint{3.292692in}{2.964214in}}%
\pgfpathlineto{\pgfqpoint{3.293855in}{2.952097in}}%
\pgfpathlineto{\pgfqpoint{3.294242in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{3.295017in}{2.953811in}}%
\pgfpathlineto{\pgfqpoint{3.295405in}{2.958739in}}%
\pgfpathlineto{\pgfqpoint{3.296180in}{2.955743in}}%
\pgfpathlineto{\pgfqpoint{3.297730in}{2.958294in}}%
\pgfpathlineto{\pgfqpoint{3.298118in}{2.956499in}}%
\pgfpathlineto{\pgfqpoint{3.300055in}{2.965229in}}%
\pgfpathlineto{\pgfqpoint{3.303930in}{2.983196in}}%
\pgfpathlineto{\pgfqpoint{3.305093in}{2.993369in}}%
\pgfpathlineto{\pgfqpoint{3.305480in}{2.992228in}}%
\pgfpathlineto{\pgfqpoint{3.306256in}{2.994789in}}%
\pgfpathlineto{\pgfqpoint{3.306643in}{2.996393in}}%
\pgfpathlineto{\pgfqpoint{3.307806in}{3.010292in}}%
\pgfpathlineto{\pgfqpoint{3.308193in}{3.005891in}}%
\pgfpathlineto{\pgfqpoint{3.313619in}{3.026947in}}%
\pgfpathlineto{\pgfqpoint{3.314006in}{3.023351in}}%
\pgfpathlineto{\pgfqpoint{3.314394in}{3.026961in}}%
\pgfpathlineto{\pgfqpoint{3.317494in}{3.030224in}}%
\pgfpathlineto{\pgfqpoint{3.319044in}{3.028660in}}%
\pgfpathlineto{\pgfqpoint{3.319819in}{3.026032in}}%
\pgfpathlineto{\pgfqpoint{3.320206in}{3.033631in}}%
\pgfpathlineto{\pgfqpoint{3.321757in}{3.024632in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{3.025686in}}%
\pgfpathlineto{\pgfqpoint{3.324082in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{3.326407in}{3.007930in}}%
\pgfpathlineto{\pgfqpoint{3.326794in}{3.010754in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{3.001374in}}%
\pgfpathlineto{\pgfqpoint{3.331445in}{3.000936in}}%
\pgfpathlineto{\pgfqpoint{3.332220in}{3.000198in}}%
\pgfpathlineto{\pgfqpoint{3.332607in}{3.004770in}}%
\pgfpathlineto{\pgfqpoint{3.334157in}{2.999801in}}%
\pgfpathlineto{\pgfqpoint{3.334932in}{2.999391in}}%
\pgfpathlineto{\pgfqpoint{3.335320in}{3.004353in}}%
\pgfpathlineto{\pgfqpoint{3.336095in}{3.001655in}}%
\pgfpathlineto{\pgfqpoint{3.336483in}{3.002363in}}%
\pgfpathlineto{\pgfqpoint{3.342678in}{3.026921in}}%
\pgfpathlineto{\pgfqpoint{3.343065in}{3.024696in}}%
\pgfpathlineto{\pgfqpoint{3.344615in}{3.040010in}}%
\pgfpathlineto{\pgfqpoint{3.345003in}{3.036993in}}%
\pgfpathlineto{\pgfqpoint{3.346553in}{3.052076in}}%
\pgfpathlineto{\pgfqpoint{3.346941in}{2.596814in}}%
\pgfpathlineto{\pgfqpoint{3.347328in}{2.599723in}}%
\pgfpathlineto{\pgfqpoint{3.348491in}{3.068795in}}%
\pgfpathlineto{\pgfqpoint{3.348878in}{3.066339in}}%
\pgfpathlineto{\pgfqpoint{3.349266in}{3.073326in}}%
\pgfpathlineto{\pgfqpoint{3.349653in}{2.613974in}}%
\pgfpathlineto{\pgfqpoint{3.350041in}{3.072772in}}%
\pgfpathlineto{\pgfqpoint{3.354304in}{3.089200in}}%
\pgfpathlineto{\pgfqpoint{3.354691in}{3.088683in}}%
\pgfpathlineto{\pgfqpoint{3.355079in}{3.090559in}}%
\pgfpathlineto{\pgfqpoint{3.355466in}{3.086324in}}%
\pgfpathlineto{\pgfqpoint{3.355854in}{3.089376in}}%
\pgfpathlineto{\pgfqpoint{3.357016in}{3.091154in}}%
\pgfpathlineto{\pgfqpoint{3.358566in}{3.086539in}}%
\pgfpathlineto{\pgfqpoint{3.358954in}{3.096780in}}%
\pgfpathlineto{\pgfqpoint{3.359341in}{3.087826in}}%
\pgfpathlineto{\pgfqpoint{3.360116in}{3.083502in}}%
\pgfpathlineto{\pgfqpoint{3.360504in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{3.360891in}{3.086333in}}%
\pgfpathlineto{\pgfqpoint{3.362829in}{3.072753in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{3.028844in}}%
\pgfpathlineto{\pgfqpoint{3.371355in}{3.032908in}}%
\pgfpathlineto{\pgfqpoint{3.371742in}{2.576365in}}%
\pgfpathlineto{\pgfqpoint{3.372130in}{3.031428in}}%
\pgfpathlineto{\pgfqpoint{3.372517in}{3.034703in}}%
\pgfpathlineto{\pgfqpoint{3.372905in}{3.033087in}}%
\pgfpathlineto{\pgfqpoint{3.373292in}{3.030462in}}%
\pgfpathlineto{\pgfqpoint{3.374067in}{3.032431in}}%
\pgfpathlineto{\pgfqpoint{3.374455in}{2.574232in}}%
\pgfpathlineto{\pgfqpoint{3.374842in}{3.032032in}}%
\pgfpathlineto{\pgfqpoint{3.375617in}{3.033468in}}%
\pgfpathlineto{\pgfqpoint{3.376780in}{3.042720in}}%
\pgfpathlineto{\pgfqpoint{3.377168in}{3.040300in}}%
\pgfpathlineto{\pgfqpoint{3.377555in}{3.040380in}}%
\pgfpathlineto{\pgfqpoint{3.381043in}{3.062644in}}%
\pgfpathlineto{\pgfqpoint{3.389181in}{3.125463in}}%
\pgfpathlineto{\pgfqpoint{3.389568in}{2.665792in}}%
\pgfpathlineto{\pgfqpoint{3.389956in}{3.123955in}}%
\pgfpathlineto{\pgfqpoint{3.391894in}{3.132799in}}%
\pgfpathlineto{\pgfqpoint{3.392281in}{3.129792in}}%
\pgfpathlineto{\pgfqpoint{3.392669in}{3.128881in}}%
\pgfpathlineto{\pgfqpoint{3.393056in}{3.129821in}}%
\pgfpathlineto{\pgfqpoint{3.393831in}{3.130513in}}%
\pgfpathlineto{\pgfqpoint{3.395381in}{3.121127in}}%
\pgfpathlineto{\pgfqpoint{3.395769in}{3.123912in}}%
\pgfpathlineto{\pgfqpoint{3.396156in}{3.123810in}}%
\pgfpathlineto{\pgfqpoint{3.397706in}{3.113814in}}%
\pgfpathlineto{\pgfqpoint{3.398094in}{3.119321in}}%
\pgfpathlineto{\pgfqpoint{3.398481in}{3.112214in}}%
\pgfpathlineto{\pgfqpoint{3.409720in}{3.032040in}}%
\pgfpathlineto{\pgfqpoint{3.410495in}{3.034297in}}%
\pgfpathlineto{\pgfqpoint{3.411270in}{3.034055in}}%
\pgfpathlineto{\pgfqpoint{3.411657in}{3.037666in}}%
\pgfpathlineto{\pgfqpoint{3.412432in}{3.033367in}}%
\pgfpathlineto{\pgfqpoint{3.412820in}{3.035383in}}%
\pgfpathlineto{\pgfqpoint{3.413207in}{3.033316in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{3.034977in}}%
\pgfpathlineto{\pgfqpoint{3.414370in}{2.577920in}}%
\pgfpathlineto{\pgfqpoint{3.414758in}{3.036230in}}%
\pgfpathlineto{\pgfqpoint{3.415533in}{3.039386in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{3.048913in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{3.046235in}}%
\pgfpathlineto{\pgfqpoint{3.417858in}{3.048954in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{3.066183in}}%
\pgfpathlineto{\pgfqpoint{3.421061in}{3.076363in}}%
\pgfpathlineto{\pgfqpoint{3.421836in}{3.073622in}}%
\pgfpathlineto{\pgfqpoint{3.422994in}{3.080143in}}%
\pgfpathlineto{\pgfqpoint{3.426482in}{3.097826in}}%
\pgfpathlineto{\pgfqpoint{3.426869in}{3.097657in}}%
\pgfpathlineto{\pgfqpoint{3.427670in}{1.268457in}}%
\pgfpathlineto{\pgfqpoint{3.428057in}{1.273971in}}%
\pgfpathlineto{\pgfqpoint{3.428445in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{3.429582in}{3.107562in}}%
\pgfpathlineto{\pgfqpoint{3.430357in}{3.106658in}}%
\pgfpathlineto{\pgfqpoint{3.430744in}{3.111827in}}%
\pgfpathlineto{\pgfqpoint{3.432294in}{3.105557in}}%
\pgfpathlineto{\pgfqpoint{3.433069in}{3.103045in}}%
\pgfpathlineto{\pgfqpoint{3.434232in}{3.093621in}}%
\pgfpathlineto{\pgfqpoint{3.435007in}{3.095738in}}%
\pgfpathlineto{\pgfqpoint{3.435395in}{2.635687in}}%
\pgfpathlineto{\pgfqpoint{3.435782in}{3.091616in}}%
\pgfpathlineto{\pgfqpoint{3.439270in}{3.069146in}}%
\pgfpathlineto{\pgfqpoint{3.439657in}{3.070248in}}%
\pgfpathlineto{\pgfqpoint{3.441983in}{3.047429in}}%
\pgfpathlineto{\pgfqpoint{3.442370in}{3.048375in}}%
\pgfpathlineto{\pgfqpoint{3.444695in}{3.027873in}}%
\pgfpathlineto{\pgfqpoint{3.445083in}{3.028038in}}%
\pgfpathlineto{\pgfqpoint{3.446633in}{3.010127in}}%
\pgfpathlineto{\pgfqpoint{3.447020in}{3.014952in}}%
\pgfpathlineto{\pgfqpoint{3.449346in}{3.000797in}}%
\pgfpathlineto{\pgfqpoint{3.450896in}{3.001521in}}%
\pgfpathlineto{\pgfqpoint{3.451283in}{3.001333in}}%
\pgfpathlineto{\pgfqpoint{3.451671in}{3.002493in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{3.001029in}}%
\pgfpathlineto{\pgfqpoint{3.452446in}{3.001078in}}%
\pgfpathlineto{\pgfqpoint{3.453996in}{3.005201in}}%
\pgfpathlineto{\pgfqpoint{3.454383in}{3.004906in}}%
\pgfpathlineto{\pgfqpoint{3.455546in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{3.455933in}{3.011311in}}%
\pgfpathlineto{\pgfqpoint{3.456321in}{3.011540in}}%
\pgfpathlineto{\pgfqpoint{3.467172in}{3.065132in}}%
\pgfpathlineto{\pgfqpoint{3.467559in}{3.061088in}}%
\pgfpathlineto{\pgfqpoint{3.467947in}{3.066453in}}%
\pgfpathlineto{\pgfqpoint{3.468334in}{3.063861in}}%
\pgfpathlineto{\pgfqpoint{3.468722in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{3.469497in}{3.063477in}}%
\pgfpathlineto{\pgfqpoint{3.469884in}{3.066138in}}%
\pgfpathlineto{\pgfqpoint{3.470272in}{3.061511in}}%
\pgfpathlineto{\pgfqpoint{3.470659in}{3.065786in}}%
\pgfpathlineto{\pgfqpoint{3.472210in}{3.059696in}}%
\pgfpathlineto{\pgfqpoint{3.472985in}{3.056914in}}%
\pgfpathlineto{\pgfqpoint{3.474147in}{3.047321in}}%
\pgfpathlineto{\pgfqpoint{3.473760in}{3.057219in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{3.048844in}}%
\pgfpathlineto{\pgfqpoint{3.474922in}{3.048973in}}%
\pgfpathlineto{\pgfqpoint{3.475310in}{2.590085in}}%
\pgfpathlineto{\pgfqpoint{3.475697in}{3.045043in}}%
\pgfpathlineto{\pgfqpoint{3.477635in}{3.033689in}}%
\pgfpathlineto{\pgfqpoint{3.486936in}{2.991848in}}%
\pgfpathlineto{\pgfqpoint{3.487323in}{2.994099in}}%
\pgfpathlineto{\pgfqpoint{3.487711in}{2.991818in}}%
\pgfpathlineto{\pgfqpoint{3.488098in}{2.991327in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{2.992177in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{2.988591in}}%
\pgfpathlineto{\pgfqpoint{3.491586in}{2.999547in}}%
\pgfpathlineto{\pgfqpoint{3.491973in}{2.998973in}}%
\pgfpathlineto{\pgfqpoint{3.498174in}{3.036289in}}%
\pgfpathlineto{\pgfqpoint{3.498561in}{3.033368in}}%
\pgfpathlineto{\pgfqpoint{3.498949in}{3.029136in}}%
\pgfpathlineto{\pgfqpoint{3.499336in}{3.043035in}}%
\pgfpathlineto{\pgfqpoint{3.500111in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{3.503987in}{3.055866in}}%
\pgfpathlineto{\pgfqpoint{3.504374in}{3.054264in}}%
\pgfpathlineto{\pgfqpoint{3.504762in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{3.505924in}{3.057422in}}%
\pgfpathlineto{\pgfqpoint{3.507857in}{3.052328in}}%
\pgfpathlineto{\pgfqpoint{3.508244in}{3.053145in}}%
\pgfpathlineto{\pgfqpoint{3.510182in}{3.045393in}}%
\pgfpathlineto{\pgfqpoint{3.510957in}{3.042789in}}%
\pgfpathlineto{\pgfqpoint{3.511345in}{3.047306in}}%
\pgfpathlineto{\pgfqpoint{3.511732in}{3.039242in}}%
\pgfpathlineto{\pgfqpoint{3.512120in}{3.041741in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{3.028415in}}%
\pgfpathlineto{\pgfqpoint{3.514057in}{3.029855in}}%
\pgfpathlineto{\pgfqpoint{3.515995in}{3.015176in}}%
\pgfpathlineto{\pgfqpoint{3.516382in}{3.012555in}}%
\pgfpathlineto{\pgfqpoint{3.516770in}{2.552919in}}%
\pgfpathlineto{\pgfqpoint{3.517157in}{3.009738in}}%
\pgfpathlineto{\pgfqpoint{3.518320in}{2.998201in}}%
\pgfpathlineto{\pgfqpoint{3.518708in}{2.999734in}}%
\pgfpathlineto{\pgfqpoint{3.519095in}{3.000062in}}%
\pgfpathlineto{\pgfqpoint{3.521033in}{2.993183in}}%
\pgfpathlineto{\pgfqpoint{3.521420in}{2.993483in}}%
\pgfpathlineto{\pgfqpoint{3.522970in}{2.992352in}}%
\pgfpathlineto{\pgfqpoint{3.523358in}{2.993335in}}%
\pgfpathlineto{\pgfqpoint{3.524133in}{2.991914in}}%
\pgfpathlineto{\pgfqpoint{3.524908in}{3.002013in}}%
\pgfpathlineto{\pgfqpoint{3.525295in}{2.997454in}}%
\pgfpathlineto{\pgfqpoint{3.526071in}{2.999319in}}%
\pgfpathlineto{\pgfqpoint{3.527233in}{3.008155in}}%
\pgfpathlineto{\pgfqpoint{3.527621in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{3.528008in}{3.007373in}}%
\pgfpathlineto{\pgfqpoint{3.539634in}{3.090654in}}%
\pgfpathlineto{\pgfqpoint{3.541184in}{3.090353in}}%
\pgfpathlineto{\pgfqpoint{3.541572in}{2.634333in}}%
\pgfpathlineto{\pgfqpoint{3.541959in}{3.090006in}}%
\pgfpathlineto{\pgfqpoint{3.542347in}{3.094418in}}%
\pgfpathlineto{\pgfqpoint{3.543122in}{3.091346in}}%
\pgfpathlineto{\pgfqpoint{3.549710in}{3.064062in}}%
\pgfpathlineto{\pgfqpoint{3.551647in}{3.050939in}}%
\pgfpathlineto{\pgfqpoint{3.552035in}{3.055595in}}%
\pgfpathlineto{\pgfqpoint{3.552422in}{3.047839in}}%
\pgfpathlineto{\pgfqpoint{3.554360in}{3.033444in}}%
\pgfpathlineto{\pgfqpoint{3.554747in}{3.035850in}}%
\pgfpathlineto{\pgfqpoint{3.556298in}{3.024767in}}%
\pgfpathlineto{\pgfqpoint{3.556685in}{2.108094in}}%
\pgfpathlineto{\pgfqpoint{3.557073in}{3.022992in}}%
\pgfpathlineto{\pgfqpoint{3.558235in}{3.015029in}}%
\pgfpathlineto{\pgfqpoint{3.558623in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{3.559785in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{3.560173in}{3.017753in}}%
\pgfpathlineto{\pgfqpoint{3.560560in}{3.020682in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{3.018631in}}%
\pgfpathlineto{\pgfqpoint{3.564436in}{3.043349in}}%
\pgfpathlineto{\pgfqpoint{3.564823in}{3.040666in}}%
\pgfpathlineto{\pgfqpoint{3.565211in}{3.043612in}}%
\pgfpathlineto{\pgfqpoint{3.566373in}{3.057552in}}%
\pgfpathlineto{\pgfqpoint{3.566761in}{3.056319in}}%
\pgfpathlineto{\pgfqpoint{3.568698in}{3.075955in}}%
\pgfpathlineto{\pgfqpoint{3.572186in}{3.110626in}}%
\pgfpathlineto{\pgfqpoint{3.572961in}{3.118415in}}%
\pgfpathlineto{\pgfqpoint{3.573349in}{3.117616in}}%
\pgfpathlineto{\pgfqpoint{3.575286in}{3.137493in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{3.150897in}}%
\pgfpathlineto{\pgfqpoint{3.577999in}{3.148658in}}%
\pgfpathlineto{\pgfqpoint{3.578386in}{3.149535in}}%
\pgfpathlineto{\pgfqpoint{3.579549in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{3.581099in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{3.581487in}{3.150640in}}%
\pgfpathlineto{\pgfqpoint{3.583424in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{3.595820in}{3.063676in}}%
\pgfpathlineto{\pgfqpoint{3.596208in}{3.068425in}}%
\pgfpathlineto{\pgfqpoint{3.596595in}{3.064328in}}%
\pgfpathlineto{\pgfqpoint{3.597758in}{3.064410in}}%
\pgfpathlineto{\pgfqpoint{3.598920in}{3.071937in}}%
\pgfpathlineto{\pgfqpoint{3.599308in}{3.070652in}}%
\pgfpathlineto{\pgfqpoint{3.600470in}{3.076503in}}%
\pgfpathlineto{\pgfqpoint{3.605121in}{3.117587in}}%
\pgfpathlineto{\pgfqpoint{3.608608in}{3.167543in}}%
\pgfpathlineto{\pgfqpoint{3.608996in}{3.165619in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{3.210867in}}%
\pgfpathlineto{\pgfqpoint{3.614421in}{3.209670in}}%
\pgfpathlineto{\pgfqpoint{3.615196in}{3.210113in}}%
\pgfpathlineto{\pgfqpoint{3.616746in}{3.214657in}}%
\pgfpathlineto{\pgfqpoint{3.621784in}{3.190984in}}%
\pgfpathlineto{\pgfqpoint{3.631860in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{3.632247in}{3.109671in}}%
\pgfpathlineto{\pgfqpoint{3.633798in}{3.105441in}}%
\pgfpathlineto{\pgfqpoint{3.634573in}{3.104856in}}%
\pgfpathlineto{\pgfqpoint{3.638060in}{3.121159in}}%
\pgfpathlineto{\pgfqpoint{3.638448in}{3.119256in}}%
\pgfpathlineto{\pgfqpoint{3.640385in}{3.135541in}}%
\pgfpathlineto{\pgfqpoint{3.652399in}{3.249464in}}%
\pgfpathlineto{\pgfqpoint{3.652786in}{3.249416in}}%
\pgfpathlineto{\pgfqpoint{3.653949in}{3.255305in}}%
\pgfpathlineto{\pgfqpoint{3.654336in}{3.250990in}}%
\pgfpathlineto{\pgfqpoint{3.655111in}{3.252456in}}%
\pgfpathlineto{\pgfqpoint{3.655886in}{3.252721in}}%
\pgfpathlineto{\pgfqpoint{3.659762in}{3.229519in}}%
\pgfpathlineto{\pgfqpoint{3.661854in}{3.204963in}}%
\pgfpathlineto{\pgfqpoint{3.662100in}{3.207661in}}%
\pgfpathlineto{\pgfqpoint{3.662462in}{2.286550in}}%
\pgfpathlineto{\pgfqpoint{3.662307in}{3.211251in}}%
\pgfpathlineto{\pgfqpoint{3.663211in}{3.204833in}}%
\pgfpathlineto{\pgfqpoint{3.664089in}{3.186741in}}%
\pgfpathlineto{\pgfqpoint{3.664347in}{3.188347in}}%
\pgfpathlineto{\pgfqpoint{3.666531in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{3.664541in}{3.190471in}}%
\pgfpathlineto{\pgfqpoint{3.666543in}{3.142838in}}%
\pgfpathlineto{\pgfqpoint{3.667603in}{2.719069in}}%
\pgfpathlineto{\pgfqpoint{3.667667in}{2.723510in}}%
\pgfpathlineto{\pgfqpoint{3.668481in}{2.726948in}}%
\pgfpathlineto{\pgfqpoint{3.668029in}{2.715720in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{2.721383in}}%
\pgfpathlineto{\pgfqpoint{3.668933in}{2.717893in}}%
\pgfpathlineto{\pgfqpoint{3.668946in}{2.724483in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.729458in}}%
\pgfpathlineto{\pgfqpoint{3.669489in}{2.715414in}}%
\pgfpathlineto{\pgfqpoint{3.670031in}{2.719209in}}%
\pgfpathlineto{\pgfqpoint{3.670225in}{2.718689in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{3.671000in}{2.720075in}}%
\pgfpathlineto{\pgfqpoint{3.671388in}{3.136096in}}%
\pgfpathlineto{\pgfqpoint{3.672163in}{3.135023in}}%
\pgfpathlineto{\pgfqpoint{3.672550in}{3.132926in}}%
\pgfpathlineto{\pgfqpoint{3.673325in}{3.133815in}}%
\pgfpathlineto{\pgfqpoint{3.674488in}{3.135801in}}%
\pgfpathlineto{\pgfqpoint{3.678358in}{3.153745in}}%
\pgfpathlineto{\pgfqpoint{3.688821in}{3.232566in}}%
\pgfpathlineto{\pgfqpoint{3.689209in}{3.232563in}}%
\pgfpathlineto{\pgfqpoint{3.690759in}{3.237788in}}%
\pgfpathlineto{\pgfqpoint{3.692309in}{3.239550in}}%
\pgfpathlineto{\pgfqpoint{3.693084in}{3.235740in}}%
\pgfpathlineto{\pgfqpoint{3.693471in}{3.239985in}}%
\pgfpathlineto{\pgfqpoint{3.693859in}{3.236336in}}%
\pgfpathlineto{\pgfqpoint{3.695021in}{3.230931in}}%
\pgfpathlineto{\pgfqpoint{3.695409in}{3.233927in}}%
\pgfpathlineto{\pgfqpoint{3.697734in}{3.214860in}}%
\pgfpathlineto{\pgfqpoint{3.698122in}{3.214836in}}%
\pgfpathlineto{\pgfqpoint{3.700834in}{3.189111in}}%
\pgfpathlineto{\pgfqpoint{3.701222in}{3.190191in}}%
\pgfpathlineto{\pgfqpoint{3.702772in}{3.178697in}}%
\pgfpathlineto{\pgfqpoint{3.705097in}{3.164465in}}%
\pgfpathlineto{\pgfqpoint{3.705485in}{2.703469in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{3.158459in}}%
\pgfpathlineto{\pgfqpoint{3.706260in}{3.158046in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{3.155246in}}%
\pgfpathlineto{\pgfqpoint{3.707035in}{3.161952in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{3.152991in}}%
\pgfpathlineto{\pgfqpoint{3.707810in}{3.158083in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{3.149605in}}%
\pgfpathlineto{\pgfqpoint{3.710135in}{3.149099in}}%
\pgfpathlineto{\pgfqpoint{3.710522in}{3.153587in}}%
\pgfpathlineto{\pgfqpoint{3.710910in}{3.150350in}}%
\pgfpathlineto{\pgfqpoint{3.711685in}{3.153221in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{3.155999in}}%
\pgfpathlineto{\pgfqpoint{3.713235in}{3.155073in}}%
\pgfpathlineto{\pgfqpoint{3.715560in}{3.170812in}}%
\pgfpathlineto{\pgfqpoint{3.715948in}{3.171566in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{3.200982in}}%
\pgfpathlineto{\pgfqpoint{3.719823in}{3.198260in}}%
\pgfpathlineto{\pgfqpoint{3.720211in}{3.205190in}}%
\pgfpathlineto{\pgfqpoint{3.720598in}{2.746749in}}%
\pgfpathlineto{\pgfqpoint{3.720986in}{3.204212in}}%
\pgfpathlineto{\pgfqpoint{3.724861in}{3.217833in}}%
\pgfpathlineto{\pgfqpoint{3.725636in}{3.215710in}}%
\pgfpathlineto{\pgfqpoint{3.726024in}{3.218025in}}%
\pgfpathlineto{\pgfqpoint{3.726411in}{3.213431in}}%
\pgfpathlineto{\pgfqpoint{3.727186in}{3.217452in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{3.207971in}}%
\pgfpathlineto{\pgfqpoint{3.729511in}{3.208606in}}%
\pgfpathlineto{\pgfqpoint{3.732224in}{3.190843in}}%
\pgfpathlineto{\pgfqpoint{3.732611in}{3.199684in}}%
\pgfpathlineto{\pgfqpoint{3.732999in}{3.190589in}}%
\pgfpathlineto{\pgfqpoint{3.734937in}{3.174989in}}%
\pgfpathlineto{\pgfqpoint{3.735324in}{3.175687in}}%
\pgfpathlineto{\pgfqpoint{3.737649in}{3.154676in}}%
\pgfpathlineto{\pgfqpoint{3.738037in}{3.155380in}}%
\pgfpathlineto{\pgfqpoint{3.739974in}{3.142289in}}%
\pgfpathlineto{\pgfqpoint{3.741525in}{3.132547in}}%
\pgfpathlineto{\pgfqpoint{3.742300in}{3.133762in}}%
\pgfpathlineto{\pgfqpoint{3.743075in}{3.132579in}}%
\pgfpathlineto{\pgfqpoint{3.744625in}{3.130498in}}%
\pgfpathlineto{\pgfqpoint{3.745012in}{3.130575in}}%
\pgfpathlineto{\pgfqpoint{3.745400in}{2.676158in}}%
\pgfpathlineto{\pgfqpoint{3.745787in}{3.131139in}}%
\pgfpathlineto{\pgfqpoint{3.746950in}{3.138100in}}%
\pgfpathlineto{\pgfqpoint{3.747337in}{3.135205in}}%
\pgfpathlineto{\pgfqpoint{3.747725in}{3.142122in}}%
\pgfpathlineto{\pgfqpoint{3.748500in}{3.139849in}}%
\pgfpathlineto{\pgfqpoint{3.749663in}{3.148283in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{3.146267in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{3.156555in}}%
\pgfpathlineto{\pgfqpoint{3.758963in}{3.197064in}}%
\pgfpathlineto{\pgfqpoint{3.760126in}{3.203053in}}%
\pgfpathlineto{\pgfqpoint{3.760513in}{2.741507in}}%
\pgfpathlineto{\pgfqpoint{3.760896in}{3.197359in}}%
\pgfpathlineto{\pgfqpoint{3.761671in}{3.200220in}}%
\pgfpathlineto{\pgfqpoint{3.762058in}{3.198870in}}%
\pgfpathlineto{\pgfqpoint{3.763221in}{3.198096in}}%
\pgfpathlineto{\pgfqpoint{3.763608in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{3.765158in}{3.191658in}}%
\pgfpathlineto{\pgfqpoint{3.767484in}{3.180921in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{3.174107in}}%
\pgfpathlineto{\pgfqpoint{3.769034in}{2.714654in}}%
\pgfpathlineto{\pgfqpoint{3.769421in}{3.168946in}}%
\pgfpathlineto{\pgfqpoint{3.770584in}{3.156666in}}%
\pgfpathlineto{\pgfqpoint{3.770971in}{3.159207in}}%
\pgfpathlineto{\pgfqpoint{3.775234in}{3.137316in}}%
\pgfpathlineto{\pgfqpoint{3.775622in}{3.136672in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{3.139444in}}%
\pgfpathlineto{\pgfqpoint{3.777559in}{3.129934in}}%
\pgfpathlineto{\pgfqpoint{3.778334in}{3.129217in}}%
\pgfpathlineto{\pgfqpoint{3.778722in}{3.133460in}}%
\pgfpathlineto{\pgfqpoint{3.779109in}{3.128521in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{3.133115in}}%
\pgfpathlineto{\pgfqpoint{3.780272in}{3.128097in}}%
\pgfpathlineto{\pgfqpoint{3.781047in}{3.129590in}}%
\pgfpathlineto{\pgfqpoint{3.782210in}{3.133995in}}%
\pgfpathlineto{\pgfqpoint{3.782597in}{3.132258in}}%
\pgfpathlineto{\pgfqpoint{3.783372in}{3.134529in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{3.140081in}}%
\pgfpathlineto{\pgfqpoint{3.784535in}{3.139152in}}%
\pgfpathlineto{\pgfqpoint{3.784922in}{3.137886in}}%
\pgfpathlineto{\pgfqpoint{3.786472in}{3.147786in}}%
\pgfpathlineto{\pgfqpoint{3.786860in}{2.692179in}}%
\pgfpathlineto{\pgfqpoint{3.787247in}{3.152074in}}%
\pgfpathlineto{\pgfqpoint{3.790348in}{3.170402in}}%
\pgfpathlineto{\pgfqpoint{3.793448in}{3.187160in}}%
\pgfpathlineto{\pgfqpoint{3.793835in}{2.732845in}}%
\pgfpathlineto{\pgfqpoint{3.794223in}{3.189462in}}%
\pgfpathlineto{\pgfqpoint{3.795385in}{3.195279in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{3.196478in}}%
\pgfpathlineto{\pgfqpoint{3.796936in}{3.195376in}}%
\pgfpathlineto{\pgfqpoint{3.797711in}{3.200156in}}%
\pgfpathlineto{\pgfqpoint{3.798098in}{3.195051in}}%
\pgfpathlineto{\pgfqpoint{3.798486in}{3.198163in}}%
\pgfpathlineto{\pgfqpoint{3.799261in}{3.200240in}}%
\pgfpathlineto{\pgfqpoint{3.799648in}{3.198830in}}%
\pgfpathlineto{\pgfqpoint{3.800036in}{3.197615in}}%
\pgfpathlineto{\pgfqpoint{3.800423in}{3.200220in}}%
\pgfpathlineto{\pgfqpoint{3.800811in}{3.196415in}}%
\pgfpathlineto{\pgfqpoint{3.801973in}{3.196617in}}%
\pgfpathlineto{\pgfqpoint{3.803136in}{3.193439in}}%
\pgfpathlineto{\pgfqpoint{3.803524in}{3.195084in}}%
\pgfpathlineto{\pgfqpoint{3.805074in}{3.185443in}}%
\pgfpathlineto{\pgfqpoint{3.807399in}{3.176640in}}%
\pgfpathlineto{\pgfqpoint{3.809724in}{3.163699in}}%
\pgfpathlineto{\pgfqpoint{3.810111in}{3.165370in}}%
\pgfpathlineto{\pgfqpoint{3.810499in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{3.159717in}}%
\pgfpathlineto{\pgfqpoint{3.812824in}{3.155091in}}%
\pgfpathlineto{\pgfqpoint{3.813212in}{3.151457in}}%
\pgfpathlineto{\pgfqpoint{3.813987in}{3.153050in}}%
\pgfpathlineto{\pgfqpoint{3.815149in}{3.151074in}}%
\pgfpathlineto{\pgfqpoint{3.815537in}{3.152069in}}%
\pgfpathlineto{\pgfqpoint{3.815924in}{3.151642in}}%
\pgfpathlineto{\pgfqpoint{3.817087in}{3.150712in}}%
\pgfpathlineto{\pgfqpoint{3.819412in}{3.158506in}}%
\pgfpathlineto{\pgfqpoint{3.819800in}{3.157857in}}%
\pgfpathlineto{\pgfqpoint{3.820187in}{3.155140in}}%
\pgfpathlineto{\pgfqpoint{3.820575in}{3.157184in}}%
\pgfpathlineto{\pgfqpoint{3.822512in}{3.165002in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{3.160116in}}%
\pgfpathlineto{\pgfqpoint{3.823287in}{3.167487in}}%
\pgfpathlineto{\pgfqpoint{3.825225in}{3.177189in}}%
\pgfpathlineto{\pgfqpoint{3.825613in}{3.175542in}}%
\pgfpathlineto{\pgfqpoint{3.826388in}{3.184285in}}%
\pgfpathlineto{\pgfqpoint{3.826775in}{2.727747in}}%
\pgfpathlineto{\pgfqpoint{3.827163in}{3.187786in}}%
\pgfpathlineto{\pgfqpoint{3.831038in}{3.212670in}}%
\pgfpathlineto{\pgfqpoint{3.831425in}{3.211172in}}%
\pgfpathlineto{\pgfqpoint{3.831813in}{3.216640in}}%
\pgfpathlineto{\pgfqpoint{3.832588in}{3.214585in}}%
\pgfpathlineto{\pgfqpoint{3.834526in}{3.223935in}}%
\pgfpathlineto{\pgfqpoint{3.835688in}{3.219639in}}%
\pgfpathlineto{\pgfqpoint{3.836076in}{3.219905in}}%
\pgfpathlineto{\pgfqpoint{3.836463in}{3.226989in}}%
\pgfpathlineto{\pgfqpoint{3.837238in}{3.221399in}}%
\pgfpathlineto{\pgfqpoint{3.837626in}{3.223404in}}%
\pgfpathlineto{\pgfqpoint{3.838013in}{3.219427in}}%
\pgfpathlineto{\pgfqpoint{3.838788in}{3.222236in}}%
\pgfpathlineto{\pgfqpoint{3.839563in}{3.221301in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{3.218753in}}%
\pgfpathlineto{\pgfqpoint{3.841501in}{3.218441in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{3.221089in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{3.214534in}}%
\pgfpathlineto{\pgfqpoint{3.843154in}{3.213804in}}%
\pgfpathlineto{\pgfqpoint{3.843930in}{3.210445in}}%
\pgfpathlineto{\pgfqpoint{3.845480in}{3.198287in}}%
\pgfpathlineto{\pgfqpoint{3.845862in}{3.209736in}}%
\pgfpathlineto{\pgfqpoint{3.846637in}{3.200393in}}%
\pgfpathlineto{\pgfqpoint{3.847025in}{3.198428in}}%
\pgfpathlineto{\pgfqpoint{3.847412in}{3.198874in}}%
\pgfpathlineto{\pgfqpoint{3.847800in}{2.739217in}}%
\pgfpathlineto{\pgfqpoint{3.848187in}{3.194132in}}%
\pgfpathlineto{\pgfqpoint{3.849350in}{3.186641in}}%
\pgfpathlineto{\pgfqpoint{3.849737in}{3.187983in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{3.188776in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{3.187332in}}%
\pgfpathlineto{\pgfqpoint{3.850900in}{3.186977in}}%
\pgfpathlineto{\pgfqpoint{3.852062in}{3.183025in}}%
\pgfpathlineto{\pgfqpoint{3.852837in}{3.183823in}}%
\pgfpathlineto{\pgfqpoint{3.853225in}{3.183514in}}%
\pgfpathlineto{\pgfqpoint{3.854000in}{3.182551in}}%
\pgfpathlineto{\pgfqpoint{3.854388in}{3.184511in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{3.183039in}}%
\pgfpathlineto{\pgfqpoint{3.857100in}{3.185678in}}%
\pgfpathlineto{\pgfqpoint{3.858263in}{3.193358in}}%
\pgfpathlineto{\pgfqpoint{3.859038in}{3.181382in}}%
\pgfpathlineto{\pgfqpoint{3.860200in}{3.195739in}}%
\pgfpathlineto{\pgfqpoint{3.860588in}{3.194682in}}%
\pgfpathlineto{\pgfqpoint{3.860975in}{3.201317in}}%
\pgfpathlineto{\pgfqpoint{3.861751in}{3.198960in}}%
\pgfpathlineto{\pgfqpoint{3.867176in}{3.227001in}}%
\pgfpathlineto{\pgfqpoint{3.870664in}{3.251030in}}%
\pgfpathlineto{\pgfqpoint{3.871051in}{3.247222in}}%
\pgfpathlineto{\pgfqpoint{3.871826in}{3.249095in}}%
\pgfpathlineto{\pgfqpoint{3.873376in}{3.258853in}}%
\pgfpathlineto{\pgfqpoint{3.873764in}{3.257172in}}%
\pgfpathlineto{\pgfqpoint{3.874539in}{3.257467in}}%
\pgfpathlineto{\pgfqpoint{3.875314in}{3.260105in}}%
\pgfpathlineto{\pgfqpoint{3.875701in}{3.259343in}}%
\pgfpathlineto{\pgfqpoint{3.876089in}{3.257154in}}%
\pgfpathlineto{\pgfqpoint{3.876864in}{3.256334in}}%
\pgfpathlineto{\pgfqpoint{3.877639in}{3.261995in}}%
\pgfpathlineto{\pgfqpoint{3.881902in}{3.257228in}}%
\pgfpathlineto{\pgfqpoint{3.882289in}{3.258848in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{3.250335in}}%
\pgfpathlineto{\pgfqpoint{3.884615in}{3.248310in}}%
\pgfpathlineto{\pgfqpoint{3.885002in}{3.253995in}}%
\pgfpathlineto{\pgfqpoint{3.885390in}{3.245951in}}%
\pgfpathlineto{\pgfqpoint{3.885777in}{3.249267in}}%
\pgfpathlineto{\pgfqpoint{3.887327in}{3.239157in}}%
\pgfpathlineto{\pgfqpoint{3.887715in}{2.780940in}}%
\pgfpathlineto{\pgfqpoint{3.888102in}{3.237797in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.229120in}}%
\pgfpathlineto{\pgfqpoint{3.889652in}{3.231857in}}%
\pgfpathlineto{\pgfqpoint{3.890815in}{3.231453in}}%
\pgfpathlineto{\pgfqpoint{3.891978in}{3.225587in}}%
\pgfpathlineto{\pgfqpoint{3.892365in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{3.893140in}{3.227611in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{3.226939in}}%
\pgfpathlineto{\pgfqpoint{3.894303in}{3.227573in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{3.232619in}}%
\pgfpathlineto{\pgfqpoint{3.895465in}{3.228376in}}%
\pgfpathlineto{\pgfqpoint{3.895853in}{3.227825in}}%
\pgfpathlineto{\pgfqpoint{3.896240in}{3.228861in}}%
\pgfpathlineto{\pgfqpoint{3.896628in}{3.229099in}}%
\pgfpathlineto{\pgfqpoint{3.897403in}{3.237617in}}%
\pgfpathlineto{\pgfqpoint{3.897790in}{3.230585in}}%
\pgfpathlineto{\pgfqpoint{3.898178in}{3.230835in}}%
\pgfpathlineto{\pgfqpoint{3.898566in}{3.240204in}}%
\pgfpathlineto{\pgfqpoint{3.899341in}{3.238004in}}%
\pgfpathlineto{\pgfqpoint{3.903991in}{3.265143in}}%
\pgfpathlineto{\pgfqpoint{3.904378in}{3.264244in}}%
\pgfpathlineto{\pgfqpoint{3.906316in}{3.282062in}}%
\pgfpathlineto{\pgfqpoint{3.909804in}{3.310210in}}%
\pgfpathlineto{\pgfqpoint{3.910191in}{3.308761in}}%
\pgfpathlineto{\pgfqpoint{3.910579in}{3.319405in}}%
\pgfpathlineto{\pgfqpoint{3.911354in}{3.315849in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.315769in}}%
\pgfpathlineto{\pgfqpoint{3.912129in}{3.321384in}}%
\pgfpathlineto{\pgfqpoint{3.912516in}{2.864049in}}%
\pgfpathlineto{\pgfqpoint{3.912904in}{3.320065in}}%
\pgfpathlineto{\pgfqpoint{3.913291in}{3.325543in}}%
\pgfpathlineto{\pgfqpoint{3.914067in}{3.324375in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{3.324369in}}%
\pgfpathlineto{\pgfqpoint{3.915229in}{3.326657in}}%
\pgfpathlineto{\pgfqpoint{3.915617in}{3.325655in}}%
\pgfpathlineto{\pgfqpoint{3.916392in}{3.326831in}}%
\pgfpathlineto{\pgfqpoint{3.916779in}{3.321189in}}%
\pgfpathlineto{\pgfqpoint{3.917554in}{3.324629in}}%
\pgfpathlineto{\pgfqpoint{3.917942in}{3.324159in}}%
\pgfpathlineto{\pgfqpoint{3.922592in}{3.303158in}}%
\pgfpathlineto{\pgfqpoint{3.922980in}{3.307395in}}%
\pgfpathlineto{\pgfqpoint{3.923367in}{3.300090in}}%
\pgfpathlineto{\pgfqpoint{3.925305in}{3.285440in}}%
\pgfpathlineto{\pgfqpoint{3.925692in}{3.289441in}}%
\pgfpathlineto{\pgfqpoint{3.926080in}{3.282999in}}%
\pgfpathlineto{\pgfqpoint{3.928405in}{3.266603in}}%
\pgfpathlineto{\pgfqpoint{3.928793in}{3.266505in}}%
\pgfpathlineto{\pgfqpoint{3.929180in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{3.929955in}{3.261398in}}%
\pgfpathlineto{\pgfqpoint{3.930337in}{3.261898in}}%
\pgfpathlineto{\pgfqpoint{3.931500in}{3.256413in}}%
\pgfpathlineto{\pgfqpoint{3.931888in}{3.257221in}}%
\pgfpathlineto{\pgfqpoint{3.933438in}{3.249723in}}%
\pgfpathlineto{\pgfqpoint{3.933825in}{3.253036in}}%
\pgfpathlineto{\pgfqpoint{3.934988in}{3.255807in}}%
\pgfpathlineto{\pgfqpoint{3.935375in}{3.254423in}}%
\pgfpathlineto{\pgfqpoint{3.937700in}{3.269690in}}%
\pgfpathlineto{\pgfqpoint{3.938088in}{3.269412in}}%
\pgfpathlineto{\pgfqpoint{3.940801in}{3.288811in}}%
\pgfpathlineto{\pgfqpoint{3.941188in}{2.833304in}}%
\pgfpathlineto{\pgfqpoint{3.941576in}{3.298056in}}%
\pgfpathlineto{\pgfqpoint{3.941963in}{3.298163in}}%
\pgfpathlineto{\pgfqpoint{3.943901in}{3.314191in}}%
\pgfpathlineto{\pgfqpoint{3.945063in}{3.325841in}}%
\pgfpathlineto{\pgfqpoint{3.945451in}{2.867062in}}%
\pgfpathlineto{\pgfqpoint{3.945838in}{2.870431in}}%
\pgfpathlineto{\pgfqpoint{3.947001in}{3.337561in}}%
\pgfpathlineto{\pgfqpoint{3.949326in}{3.350415in}}%
\pgfpathlineto{\pgfqpoint{3.950876in}{3.356644in}}%
\pgfpathlineto{\pgfqpoint{3.951264in}{3.362078in}}%
\pgfpathlineto{\pgfqpoint{3.952039in}{3.357835in}}%
\pgfpathlineto{\pgfqpoint{3.953201in}{3.356892in}}%
\pgfpathlineto{\pgfqpoint{3.953589in}{3.357792in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{3.360165in}}%
\pgfpathlineto{\pgfqpoint{3.955914in}{3.350186in}}%
\pgfpathlineto{\pgfqpoint{3.956689in}{3.349746in}}%
\pgfpathlineto{\pgfqpoint{3.958627in}{3.335834in}}%
\pgfpathlineto{\pgfqpoint{3.968703in}{3.262103in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{3.263908in}}%
\pgfpathlineto{\pgfqpoint{3.970640in}{3.255693in}}%
\pgfpathlineto{\pgfqpoint{3.972578in}{3.250866in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.248799in}}%
\pgfpathlineto{\pgfqpoint{3.974128in}{3.255121in}}%
\pgfpathlineto{\pgfqpoint{3.976453in}{3.261657in}}%
\pgfpathlineto{\pgfqpoint{3.976841in}{2.815286in}}%
\pgfpathlineto{\pgfqpoint{3.977228in}{3.267640in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{3.276367in}}%
\pgfpathlineto{\pgfqpoint{3.979166in}{3.278163in}}%
\pgfpathlineto{\pgfqpoint{3.980716in}{3.289425in}}%
\pgfpathlineto{\pgfqpoint{3.981103in}{3.291004in}}%
\pgfpathlineto{\pgfqpoint{3.982266in}{3.303997in}}%
\pgfpathlineto{\pgfqpoint{3.982653in}{3.303076in}}%
\pgfpathlineto{\pgfqpoint{3.983816in}{3.309540in}}%
\pgfpathlineto{\pgfqpoint{3.985754in}{3.320392in}}%
\pgfpathlineto{\pgfqpoint{3.988079in}{3.328693in}}%
\pgfpathlineto{\pgfqpoint{3.988466in}{3.322700in}}%
\pgfpathlineto{\pgfqpoint{3.988854in}{3.329905in}}%
\pgfpathlineto{\pgfqpoint{3.990404in}{3.333070in}}%
\pgfpathlineto{\pgfqpoint{3.993504in}{3.325565in}}%
\pgfpathlineto{\pgfqpoint{3.993892in}{3.328633in}}%
\pgfpathlineto{\pgfqpoint{3.995829in}{3.314104in}}%
\pgfpathlineto{\pgfqpoint{3.998930in}{3.292491in}}%
\pgfpathlineto{\pgfqpoint{4.005517in}{3.239620in}}%
\pgfpathlineto{\pgfqpoint{4.010555in}{3.219479in}}%
\pgfpathlineto{\pgfqpoint{4.010943in}{3.219675in}}%
\pgfpathlineto{\pgfqpoint{4.011330in}{3.219212in}}%
\pgfpathlineto{\pgfqpoint{4.011718in}{3.220664in}}%
\pgfpathlineto{\pgfqpoint{4.012105in}{3.220043in}}%
\pgfpathlineto{\pgfqpoint{4.012880in}{3.220640in}}%
\pgfpathlineto{\pgfqpoint{4.013268in}{3.217979in}}%
\pgfpathlineto{\pgfqpoint{4.015975in}{3.235066in}}%
\pgfpathlineto{\pgfqpoint{4.016363in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{4.016751in}{3.232836in}}%
\pgfpathlineto{\pgfqpoint{4.017138in}{3.236057in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{3.233570in}}%
\pgfpathlineto{\pgfqpoint{4.017913in}{2.780280in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{3.243027in}}%
\pgfpathlineto{\pgfqpoint{4.018688in}{2.786373in}}%
\pgfpathlineto{\pgfqpoint{4.019851in}{3.252426in}}%
\pgfpathlineto{\pgfqpoint{4.020238in}{3.252112in}}%
\pgfpathlineto{\pgfqpoint{4.022563in}{3.269475in}}%
\pgfpathlineto{\pgfqpoint{4.026439in}{3.295107in}}%
\pgfpathlineto{\pgfqpoint{4.027601in}{3.284941in}}%
\pgfpathlineto{\pgfqpoint{4.028376in}{3.293707in}}%
\pgfpathlineto{\pgfqpoint{4.028764in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{4.029151in}{3.293044in}}%
\pgfpathlineto{\pgfqpoint{4.029539in}{3.292284in}}%
\pgfpathlineto{\pgfqpoint{4.030701in}{3.288253in}}%
\pgfpathlineto{\pgfqpoint{4.031089in}{3.288509in}}%
\pgfpathlineto{\pgfqpoint{4.040002in}{3.240562in}}%
\pgfpathlineto{\pgfqpoint{4.041165in}{3.230849in}}%
\pgfpathlineto{\pgfqpoint{4.041552in}{3.238122in}}%
\pgfpathlineto{\pgfqpoint{4.041940in}{3.228943in}}%
\pgfpathlineto{\pgfqpoint{4.044265in}{3.214542in}}%
\pgfpathlineto{\pgfqpoint{4.044652in}{3.216084in}}%
\pgfpathlineto{\pgfqpoint{4.045040in}{3.209836in}}%
\pgfpathlineto{\pgfqpoint{4.045815in}{3.213067in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{3.210265in}}%
\pgfpathlineto{\pgfqpoint{4.047753in}{3.210676in}}%
\pgfpathlineto{\pgfqpoint{4.050078in}{3.215754in}}%
\pgfpathlineto{\pgfqpoint{4.051240in}{3.223696in}}%
\pgfpathlineto{\pgfqpoint{4.051628in}{2.764266in}}%
\pgfpathlineto{\pgfqpoint{4.052015in}{3.222777in}}%
\pgfpathlineto{\pgfqpoint{4.057828in}{3.256014in}}%
\pgfpathlineto{\pgfqpoint{4.058216in}{3.260404in}}%
\pgfpathlineto{\pgfqpoint{4.058603in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{4.058991in}{3.265531in}}%
\pgfpathlineto{\pgfqpoint{4.059378in}{3.266295in}}%
\pgfpathlineto{\pgfqpoint{4.061704in}{3.279108in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{3.285572in}}%
\pgfpathlineto{\pgfqpoint{4.065191in}{3.286451in}}%
\pgfpathlineto{\pgfqpoint{4.065579in}{3.290643in}}%
\pgfpathlineto{\pgfqpoint{4.066354in}{3.289848in}}%
\pgfpathlineto{\pgfqpoint{4.067904in}{3.282197in}}%
\pgfpathlineto{\pgfqpoint{4.068291in}{3.283893in}}%
\pgfpathlineto{\pgfqpoint{4.068679in}{3.280607in}}%
\pgfpathlineto{\pgfqpoint{4.069067in}{3.281151in}}%
\pgfpathlineto{\pgfqpoint{4.073717in}{3.254997in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{3.241356in}}%
\pgfpathlineto{\pgfqpoint{4.076430in}{2.780145in}}%
\pgfpathlineto{\pgfqpoint{4.076817in}{3.235691in}}%
\pgfpathlineto{\pgfqpoint{4.078367in}{3.227241in}}%
\pgfpathlineto{\pgfqpoint{4.078755in}{3.232514in}}%
\pgfpathlineto{\pgfqpoint{4.079142in}{3.225610in}}%
\pgfpathlineto{\pgfqpoint{4.079530in}{3.220211in}}%
\pgfpathlineto{\pgfqpoint{4.080305in}{3.224649in}}%
\pgfpathlineto{\pgfqpoint{4.080692in}{3.225857in}}%
\pgfpathlineto{\pgfqpoint{4.082242in}{3.216831in}}%
\pgfpathlineto{\pgfqpoint{4.083793in}{3.217467in}}%
\pgfpathlineto{\pgfqpoint{4.084180in}{3.215983in}}%
\pgfpathlineto{\pgfqpoint{4.086505in}{3.226772in}}%
\pgfpathlineto{\pgfqpoint{4.086893in}{3.226487in}}%
\pgfpathlineto{\pgfqpoint{4.090380in}{3.255919in}}%
\pgfpathlineto{\pgfqpoint{4.090768in}{2.794799in}}%
\pgfpathlineto{\pgfqpoint{4.091543in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{4.091931in}{2.807553in}}%
\pgfpathlineto{\pgfqpoint{4.093093in}{3.278967in}}%
\pgfpathlineto{\pgfqpoint{4.093481in}{3.276266in}}%
\pgfpathlineto{\pgfqpoint{4.095418in}{3.293621in}}%
\pgfpathlineto{\pgfqpoint{4.099676in}{3.318213in}}%
\pgfpathlineto{\pgfqpoint{4.100063in}{2.861900in}}%
\pgfpathlineto{\pgfqpoint{4.100451in}{3.321435in}}%
\pgfpathlineto{\pgfqpoint{4.101226in}{3.322336in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{3.318245in}}%
\pgfpathlineto{\pgfqpoint{4.102389in}{3.323615in}}%
\pgfpathlineto{\pgfqpoint{4.103164in}{3.323403in}}%
\pgfpathlineto{\pgfqpoint{4.104326in}{3.315013in}}%
\pgfpathlineto{\pgfqpoint{4.104714in}{3.319921in}}%
\pgfpathlineto{\pgfqpoint{4.106651in}{3.312898in}}%
\pgfpathlineto{\pgfqpoint{4.107039in}{3.315213in}}%
\pgfpathlineto{\pgfqpoint{4.108977in}{3.298917in}}%
\pgfpathlineto{\pgfqpoint{4.117890in}{3.241478in}}%
\pgfpathlineto{\pgfqpoint{4.118665in}{3.247705in}}%
\pgfpathlineto{\pgfqpoint{4.119052in}{3.247786in}}%
\pgfpathlineto{\pgfqpoint{4.119440in}{3.242425in}}%
\pgfpathlineto{\pgfqpoint{4.119827in}{3.249158in}}%
\pgfpathlineto{\pgfqpoint{4.120215in}{3.247297in}}%
\pgfpathlineto{\pgfqpoint{4.120990in}{3.248613in}}%
\pgfpathlineto{\pgfqpoint{4.122152in}{3.256635in}}%
\pgfpathlineto{\pgfqpoint{4.122540in}{3.254504in}}%
\pgfpathlineto{\pgfqpoint{4.124090in}{3.264385in}}%
\pgfpathlineto{\pgfqpoint{4.124478in}{3.266752in}}%
\pgfpathlineto{\pgfqpoint{4.124865in}{2.356097in}}%
\pgfpathlineto{\pgfqpoint{4.125253in}{3.272480in}}%
\pgfpathlineto{\pgfqpoint{4.127190in}{3.291115in}}%
\pgfpathlineto{\pgfqpoint{4.136491in}{3.376987in}}%
\pgfpathlineto{\pgfqpoint{4.138041in}{3.386360in}}%
\pgfpathlineto{\pgfqpoint{4.138816in}{3.382490in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{3.382677in}}%
\pgfpathlineto{\pgfqpoint{4.143079in}{3.371953in}}%
\pgfpathlineto{\pgfqpoint{4.144241in}{3.361094in}}%
\pgfpathlineto{\pgfqpoint{4.144629in}{3.362458in}}%
\pgfpathlineto{\pgfqpoint{4.145016in}{3.358913in}}%
\pgfpathlineto{\pgfqpoint{4.145404in}{2.903362in}}%
\pgfpathlineto{\pgfqpoint{4.145791in}{3.353978in}}%
\pgfpathlineto{\pgfqpoint{4.151992in}{3.304791in}}%
\pgfpathlineto{\pgfqpoint{4.152379in}{3.305189in}}%
\pgfpathlineto{\pgfqpoint{4.154317in}{3.292950in}}%
\pgfpathlineto{\pgfqpoint{4.154705in}{3.292776in}}%
\pgfpathlineto{\pgfqpoint{4.156642in}{3.285078in}}%
\pgfpathlineto{\pgfqpoint{4.157030in}{3.285462in}}%
\pgfpathlineto{\pgfqpoint{4.157417in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{4.158192in}{3.293509in}}%
\pgfpathlineto{\pgfqpoint{4.158580in}{3.291780in}}%
\pgfpathlineto{\pgfqpoint{4.160130in}{3.302732in}}%
\pgfpathlineto{\pgfqpoint{4.162455in}{3.322613in}}%
\pgfpathlineto{\pgfqpoint{4.164780in}{3.350993in}}%
\pgfpathlineto{\pgfqpoint{4.165168in}{3.352812in}}%
\pgfpathlineto{\pgfqpoint{4.167493in}{3.381285in}}%
\pgfpathlineto{\pgfqpoint{4.172918in}{3.435995in}}%
\pgfpathlineto{\pgfqpoint{4.174081in}{3.441223in}}%
\pgfpathlineto{\pgfqpoint{4.175243in}{3.449714in}}%
\pgfpathlineto{\pgfqpoint{4.176406in}{3.444107in}}%
\pgfpathlineto{\pgfqpoint{4.176794in}{3.444228in}}%
\pgfpathlineto{\pgfqpoint{4.177181in}{3.447227in}}%
\pgfpathlineto{\pgfqpoint{4.177569in}{3.441756in}}%
\pgfpathlineto{\pgfqpoint{4.177956in}{3.445916in}}%
\pgfpathlineto{\pgfqpoint{4.180281in}{3.429568in}}%
\pgfpathlineto{\pgfqpoint{4.182219in}{3.414726in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{2.953433in}}%
\pgfpathlineto{\pgfqpoint{4.182994in}{3.407814in}}%
\pgfpathlineto{\pgfqpoint{4.186089in}{3.375941in}}%
\pgfpathlineto{\pgfqpoint{4.186864in}{3.371062in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{3.341804in}}%
\pgfpathlineto{\pgfqpoint{4.191514in}{3.335350in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{3.339871in}}%
\pgfpathlineto{\pgfqpoint{4.193064in}{3.329417in}}%
\pgfpathlineto{\pgfqpoint{4.193452in}{3.329641in}}%
\pgfpathlineto{\pgfqpoint{4.194227in}{3.328571in}}%
\pgfpathlineto{\pgfqpoint{4.194615in}{3.335363in}}%
\pgfpathlineto{\pgfqpoint{4.196165in}{3.329258in}}%
\pgfpathlineto{\pgfqpoint{4.197327in}{3.340908in}}%
\pgfpathlineto{\pgfqpoint{4.197715in}{3.339378in}}%
\pgfpathlineto{\pgfqpoint{4.198102in}{3.341722in}}%
\pgfpathlineto{\pgfqpoint{4.201590in}{3.371925in}}%
\pgfpathlineto{\pgfqpoint{4.205853in}{3.420653in}}%
\pgfpathlineto{\pgfqpoint{4.207790in}{3.441322in}}%
\pgfpathlineto{\pgfqpoint{4.211666in}{3.472309in}}%
\pgfpathlineto{\pgfqpoint{4.212441in}{3.471118in}}%
\pgfpathlineto{\pgfqpoint{4.213216in}{3.470178in}}%
\pgfpathlineto{\pgfqpoint{4.213991in}{3.475568in}}%
\pgfpathlineto{\pgfqpoint{4.214378in}{3.475923in}}%
\pgfpathlineto{\pgfqpoint{4.214766in}{3.475154in}}%
\pgfpathlineto{\pgfqpoint{4.216704in}{3.470770in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{4.221354in}{3.440295in}}%
\pgfpathlineto{\pgfqpoint{4.222904in}{3.422125in}}%
\pgfpathlineto{\pgfqpoint{4.226779in}{3.383374in}}%
\pgfpathlineto{\pgfqpoint{4.230267in}{3.360534in}}%
\pgfpathlineto{\pgfqpoint{4.230654in}{3.360682in}}%
\pgfpathlineto{\pgfqpoint{4.232592in}{3.355722in}}%
\pgfpathlineto{\pgfqpoint{4.233367in}{3.355499in}}%
\pgfpathlineto{\pgfqpoint{4.234530in}{3.364185in}}%
\pgfpathlineto{\pgfqpoint{4.234917in}{3.360895in}}%
\pgfpathlineto{\pgfqpoint{4.235305in}{3.352864in}}%
\pgfpathlineto{\pgfqpoint{4.235692in}{3.366161in}}%
\pgfpathlineto{\pgfqpoint{4.236080in}{3.365152in}}%
\pgfpathlineto{\pgfqpoint{4.239568in}{3.387937in}}%
\pgfpathlineto{\pgfqpoint{4.239955in}{3.388022in}}%
\pgfpathlineto{\pgfqpoint{4.240343in}{3.394645in}}%
\pgfpathlineto{\pgfqpoint{4.240730in}{3.393746in}}%
\pgfpathlineto{\pgfqpoint{4.241118in}{2.941905in}}%
\pgfpathlineto{\pgfqpoint{4.241505in}{3.404232in}}%
\pgfpathlineto{\pgfqpoint{4.246931in}{3.452920in}}%
\pgfpathlineto{\pgfqpoint{4.247706in}{3.451600in}}%
\pgfpathlineto{\pgfqpoint{4.248093in}{3.452352in}}%
\pgfpathlineto{\pgfqpoint{4.249643in}{3.461473in}}%
\pgfpathlineto{\pgfqpoint{4.250031in}{3.460384in}}%
\pgfpathlineto{\pgfqpoint{4.250418in}{3.458904in}}%
\pgfpathlineto{\pgfqpoint{4.251193in}{3.459988in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{3.460327in}}%
\pgfpathlineto{\pgfqpoint{4.255456in}{3.447381in}}%
\pgfpathlineto{\pgfqpoint{4.258169in}{3.429245in}}%
\pgfpathlineto{\pgfqpoint{4.258556in}{3.430097in}}%
\pgfpathlineto{\pgfqpoint{4.260881in}{3.408027in}}%
\pgfpathlineto{\pgfqpoint{4.261269in}{3.411537in}}%
\pgfpathlineto{\pgfqpoint{4.263207in}{3.390458in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{3.387876in}}%
\pgfpathlineto{\pgfqpoint{4.263982in}{2.928770in}}%
\pgfpathlineto{\pgfqpoint{4.264369in}{3.384332in}}%
\pgfpathlineto{\pgfqpoint{4.266023in}{3.374887in}}%
\pgfpathlineto{\pgfqpoint{4.267185in}{3.370125in}}%
\pgfpathlineto{\pgfqpoint{4.267960in}{2.908103in}}%
\pgfpathlineto{\pgfqpoint{4.268348in}{3.372602in}}%
\pgfpathlineto{\pgfqpoint{4.269118in}{3.367855in}}%
\pgfpathlineto{\pgfqpoint{4.270280in}{3.367084in}}%
\pgfpathlineto{\pgfqpoint{4.274931in}{3.385175in}}%
\pgfpathlineto{\pgfqpoint{4.277643in}{3.403207in}}%
\pgfpathlineto{\pgfqpoint{4.283069in}{3.430828in}}%
\pgfpathlineto{\pgfqpoint{4.283456in}{2.973793in}}%
\pgfpathlineto{\pgfqpoint{4.283844in}{3.432758in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{3.438508in}}%
\pgfpathlineto{\pgfqpoint{4.285781in}{3.441618in}}%
\pgfpathlineto{\pgfqpoint{4.286556in}{3.433662in}}%
\pgfpathlineto{\pgfqpoint{4.287331in}{3.431855in}}%
\pgfpathlineto{\pgfqpoint{4.287719in}{3.433556in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{3.423247in}}%
\pgfpathlineto{\pgfqpoint{4.290819in}{3.417543in}}%
\pgfpathlineto{\pgfqpoint{4.293532in}{3.399412in}}%
\pgfpathlineto{\pgfqpoint{4.297020in}{3.375852in}}%
\pgfpathlineto{\pgfqpoint{4.298182in}{3.374410in}}%
\pgfpathlineto{\pgfqpoint{4.299732in}{3.361144in}}%
\pgfpathlineto{\pgfqpoint{4.300120in}{3.362588in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{3.353784in}}%
\pgfpathlineto{\pgfqpoint{4.304383in}{3.345098in}}%
\pgfpathlineto{\pgfqpoint{4.304770in}{3.348196in}}%
\pgfpathlineto{\pgfqpoint{4.305545in}{3.351734in}}%
\pgfpathlineto{\pgfqpoint{4.305933in}{3.350999in}}%
\pgfpathlineto{\pgfqpoint{4.306320in}{3.349900in}}%
\pgfpathlineto{\pgfqpoint{4.308645in}{3.359962in}}%
\pgfpathlineto{\pgfqpoint{4.310195in}{3.366677in}}%
\pgfpathlineto{\pgfqpoint{4.311746in}{3.377243in}}%
\pgfpathlineto{\pgfqpoint{4.312133in}{3.378409in}}%
\pgfpathlineto{\pgfqpoint{4.313296in}{3.390161in}}%
\pgfpathlineto{\pgfqpoint{4.313683in}{3.388774in}}%
\pgfpathlineto{\pgfqpoint{4.314846in}{3.394228in}}%
\pgfpathlineto{\pgfqpoint{4.316783in}{3.404153in}}%
\pgfpathlineto{\pgfqpoint{4.317171in}{3.403914in}}%
\pgfpathlineto{\pgfqpoint{4.319109in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{4.319496in}{3.409160in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{3.412770in}}%
\pgfpathlineto{\pgfqpoint{4.321821in}{3.414491in}}%
\pgfpathlineto{\pgfqpoint{4.324534in}{3.410535in}}%
\pgfpathlineto{\pgfqpoint{4.324921in}{3.414184in}}%
\pgfpathlineto{\pgfqpoint{4.326472in}{3.401693in}}%
\pgfpathlineto{\pgfqpoint{4.330734in}{3.380030in}}%
\pgfpathlineto{\pgfqpoint{4.333059in}{3.368263in}}%
\pgfpathlineto{\pgfqpoint{4.336547in}{3.353405in}}%
\pgfpathlineto{\pgfqpoint{4.336935in}{3.359764in}}%
\pgfpathlineto{\pgfqpoint{4.337710in}{3.354425in}}%
\pgfpathlineto{\pgfqpoint{4.338097in}{3.357317in}}%
\pgfpathlineto{\pgfqpoint{4.338485in}{3.353928in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{3.351610in}}%
\pgfpathlineto{\pgfqpoint{4.339647in}{3.351917in}}%
\pgfpathlineto{\pgfqpoint{4.340422in}{3.350665in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{3.356065in}}%
\pgfpathlineto{\pgfqpoint{4.341585in}{3.353058in}}%
\pgfpathlineto{\pgfqpoint{4.341973in}{3.353778in}}%
\pgfpathlineto{\pgfqpoint{4.343135in}{3.356040in}}%
\pgfpathlineto{\pgfqpoint{4.343523in}{3.355360in}}%
\pgfpathlineto{\pgfqpoint{4.345460in}{3.365741in}}%
\pgfpathlineto{\pgfqpoint{4.346235in}{3.366194in}}%
\pgfpathlineto{\pgfqpoint{4.348173in}{3.378756in}}%
\pgfpathlineto{\pgfqpoint{4.349336in}{3.385840in}}%
\pgfpathlineto{\pgfqpoint{4.350498in}{3.400062in}}%
\pgfpathlineto{\pgfqpoint{4.350886in}{3.392757in}}%
\pgfpathlineto{\pgfqpoint{4.354756in}{3.410956in}}%
\pgfpathlineto{\pgfqpoint{4.356693in}{3.419405in}}%
\pgfpathlineto{\pgfqpoint{4.357081in}{3.416212in}}%
\pgfpathlineto{\pgfqpoint{4.357468in}{3.421993in}}%
\pgfpathlineto{\pgfqpoint{4.358243in}{3.418909in}}%
\pgfpathlineto{\pgfqpoint{4.358631in}{3.417972in}}%
\pgfpathlineto{\pgfqpoint{4.359019in}{3.418650in}}%
\pgfpathlineto{\pgfqpoint{4.359406in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{4.360181in}{3.421222in}}%
\pgfpathlineto{\pgfqpoint{4.362119in}{3.414041in}}%
\pgfpathlineto{\pgfqpoint{4.362506in}{3.419160in}}%
\pgfpathlineto{\pgfqpoint{4.362894in}{3.412428in}}%
\pgfpathlineto{\pgfqpoint{4.363281in}{3.413273in}}%
\pgfpathlineto{\pgfqpoint{4.363669in}{3.408550in}}%
\pgfpathlineto{\pgfqpoint{4.364444in}{3.411203in}}%
\pgfpathlineto{\pgfqpoint{4.364831in}{2.493103in}}%
\pgfpathlineto{\pgfqpoint{4.365219in}{3.407514in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{3.399382in}}%
\pgfpathlineto{\pgfqpoint{4.368707in}{3.395129in}}%
\pgfpathlineto{\pgfqpoint{4.369094in}{3.397328in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{3.387922in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{3.387559in}}%
\pgfpathlineto{\pgfqpoint{4.372194in}{3.383019in}}%
\pgfpathlineto{\pgfqpoint{4.372582in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{4.372969in}{3.381733in}}%
\pgfpathlineto{\pgfqpoint{4.375295in}{3.375216in}}%
\pgfpathlineto{\pgfqpoint{4.375682in}{3.375814in}}%
\pgfpathlineto{\pgfqpoint{4.376070in}{3.376157in}}%
\pgfpathlineto{\pgfqpoint{4.376457in}{3.374928in}}%
\pgfpathlineto{\pgfqpoint{4.377232in}{3.375846in}}%
\pgfpathlineto{\pgfqpoint{4.378007in}{3.375561in}}%
\pgfpathlineto{\pgfqpoint{4.379557in}{3.377916in}}%
\pgfpathlineto{\pgfqpoint{4.380720in}{3.380433in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.381733in}}%
\pgfpathlineto{\pgfqpoint{4.382270in}{3.390069in}}%
\pgfpathlineto{\pgfqpoint{4.382658in}{3.387156in}}%
\pgfpathlineto{\pgfqpoint{4.383433in}{3.389389in}}%
\pgfpathlineto{\pgfqpoint{4.387308in}{3.407932in}}%
\pgfpathlineto{\pgfqpoint{4.387696in}{3.405315in}}%
\pgfpathlineto{\pgfqpoint{4.389246in}{3.418185in}}%
\pgfpathlineto{\pgfqpoint{4.389633in}{2.963326in}}%
\pgfpathlineto{\pgfqpoint{4.390021in}{3.421905in}}%
\pgfpathlineto{\pgfqpoint{4.390408in}{3.422214in}}%
\pgfpathlineto{\pgfqpoint{4.392733in}{3.433297in}}%
\pgfpathlineto{\pgfqpoint{4.396221in}{3.442035in}}%
\pgfpathlineto{\pgfqpoint{4.397384in}{3.447319in}}%
\pgfpathlineto{\pgfqpoint{4.398934in}{3.442928in}}%
\pgfpathlineto{\pgfqpoint{4.400096in}{3.445183in}}%
\pgfpathlineto{\pgfqpoint{4.400871in}{3.436310in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{3.437007in}}%
\pgfpathlineto{\pgfqpoint{4.401646in}{3.443344in}}%
\pgfpathlineto{\pgfqpoint{4.402421in}{3.438454in}}%
\pgfpathlineto{\pgfqpoint{4.403584in}{3.431293in}}%
\pgfpathlineto{\pgfqpoint{4.403972in}{3.433811in}}%
\pgfpathlineto{\pgfqpoint{4.404359in}{3.433828in}}%
\pgfpathlineto{\pgfqpoint{4.408622in}{3.418502in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{3.421704in}}%
\pgfpathlineto{\pgfqpoint{4.409397in}{3.416200in}}%
\pgfpathlineto{\pgfqpoint{4.409784in}{3.421525in}}%
\pgfpathlineto{\pgfqpoint{4.411335in}{3.411818in}}%
\pgfpathlineto{\pgfqpoint{4.411722in}{3.413250in}}%
\pgfpathlineto{\pgfqpoint{4.413272in}{3.407949in}}%
\pgfpathlineto{\pgfqpoint{4.413660in}{3.408762in}}%
\pgfpathlineto{\pgfqpoint{4.414822in}{3.405628in}}%
\pgfpathlineto{\pgfqpoint{4.415210in}{3.407964in}}%
\pgfpathlineto{\pgfqpoint{4.415597in}{3.406495in}}%
\pgfpathlineto{\pgfqpoint{4.415985in}{3.401938in}}%
\pgfpathlineto{\pgfqpoint{4.416372in}{3.405735in}}%
\pgfpathlineto{\pgfqpoint{4.418310in}{3.410416in}}%
\pgfpathlineto{\pgfqpoint{4.418698in}{3.408508in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{3.411098in}}%
\pgfpathlineto{\pgfqpoint{4.421023in}{3.417025in}}%
\pgfpathlineto{\pgfqpoint{4.422185in}{3.426488in}}%
\pgfpathlineto{\pgfqpoint{4.422573in}{2.966925in}}%
\pgfpathlineto{\pgfqpoint{4.422960in}{3.424426in}}%
\pgfpathlineto{\pgfqpoint{4.436524in}{3.489080in}}%
\pgfpathlineto{\pgfqpoint{4.436911in}{3.486363in}}%
\pgfpathlineto{\pgfqpoint{4.437299in}{3.491208in}}%
\pgfpathlineto{\pgfqpoint{4.437686in}{3.487992in}}%
\pgfpathlineto{\pgfqpoint{4.439231in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{4.439619in}{3.484974in}}%
\pgfpathlineto{\pgfqpoint{4.440394in}{3.485282in}}%
\pgfpathlineto{\pgfqpoint{4.440781in}{3.491649in}}%
\pgfpathlineto{\pgfqpoint{4.441169in}{3.483558in}}%
\pgfpathlineto{\pgfqpoint{4.441556in}{3.487811in}}%
\pgfpathlineto{\pgfqpoint{4.443106in}{3.478491in}}%
\pgfpathlineto{\pgfqpoint{4.443494in}{3.479735in}}%
\pgfpathlineto{\pgfqpoint{4.445819in}{3.469168in}}%
\pgfpathlineto{\pgfqpoint{4.446594in}{3.466347in}}%
\pgfpathlineto{\pgfqpoint{4.447757in}{3.458313in}}%
\pgfpathlineto{\pgfqpoint{4.448144in}{3.461854in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{3.452516in}}%
\pgfpathlineto{\pgfqpoint{4.452795in}{3.446954in}}%
\pgfpathlineto{\pgfqpoint{4.453182in}{3.452259in}}%
\pgfpathlineto{\pgfqpoint{4.453957in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{4.455120in}{3.445686in}}%
\pgfpathlineto{\pgfqpoint{4.455507in}{3.445837in}}%
\pgfpathlineto{\pgfqpoint{4.456670in}{3.451401in}}%
\pgfpathlineto{\pgfqpoint{4.457057in}{3.450193in}}%
\pgfpathlineto{\pgfqpoint{4.457445in}{3.449641in}}%
\pgfpathlineto{\pgfqpoint{4.457832in}{3.450428in}}%
\pgfpathlineto{\pgfqpoint{4.458995in}{3.454177in}}%
\pgfpathlineto{\pgfqpoint{4.459383in}{3.453482in}}%
\pgfpathlineto{\pgfqpoint{4.461320in}{3.467475in}}%
\pgfpathlineto{\pgfqpoint{4.463258in}{3.480325in}}%
\pgfpathlineto{\pgfqpoint{4.465583in}{3.503245in}}%
\pgfpathlineto{\pgfqpoint{4.465971in}{3.498554in}}%
\pgfpathlineto{\pgfqpoint{4.466358in}{3.515297in}}%
\pgfpathlineto{\pgfqpoint{4.467133in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{4.470621in}{3.534808in}}%
\pgfpathlineto{\pgfqpoint{4.471008in}{3.535363in}}%
\pgfpathlineto{\pgfqpoint{4.471422in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{3.539838in}}%
\pgfpathlineto{\pgfqpoint{4.473721in}{3.548556in}}%
\pgfpathlineto{\pgfqpoint{4.474109in}{3.550603in}}%
\pgfpathlineto{\pgfqpoint{4.474496in}{3.548188in}}%
\pgfpathlineto{\pgfqpoint{4.474884in}{3.550426in}}%
\pgfpathlineto{\pgfqpoint{4.475271in}{3.548382in}}%
\pgfpathlineto{\pgfqpoint{4.475659in}{3.550742in}}%
\pgfpathlineto{\pgfqpoint{4.476821in}{3.550496in}}%
\pgfpathlineto{\pgfqpoint{4.477209in}{3.549113in}}%
\pgfpathlineto{\pgfqpoint{4.477596in}{3.549684in}}%
\pgfpathlineto{\pgfqpoint{4.477984in}{3.553277in}}%
\pgfpathlineto{\pgfqpoint{4.478759in}{3.543972in}}%
\pgfpathlineto{\pgfqpoint{4.479146in}{3.087617in}}%
\pgfpathlineto{\pgfqpoint{4.479534in}{3.540639in}}%
\pgfpathlineto{\pgfqpoint{4.479921in}{3.543267in}}%
\pgfpathlineto{\pgfqpoint{4.482247in}{3.525271in}}%
\pgfpathlineto{\pgfqpoint{4.488447in}{3.482325in}}%
\pgfpathlineto{\pgfqpoint{4.488835in}{3.022087in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{3.478010in}}%
\pgfpathlineto{\pgfqpoint{4.491547in}{3.468570in}}%
\pgfpathlineto{\pgfqpoint{4.491935in}{3.467108in}}%
\pgfpathlineto{\pgfqpoint{4.492710in}{3.467664in}}%
\pgfpathlineto{\pgfqpoint{4.493097in}{3.468184in}}%
\pgfpathlineto{\pgfqpoint{4.493485in}{3.467423in}}%
\pgfpathlineto{\pgfqpoint{4.493872in}{3.471430in}}%
\pgfpathlineto{\pgfqpoint{4.494260in}{3.468594in}}%
\pgfpathlineto{\pgfqpoint{4.495035in}{3.467888in}}%
\pgfpathlineto{\pgfqpoint{4.495422in}{3.469397in}}%
\pgfpathlineto{\pgfqpoint{4.495810in}{2.556505in}}%
\pgfpathlineto{\pgfqpoint{4.496198in}{3.471280in}}%
\pgfpathlineto{\pgfqpoint{4.497748in}{3.480268in}}%
\pgfpathlineto{\pgfqpoint{4.498135in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{4.498523in}{3.026690in}}%
\pgfpathlineto{\pgfqpoint{4.498910in}{3.487598in}}%
\pgfpathlineto{\pgfqpoint{4.499298in}{3.488192in}}%
\pgfpathlineto{\pgfqpoint{4.501623in}{3.509957in}}%
\pgfpathlineto{\pgfqpoint{4.505111in}{3.539033in}}%
\pgfpathlineto{\pgfqpoint{4.506273in}{3.555232in}}%
\pgfpathlineto{\pgfqpoint{4.506661in}{3.554327in}}%
\pgfpathlineto{\pgfqpoint{4.507823in}{3.560809in}}%
\pgfpathlineto{\pgfqpoint{4.508986in}{3.570822in}}%
\pgfpathlineto{\pgfqpoint{4.509373in}{3.568657in}}%
\pgfpathlineto{\pgfqpoint{4.509761in}{3.569006in}}%
\pgfpathlineto{\pgfqpoint{4.510924in}{3.573567in}}%
\pgfpathlineto{\pgfqpoint{4.511311in}{3.573342in}}%
\pgfpathlineto{\pgfqpoint{4.512086in}{3.574017in}}%
\pgfpathlineto{\pgfqpoint{4.512474in}{3.569881in}}%
\pgfpathlineto{\pgfqpoint{4.513249in}{3.573992in}}%
\pgfpathlineto{\pgfqpoint{4.513636in}{3.573350in}}%
\pgfpathlineto{\pgfqpoint{4.514024in}{3.572797in}}%
\pgfpathlineto{\pgfqpoint{4.515186in}{3.566151in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{3.567356in}}%
\pgfpathlineto{\pgfqpoint{4.519449in}{3.542458in}}%
\pgfpathlineto{\pgfqpoint{4.530682in}{3.457875in}}%
\pgfpathlineto{\pgfqpoint{4.531070in}{3.459991in}}%
\pgfpathlineto{\pgfqpoint{4.531457in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{4.531845in}{3.454058in}}%
\pgfpathlineto{\pgfqpoint{4.532620in}{3.458127in}}%
\pgfpathlineto{\pgfqpoint{4.533395in}{3.458487in}}%
\pgfpathlineto{\pgfqpoint{4.534170in}{3.461380in}}%
\pgfpathlineto{\pgfqpoint{4.534557in}{3.465910in}}%
\pgfpathlineto{\pgfqpoint{4.535332in}{3.464433in}}%
\pgfpathlineto{\pgfqpoint{4.536883in}{3.472108in}}%
\pgfpathlineto{\pgfqpoint{4.538045in}{3.483003in}}%
\pgfpathlineto{\pgfqpoint{4.538433in}{3.482225in}}%
\pgfpathlineto{\pgfqpoint{4.539595in}{3.488997in}}%
\pgfpathlineto{\pgfqpoint{4.541533in}{3.502867in}}%
\pgfpathlineto{\pgfqpoint{4.547346in}{3.539061in}}%
\pgfpathlineto{\pgfqpoint{4.549283in}{3.543579in}}%
\pgfpathlineto{\pgfqpoint{4.550446in}{3.548001in}}%
\pgfpathlineto{\pgfqpoint{4.551996in}{3.541038in}}%
\pgfpathlineto{\pgfqpoint{4.552384in}{3.543663in}}%
\pgfpathlineto{\pgfqpoint{4.553934in}{3.534553in}}%
\pgfpathlineto{\pgfqpoint{4.569822in}{3.419608in}}%
\pgfpathlineto{\pgfqpoint{4.570210in}{3.425511in}}%
\pgfpathlineto{\pgfqpoint{4.570597in}{3.423312in}}%
\pgfpathlineto{\pgfqpoint{4.571760in}{3.417963in}}%
\pgfpathlineto{\pgfqpoint{4.573310in}{3.425821in}}%
\pgfpathlineto{\pgfqpoint{4.573698in}{3.425796in}}%
\pgfpathlineto{\pgfqpoint{4.579898in}{3.466172in}}%
\pgfpathlineto{\pgfqpoint{4.580285in}{3.464545in}}%
\pgfpathlineto{\pgfqpoint{4.582223in}{3.479858in}}%
\pgfpathlineto{\pgfqpoint{4.582611in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{4.582998in}{3.024233in}}%
\pgfpathlineto{\pgfqpoint{4.583773in}{3.492624in}}%
\pgfpathlineto{\pgfqpoint{4.584161in}{3.486304in}}%
\pgfpathlineto{\pgfqpoint{4.586486in}{3.500894in}}%
\pgfpathlineto{\pgfqpoint{4.586873in}{3.499680in}}%
\pgfpathlineto{\pgfqpoint{4.587261in}{3.501635in}}%
\pgfpathlineto{\pgfqpoint{4.588811in}{3.503579in}}%
\pgfpathlineto{\pgfqpoint{4.589199in}{3.502940in}}%
\pgfpathlineto{\pgfqpoint{4.589586in}{3.506406in}}%
\pgfpathlineto{\pgfqpoint{4.589974in}{3.502115in}}%
\pgfpathlineto{\pgfqpoint{4.590361in}{3.505904in}}%
\pgfpathlineto{\pgfqpoint{4.591911in}{3.496439in}}%
\pgfpathlineto{\pgfqpoint{4.592299in}{3.498418in}}%
\pgfpathlineto{\pgfqpoint{4.594624in}{3.482534in}}%
\pgfpathlineto{\pgfqpoint{4.596174in}{3.472909in}}%
\pgfpathlineto{\pgfqpoint{4.598112in}{3.457167in}}%
\pgfpathlineto{\pgfqpoint{4.600437in}{3.440267in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{3.418047in}}%
\pgfpathlineto{\pgfqpoint{4.604700in}{3.421289in}}%
\pgfpathlineto{\pgfqpoint{4.605087in}{3.415441in}}%
\pgfpathlineto{\pgfqpoint{4.605475in}{3.420481in}}%
\pgfpathlineto{\pgfqpoint{4.607025in}{3.412915in}}%
\pgfpathlineto{\pgfqpoint{4.608182in}{3.413331in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{3.422813in}}%
\pgfpathlineto{\pgfqpoint{4.610507in}{3.421766in}}%
\pgfpathlineto{\pgfqpoint{4.610895in}{3.422256in}}%
\pgfpathlineto{\pgfqpoint{4.617870in}{3.470152in}}%
\pgfpathlineto{\pgfqpoint{4.620195in}{3.485477in}}%
\pgfpathlineto{\pgfqpoint{4.622133in}{3.501830in}}%
\pgfpathlineto{\pgfqpoint{4.623296in}{3.499007in}}%
\pgfpathlineto{\pgfqpoint{4.623683in}{3.499586in}}%
\pgfpathlineto{\pgfqpoint{4.624846in}{3.504133in}}%
\pgfpathlineto{\pgfqpoint{4.626396in}{3.499209in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.498886in}}%
\pgfpathlineto{\pgfqpoint{4.628334in}{3.490017in}}%
\pgfpathlineto{\pgfqpoint{4.628721in}{3.492151in}}%
\pgfpathlineto{\pgfqpoint{4.629884in}{3.488762in}}%
\pgfpathlineto{\pgfqpoint{4.632209in}{3.473493in}}%
\pgfpathlineto{\pgfqpoint{4.634534in}{3.458434in}}%
\pgfpathlineto{\pgfqpoint{4.634921in}{3.461789in}}%
\pgfpathlineto{\pgfqpoint{4.636859in}{3.440426in}}%
\pgfpathlineto{\pgfqpoint{4.637247in}{3.443034in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{3.430313in}}%
\pgfpathlineto{\pgfqpoint{4.640734in}{3.418603in}}%
\pgfpathlineto{\pgfqpoint{4.641122in}{3.420977in}}%
\pgfpathlineto{\pgfqpoint{4.641509in}{3.423356in}}%
\pgfpathlineto{\pgfqpoint{4.642284in}{3.421476in}}%
\pgfpathlineto{\pgfqpoint{4.643059in}{3.422029in}}%
\pgfpathlineto{\pgfqpoint{4.643447in}{3.419177in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{3.427495in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{3.447748in}}%
\pgfpathlineto{\pgfqpoint{4.658173in}{3.528902in}}%
\pgfpathlineto{\pgfqpoint{4.658561in}{3.529083in}}%
\pgfpathlineto{\pgfqpoint{4.659336in}{3.534672in}}%
\pgfpathlineto{\pgfqpoint{4.659723in}{3.077410in}}%
\pgfpathlineto{\pgfqpoint{4.660111in}{3.535560in}}%
\pgfpathlineto{\pgfqpoint{4.660886in}{3.540044in}}%
\pgfpathlineto{\pgfqpoint{4.661661in}{3.538842in}}%
\pgfpathlineto{\pgfqpoint{4.662048in}{3.546629in}}%
\pgfpathlineto{\pgfqpoint{4.663598in}{3.537956in}}%
\pgfpathlineto{\pgfqpoint{4.663986in}{3.539414in}}%
\pgfpathlineto{\pgfqpoint{4.665924in}{3.530197in}}%
\pgfpathlineto{\pgfqpoint{4.670574in}{3.498692in}}%
\pgfpathlineto{\pgfqpoint{4.673287in}{3.476954in}}%
\pgfpathlineto{\pgfqpoint{4.674449in}{3.474369in}}%
\pgfpathlineto{\pgfqpoint{4.674837in}{3.010460in}}%
\pgfpathlineto{\pgfqpoint{4.675224in}{3.465024in}}%
\pgfpathlineto{\pgfqpoint{4.678324in}{3.452353in}}%
\pgfpathlineto{\pgfqpoint{4.679099in}{3.454092in}}%
\pgfpathlineto{\pgfqpoint{4.680650in}{3.449642in}}%
\pgfpathlineto{\pgfqpoint{4.682975in}{3.463961in}}%
\pgfpathlineto{\pgfqpoint{4.683362in}{3.463693in}}%
\pgfpathlineto{\pgfqpoint{4.687625in}{3.508875in}}%
\pgfpathlineto{\pgfqpoint{4.688891in}{3.520453in}}%
\pgfpathlineto{\pgfqpoint{4.693148in}{3.567380in}}%
\pgfpathlineto{\pgfqpoint{4.695474in}{3.585631in}}%
\pgfpathlineto{\pgfqpoint{4.695861in}{3.129228in}}%
\pgfpathlineto{\pgfqpoint{4.696249in}{3.589276in}}%
\pgfpathlineto{\pgfqpoint{4.696636in}{3.589538in}}%
\pgfpathlineto{\pgfqpoint{4.697024in}{3.597895in}}%
\pgfpathlineto{\pgfqpoint{4.697799in}{3.595144in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{4.699736in}{3.595434in}}%
\pgfpathlineto{\pgfqpoint{4.700124in}{3.598221in}}%
\pgfpathlineto{\pgfqpoint{4.700511in}{3.594166in}}%
\pgfpathlineto{\pgfqpoint{4.700899in}{3.597234in}}%
\pgfpathlineto{\pgfqpoint{4.703224in}{3.581411in}}%
\pgfpathlineto{\pgfqpoint{4.703612in}{3.582828in}}%
\pgfpathlineto{\pgfqpoint{4.706324in}{3.554757in}}%
\pgfpathlineto{\pgfqpoint{4.706712in}{3.553899in}}%
\pgfpathlineto{\pgfqpoint{4.708650in}{3.536017in}}%
\pgfpathlineto{\pgfqpoint{4.710200in}{3.521318in}}%
\pgfpathlineto{\pgfqpoint{4.710587in}{3.527516in}}%
\pgfpathlineto{\pgfqpoint{4.712137in}{3.508690in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{3.509115in}}%
\pgfpathlineto{\pgfqpoint{4.714462in}{3.495853in}}%
\pgfpathlineto{\pgfqpoint{4.714850in}{3.495485in}}%
\pgfpathlineto{\pgfqpoint{4.715237in}{3.497555in}}%
\pgfpathlineto{\pgfqpoint{4.715625in}{3.492968in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{3.497949in}}%
\pgfpathlineto{\pgfqpoint{4.716400in}{3.493864in}}%
\pgfpathlineto{\pgfqpoint{4.716788in}{3.493056in}}%
\pgfpathlineto{\pgfqpoint{4.717175in}{3.494573in}}%
\pgfpathlineto{\pgfqpoint{4.717563in}{3.495010in}}%
\pgfpathlineto{\pgfqpoint{4.719113in}{3.501355in}}%
\pgfpathlineto{\pgfqpoint{4.719500in}{3.499088in}}%
\pgfpathlineto{\pgfqpoint{4.720275in}{3.509076in}}%
\pgfpathlineto{\pgfqpoint{4.720663in}{3.053695in}}%
\pgfpathlineto{\pgfqpoint{4.721050in}{3.515735in}}%
\pgfpathlineto{\pgfqpoint{4.721438in}{3.517110in}}%
\pgfpathlineto{\pgfqpoint{4.729188in}{3.615151in}}%
\pgfpathlineto{\pgfqpoint{4.734226in}{3.652954in}}%
\pgfpathlineto{\pgfqpoint{4.734614in}{3.649455in}}%
\pgfpathlineto{\pgfqpoint{4.735001in}{3.654792in}}%
\pgfpathlineto{\pgfqpoint{4.735776in}{3.654079in}}%
\pgfpathlineto{\pgfqpoint{4.736164in}{3.659080in}}%
\pgfpathlineto{\pgfqpoint{4.737326in}{3.651330in}}%
\pgfpathlineto{\pgfqpoint{4.737714in}{3.652209in}}%
\pgfpathlineto{\pgfqpoint{4.738101in}{3.652388in}}%
\pgfpathlineto{\pgfqpoint{4.744689in}{3.596243in}}%
\pgfpathlineto{\pgfqpoint{4.752052in}{3.533221in}}%
\pgfpathlineto{\pgfqpoint{4.752440in}{3.535278in}}%
\pgfpathlineto{\pgfqpoint{4.753990in}{3.527650in}}%
\pgfpathlineto{\pgfqpoint{4.754765in}{3.527899in}}%
\pgfpathlineto{\pgfqpoint{4.755928in}{3.533433in}}%
\pgfpathlineto{\pgfqpoint{4.755540in}{3.527725in}}%
\pgfpathlineto{\pgfqpoint{4.756315in}{3.532318in}}%
\pgfpathlineto{\pgfqpoint{4.756703in}{3.532221in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{3.557849in}}%
\pgfpathlineto{\pgfqpoint{4.760578in}{3.102524in}}%
\pgfpathlineto{\pgfqpoint{4.760966in}{3.564566in}}%
\pgfpathlineto{\pgfqpoint{4.761353in}{3.564055in}}%
\pgfpathlineto{\pgfqpoint{4.764066in}{3.600364in}}%
\pgfpathlineto{\pgfqpoint{4.768328in}{3.654066in}}%
\pgfpathlineto{\pgfqpoint{4.769104in}{3.657221in}}%
\pgfpathlineto{\pgfqpoint{4.772979in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.773366in}{3.678478in}}%
\pgfpathlineto{\pgfqpoint{4.774141in}{3.679757in}}%
\pgfpathlineto{\pgfqpoint{4.774529in}{3.673763in}}%
\pgfpathlineto{\pgfqpoint{4.775304in}{3.681604in}}%
\pgfpathlineto{\pgfqpoint{4.775691in}{3.677554in}}%
\pgfpathlineto{\pgfqpoint{4.783824in}{3.609331in}}%
\pgfpathlineto{\pgfqpoint{4.784212in}{3.609752in}}%
\pgfpathlineto{\pgfqpoint{4.786537in}{3.582495in}}%
\pgfpathlineto{\pgfqpoint{4.786925in}{3.124132in}}%
\pgfpathlineto{\pgfqpoint{4.787312in}{3.573815in}}%
\pgfpathlineto{\pgfqpoint{4.787700in}{3.576543in}}%
\pgfpathlineto{\pgfqpoint{4.790412in}{3.553409in}}%
\pgfpathlineto{\pgfqpoint{4.790800in}{3.555318in}}%
\pgfpathlineto{\pgfqpoint{4.791187in}{3.548870in}}%
\pgfpathlineto{\pgfqpoint{4.791962in}{3.552777in}}%
\pgfpathlineto{\pgfqpoint{4.793125in}{3.551056in}}%
\pgfpathlineto{\pgfqpoint{4.795450in}{3.559156in}}%
\pgfpathlineto{\pgfqpoint{4.796225in}{3.563944in}}%
\pgfpathlineto{\pgfqpoint{4.798550in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{4.800100in}{3.596282in}}%
\pgfpathlineto{\pgfqpoint{4.800488in}{3.594469in}}%
\pgfpathlineto{\pgfqpoint{4.801651in}{3.606654in}}%
\pgfpathlineto{\pgfqpoint{4.802038in}{3.153350in}}%
\pgfpathlineto{\pgfqpoint{4.802426in}{3.614633in}}%
\pgfpathlineto{\pgfqpoint{4.802813in}{3.615536in}}%
\pgfpathlineto{\pgfqpoint{4.805138in}{3.637999in}}%
\pgfpathlineto{\pgfqpoint{4.805526in}{3.637253in}}%
\pgfpathlineto{\pgfqpoint{4.807463in}{3.650951in}}%
\pgfpathlineto{\pgfqpoint{4.809014in}{3.662201in}}%
\pgfpathlineto{\pgfqpoint{4.810176in}{3.658812in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{3.658506in}}%
\pgfpathlineto{\pgfqpoint{4.811726in}{3.662128in}}%
\pgfpathlineto{\pgfqpoint{4.813276in}{3.652684in}}%
\pgfpathlineto{\pgfqpoint{4.813664in}{3.653514in}}%
\pgfpathlineto{\pgfqpoint{4.814439in}{3.654409in}}%
\pgfpathlineto{\pgfqpoint{4.824515in}{3.574874in}}%
\pgfpathlineto{\pgfqpoint{4.824902in}{3.576534in}}%
\pgfpathlineto{\pgfqpoint{4.826452in}{3.563489in}}%
\pgfpathlineto{\pgfqpoint{4.826840in}{3.566545in}}%
\pgfpathlineto{\pgfqpoint{4.827227in}{3.561100in}}%
\pgfpathlineto{\pgfqpoint{4.827615in}{3.564304in}}%
\pgfpathlineto{\pgfqpoint{4.829552in}{3.558774in}}%
\pgfpathlineto{\pgfqpoint{4.829940in}{3.559131in}}%
\pgfpathlineto{\pgfqpoint{4.830328in}{3.556985in}}%
\pgfpathlineto{\pgfqpoint{4.831103in}{3.556699in}}%
\pgfpathlineto{\pgfqpoint{4.831878in}{3.563761in}}%
\pgfpathlineto{\pgfqpoint{4.836140in}{3.587903in}}%
\pgfpathlineto{\pgfqpoint{4.837303in}{3.600962in}}%
\pgfpathlineto{\pgfqpoint{4.838078in}{3.600334in}}%
\pgfpathlineto{\pgfqpoint{4.840016in}{3.620005in}}%
\pgfpathlineto{\pgfqpoint{4.841178in}{3.619471in}}%
\pgfpathlineto{\pgfqpoint{4.845053in}{3.629804in}}%
\pgfpathlineto{\pgfqpoint{4.845828in}{3.628717in}}%
\pgfpathlineto{\pgfqpoint{4.846216in}{3.626052in}}%
\pgfpathlineto{\pgfqpoint{4.846991in}{3.627313in}}%
\pgfpathlineto{\pgfqpoint{4.847766in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{4.848541in}{3.624316in}}%
\pgfpathlineto{\pgfqpoint{4.848929in}{3.626770in}}%
\pgfpathlineto{\pgfqpoint{4.850479in}{3.614535in}}%
\pgfpathlineto{\pgfqpoint{4.858229in}{3.563936in}}%
\pgfpathlineto{\pgfqpoint{4.859392in}{3.557821in}}%
\pgfpathlineto{\pgfqpoint{4.859779in}{3.097970in}}%
\pgfpathlineto{\pgfqpoint{4.860167in}{3.554193in}}%
\pgfpathlineto{\pgfqpoint{4.861330in}{3.549368in}}%
\pgfpathlineto{\pgfqpoint{4.861712in}{3.549655in}}%
\pgfpathlineto{\pgfqpoint{4.862875in}{3.542655in}}%
\pgfpathlineto{\pgfqpoint{4.863262in}{3.544829in}}%
\pgfpathlineto{\pgfqpoint{4.864037in}{3.544578in}}%
\pgfpathlineto{\pgfqpoint{4.865200in}{3.542784in}}%
\pgfpathlineto{\pgfqpoint{4.865587in}{3.551662in}}%
\pgfpathlineto{\pgfqpoint{4.866362in}{3.546230in}}%
\pgfpathlineto{\pgfqpoint{4.867525in}{3.548892in}}%
\pgfpathlineto{\pgfqpoint{4.874888in}{3.587023in}}%
\pgfpathlineto{\pgfqpoint{4.875275in}{3.584015in}}%
\pgfpathlineto{\pgfqpoint{4.876825in}{3.596407in}}%
\pgfpathlineto{\pgfqpoint{4.877213in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{4.879151in}{3.608779in}}%
\pgfpathlineto{\pgfqpoint{4.879538in}{3.605004in}}%
\pgfpathlineto{\pgfqpoint{4.880313in}{3.606546in}}%
\pgfpathlineto{\pgfqpoint{4.881476in}{3.612044in}}%
\pgfpathlineto{\pgfqpoint{4.883026in}{3.606365in}}%
\pgfpathlineto{\pgfqpoint{4.883413in}{3.609563in}}%
\pgfpathlineto{\pgfqpoint{4.883801in}{3.604836in}}%
\pgfpathlineto{\pgfqpoint{4.884188in}{3.608688in}}%
\pgfpathlineto{\pgfqpoint{4.887676in}{3.588827in}}%
\pgfpathlineto{\pgfqpoint{4.888064in}{3.590341in}}%
\pgfpathlineto{\pgfqpoint{4.888839in}{3.589699in}}%
\pgfpathlineto{\pgfqpoint{4.890389in}{3.577608in}}%
\pgfpathlineto{\pgfqpoint{4.890776in}{3.578941in}}%
\pgfpathlineto{\pgfqpoint{4.891164in}{3.586281in}}%
\pgfpathlineto{\pgfqpoint{4.891551in}{3.576365in}}%
\pgfpathlineto{\pgfqpoint{4.893489in}{3.566324in}}%
\pgfpathlineto{\pgfqpoint{4.893877in}{3.571135in}}%
\pgfpathlineto{\pgfqpoint{4.894264in}{3.563074in}}%
\pgfpathlineto{\pgfqpoint{4.898914in}{3.550757in}}%
\pgfpathlineto{\pgfqpoint{4.899302in}{3.553038in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{3.549556in}}%
\pgfpathlineto{\pgfqpoint{4.901627in}{3.550409in}}%
\pgfpathlineto{\pgfqpoint{4.902402in}{3.551062in}}%
\pgfpathlineto{\pgfqpoint{4.902790in}{3.547067in}}%
\pgfpathlineto{\pgfqpoint{4.904727in}{3.559253in}}%
\pgfpathlineto{\pgfqpoint{4.905502in}{3.559240in}}%
\pgfpathlineto{\pgfqpoint{4.907827in}{3.569837in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{3.580746in}}%
\pgfpathlineto{\pgfqpoint{4.909378in}{3.579145in}}%
\pgfpathlineto{\pgfqpoint{4.910540in}{3.585307in}}%
\pgfpathlineto{\pgfqpoint{4.912865in}{3.596507in}}%
\pgfpathlineto{\pgfqpoint{4.914803in}{3.604590in}}%
\pgfpathlineto{\pgfqpoint{4.915191in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{4.915578in}{3.606104in}}%
\pgfpathlineto{\pgfqpoint{4.917516in}{3.614897in}}%
\pgfpathlineto{\pgfqpoint{4.917903in}{3.610012in}}%
\pgfpathlineto{\pgfqpoint{4.918291in}{3.618470in}}%
\pgfpathlineto{\pgfqpoint{4.918678in}{3.615198in}}%
\pgfpathlineto{\pgfqpoint{4.919453in}{3.616145in}}%
\pgfpathlineto{\pgfqpoint{4.919841in}{3.615882in}}%
\pgfpathlineto{\pgfqpoint{4.921391in}{3.620443in}}%
\pgfpathlineto{\pgfqpoint{4.922941in}{3.614374in}}%
\pgfpathlineto{\pgfqpoint{4.923328in}{3.616881in}}%
\pgfpathlineto{\pgfqpoint{4.923716in}{3.612845in}}%
\pgfpathlineto{\pgfqpoint{4.924104in}{3.615967in}}%
\pgfpathlineto{\pgfqpoint{4.925654in}{3.607322in}}%
\pgfpathlineto{\pgfqpoint{4.926041in}{3.607524in}}%
\pgfpathlineto{\pgfqpoint{4.929529in}{3.590663in}}%
\pgfpathlineto{\pgfqpoint{4.929916in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{4.930304in}{3.587328in}}%
\pgfpathlineto{\pgfqpoint{4.931079in}{3.588874in}}%
\pgfpathlineto{\pgfqpoint{4.933404in}{3.580718in}}%
\pgfpathlineto{\pgfqpoint{4.933792in}{3.585704in}}%
\pgfpathlineto{\pgfqpoint{4.934179in}{3.578239in}}%
\pgfpathlineto{\pgfqpoint{4.935342in}{3.576133in}}%
\pgfpathlineto{\pgfqpoint{4.936117in}{3.574772in}}%
\pgfpathlineto{\pgfqpoint{4.936504in}{3.579511in}}%
\pgfpathlineto{\pgfqpoint{4.937667in}{3.572555in}}%
\pgfpathlineto{\pgfqpoint{4.938054in}{3.572886in}}%
\pgfpathlineto{\pgfqpoint{4.938830in}{3.572279in}}%
\pgfpathlineto{\pgfqpoint{4.939217in}{3.575189in}}%
\pgfpathlineto{\pgfqpoint{4.939605in}{3.572683in}}%
\pgfpathlineto{\pgfqpoint{4.940380in}{3.574341in}}%
\pgfpathlineto{\pgfqpoint{4.941542in}{3.575817in}}%
\pgfpathlineto{\pgfqpoint{4.941930in}{3.574428in}}%
\pgfpathlineto{\pgfqpoint{4.943867in}{3.588716in}}%
\pgfpathlineto{\pgfqpoint{4.944255in}{3.586051in}}%
\pgfpathlineto{\pgfqpoint{4.944642in}{3.586224in}}%
\pgfpathlineto{\pgfqpoint{4.946575in}{3.596140in}}%
\pgfpathlineto{\pgfqpoint{4.946962in}{3.593718in}}%
\pgfpathlineto{\pgfqpoint{4.948900in}{3.607786in}}%
\pgfpathlineto{\pgfqpoint{4.952388in}{3.629195in}}%
\pgfpathlineto{\pgfqpoint{4.952775in}{3.626933in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{3.633673in}}%
\pgfpathlineto{\pgfqpoint{4.953938in}{3.631534in}}%
\pgfpathlineto{\pgfqpoint{4.955100in}{3.638123in}}%
\pgfpathlineto{\pgfqpoint{4.955488in}{3.632383in}}%
\pgfpathlineto{\pgfqpoint{4.955876in}{3.643962in}}%
\pgfpathlineto{\pgfqpoint{4.956651in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{4.957038in}{3.639970in}}%
\pgfpathlineto{\pgfqpoint{4.958201in}{3.642242in}}%
\pgfpathlineto{\pgfqpoint{4.958976in}{3.642434in}}%
\pgfpathlineto{\pgfqpoint{4.959363in}{3.637523in}}%
\pgfpathlineto{\pgfqpoint{4.960526in}{3.642223in}}%
\pgfpathlineto{\pgfqpoint{4.960913in}{3.642173in}}%
\pgfpathlineto{\pgfqpoint{4.962463in}{3.639593in}}%
\pgfpathlineto{\pgfqpoint{4.964401in}{3.635432in}}%
\pgfpathlineto{\pgfqpoint{4.964789in}{3.637844in}}%
\pgfpathlineto{\pgfqpoint{4.965176in}{3.631800in}}%
\pgfpathlineto{\pgfqpoint{4.965564in}{3.635316in}}%
\pgfpathlineto{\pgfqpoint{4.965951in}{3.173475in}}%
\pgfpathlineto{\pgfqpoint{4.966339in}{3.628295in}}%
\pgfpathlineto{\pgfqpoint{4.967889in}{3.621393in}}%
\pgfpathlineto{\pgfqpoint{4.968276in}{3.626003in}}%
\pgfpathlineto{\pgfqpoint{4.968664in}{3.620716in}}%
\pgfpathlineto{\pgfqpoint{4.969051in}{3.611226in}}%
\pgfpathlineto{\pgfqpoint{4.969439in}{3.620771in}}%
\pgfpathlineto{\pgfqpoint{4.969826in}{3.617669in}}%
\pgfpathlineto{\pgfqpoint{4.971377in}{3.610649in}}%
\pgfpathlineto{\pgfqpoint{4.971764in}{3.605197in}}%
\pgfpathlineto{\pgfqpoint{4.972539in}{3.607925in}}%
\pgfpathlineto{\pgfqpoint{4.975639in}{3.601361in}}%
\pgfpathlineto{\pgfqpoint{4.976027in}{3.601532in}}%
\pgfpathlineto{\pgfqpoint{4.977964in}{3.602972in}}%
\pgfpathlineto{\pgfqpoint{4.978352in}{3.602325in}}%
\pgfpathlineto{\pgfqpoint{4.978740in}{3.602880in}}%
\pgfpathlineto{\pgfqpoint{4.979515in}{3.604308in}}%
\pgfpathlineto{\pgfqpoint{4.980677in}{3.612008in}}%
\pgfpathlineto{\pgfqpoint{4.981065in}{3.610574in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.614701in}}%
\pgfpathlineto{\pgfqpoint{4.988815in}{3.652554in}}%
\pgfpathlineto{\pgfqpoint{4.990365in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{4.990753in}{3.206284in}}%
\pgfpathlineto{\pgfqpoint{4.991140in}{3.666697in}}%
\pgfpathlineto{\pgfqpoint{4.995016in}{3.689637in}}%
\pgfpathlineto{\pgfqpoint{4.995403in}{3.685630in}}%
\pgfpathlineto{\pgfqpoint{4.995791in}{3.690549in}}%
\pgfpathlineto{\pgfqpoint{4.996178in}{3.688596in}}%
\pgfpathlineto{\pgfqpoint{4.997728in}{3.690049in}}%
\pgfpathlineto{\pgfqpoint{4.998116in}{3.689525in}}%
\pgfpathlineto{\pgfqpoint{4.999278in}{3.684602in}}%
\pgfpathlineto{\pgfqpoint{5.000053in}{3.688382in}}%
\pgfpathlineto{\pgfqpoint{5.000441in}{3.687995in}}%
\pgfpathlineto{\pgfqpoint{5.000828in}{3.687943in}}%
\pgfpathlineto{\pgfqpoint{5.002766in}{3.681447in}}%
\pgfpathlineto{\pgfqpoint{5.005091in}{3.671803in}}%
\pgfpathlineto{\pgfqpoint{5.005479in}{3.674298in}}%
\pgfpathlineto{\pgfqpoint{5.005866in}{3.211926in}}%
\pgfpathlineto{\pgfqpoint{5.006254in}{3.666284in}}%
\pgfpathlineto{\pgfqpoint{5.008192in}{3.653789in}}%
\pgfpathlineto{\pgfqpoint{5.008579in}{3.659135in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{3.653562in}}%
\pgfpathlineto{\pgfqpoint{5.011679in}{3.637035in}}%
\pgfpathlineto{\pgfqpoint{5.012067in}{3.638515in}}%
\pgfpathlineto{\pgfqpoint{5.012454in}{3.640002in}}%
\pgfpathlineto{\pgfqpoint{5.012842in}{3.638251in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{3.632880in}}%
\pgfpathlineto{\pgfqpoint{5.014779in}{3.636061in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{3.636019in}}%
\pgfpathlineto{\pgfqpoint{5.019430in}{3.648040in}}%
\pgfpathlineto{\pgfqpoint{5.020592in}{3.664163in}}%
\pgfpathlineto{\pgfqpoint{5.020980in}{3.659818in}}%
\pgfpathlineto{\pgfqpoint{5.021755in}{3.662939in}}%
\pgfpathlineto{\pgfqpoint{5.023693in}{3.680717in}}%
\pgfpathlineto{\pgfqpoint{5.029893in}{3.733499in}}%
\pgfpathlineto{\pgfqpoint{5.030280in}{3.736573in}}%
\pgfpathlineto{\pgfqpoint{5.030668in}{3.280571in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{3.737495in}}%
\pgfpathlineto{\pgfqpoint{5.032600in}{3.747799in}}%
\pgfpathlineto{\pgfqpoint{5.033376in}{3.750512in}}%
\pgfpathlineto{\pgfqpoint{5.033763in}{3.747747in}}%
\pgfpathlineto{\pgfqpoint{5.034151in}{3.756582in}}%
\pgfpathlineto{\pgfqpoint{5.034926in}{3.752477in}}%
\pgfpathlineto{\pgfqpoint{5.036088in}{3.751743in}}%
\pgfpathlineto{\pgfqpoint{5.036476in}{3.754381in}}%
\pgfpathlineto{\pgfqpoint{5.036863in}{3.750324in}}%
\pgfpathlineto{\pgfqpoint{5.037251in}{3.753318in}}%
\pgfpathlineto{\pgfqpoint{5.038801in}{3.741789in}}%
\pgfpathlineto{\pgfqpoint{5.039188in}{3.285000in}}%
\pgfpathlineto{\pgfqpoint{5.039576in}{3.736933in}}%
\pgfpathlineto{\pgfqpoint{5.039963in}{3.738752in}}%
\pgfpathlineto{\pgfqpoint{5.042676in}{3.711672in}}%
\pgfpathlineto{\pgfqpoint{5.043064in}{3.712301in}}%
\pgfpathlineto{\pgfqpoint{5.044614in}{3.698405in}}%
\pgfpathlineto{\pgfqpoint{5.048489in}{3.668038in}}%
\pgfpathlineto{\pgfqpoint{5.048877in}{3.667969in}}%
\pgfpathlineto{\pgfqpoint{5.050814in}{3.655636in}}%
\pgfpathlineto{\pgfqpoint{5.051977in}{3.650579in}}%
\pgfpathlineto{\pgfqpoint{5.052364in}{3.654712in}}%
\pgfpathlineto{\pgfqpoint{5.052752in}{3.651932in}}%
\pgfpathlineto{\pgfqpoint{5.053139in}{3.649948in}}%
\pgfpathlineto{\pgfqpoint{5.053914in}{3.650456in}}%
\pgfpathlineto{\pgfqpoint{5.054302in}{3.194007in}}%
\pgfpathlineto{\pgfqpoint{5.054689in}{3.652685in}}%
\pgfpathlineto{\pgfqpoint{5.055077in}{3.651116in}}%
\pgfpathlineto{\pgfqpoint{5.057402in}{3.666537in}}%
\pgfpathlineto{\pgfqpoint{5.057790in}{3.665719in}}%
\pgfpathlineto{\pgfqpoint{5.061277in}{3.705262in}}%
\pgfpathlineto{\pgfqpoint{5.061665in}{3.702494in}}%
\pgfpathlineto{\pgfqpoint{5.062052in}{3.706184in}}%
\pgfpathlineto{\pgfqpoint{5.069803in}{3.764495in}}%
\pgfpathlineto{\pgfqpoint{5.070190in}{3.762765in}}%
\pgfpathlineto{\pgfqpoint{5.071741in}{3.767810in}}%
\pgfpathlineto{\pgfqpoint{5.072128in}{3.767751in}}%
\pgfpathlineto{\pgfqpoint{5.072903in}{3.764479in}}%
\pgfpathlineto{\pgfqpoint{5.073291in}{3.771077in}}%
\pgfpathlineto{\pgfqpoint{5.073678in}{3.768821in}}%
\pgfpathlineto{\pgfqpoint{5.075616in}{3.756411in}}%
\pgfpathlineto{\pgfqpoint{5.077553in}{3.745086in}}%
\pgfpathlineto{\pgfqpoint{5.078716in}{3.733586in}}%
\pgfpathlineto{\pgfqpoint{5.079104in}{3.274837in}}%
\pgfpathlineto{\pgfqpoint{5.079491in}{3.726873in}}%
\pgfpathlineto{\pgfqpoint{5.079879in}{3.726233in}}%
\pgfpathlineto{\pgfqpoint{5.082591in}{3.692366in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{3.690548in}}%
\pgfpathlineto{\pgfqpoint{5.085304in}{3.665326in}}%
\pgfpathlineto{\pgfqpoint{5.085691in}{3.666717in}}%
\pgfpathlineto{\pgfqpoint{5.087629in}{3.649107in}}%
\pgfpathlineto{\pgfqpoint{5.090729in}{3.634860in}}%
\pgfpathlineto{\pgfqpoint{5.091117in}{3.634770in}}%
\pgfpathlineto{\pgfqpoint{5.091892in}{3.633333in}}%
\pgfpathlineto{\pgfqpoint{5.092279in}{3.638855in}}%
\pgfpathlineto{\pgfqpoint{5.093054in}{3.634719in}}%
\pgfpathlineto{\pgfqpoint{5.093442in}{3.636792in}}%
\pgfpathlineto{\pgfqpoint{5.094605in}{3.640027in}}%
\pgfpathlineto{\pgfqpoint{5.094992in}{3.639327in}}%
\pgfpathlineto{\pgfqpoint{5.097317in}{3.655898in}}%
\pgfpathlineto{\pgfqpoint{5.097705in}{3.656085in}}%
\pgfpathlineto{\pgfqpoint{5.101193in}{3.687176in}}%
\pgfpathlineto{\pgfqpoint{5.107393in}{3.729761in}}%
\pgfpathlineto{\pgfqpoint{5.108168in}{3.729166in}}%
\pgfpathlineto{\pgfqpoint{5.109331in}{3.731502in}}%
\pgfpathlineto{\pgfqpoint{5.109718in}{3.731242in}}%
\pgfpathlineto{\pgfqpoint{5.110881in}{3.725518in}}%
\pgfpathlineto{\pgfqpoint{5.111759in}{3.732885in}}%
\pgfpathlineto{\pgfqpoint{5.112147in}{3.727824in}}%
\pgfpathlineto{\pgfqpoint{5.114084in}{3.716132in}}%
\pgfpathlineto{\pgfqpoint{5.114472in}{3.718123in}}%
\pgfpathlineto{\pgfqpoint{5.116792in}{3.696566in}}%
\pgfpathlineto{\pgfqpoint{5.126867in}{3.605951in}}%
\pgfpathlineto{\pgfqpoint{5.128030in}{3.599721in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{3.603437in}}%
\pgfpathlineto{\pgfqpoint{5.128805in}{3.599456in}}%
\pgfpathlineto{\pgfqpoint{5.129968in}{3.597045in}}%
\pgfpathlineto{\pgfqpoint{5.131130in}{3.601483in}}%
\pgfpathlineto{\pgfqpoint{5.131518in}{3.598720in}}%
\pgfpathlineto{\pgfqpoint{5.132293in}{3.599925in}}%
\pgfpathlineto{\pgfqpoint{5.135006in}{3.609367in}}%
\pgfpathlineto{\pgfqpoint{5.136556in}{3.622140in}}%
\pgfpathlineto{\pgfqpoint{5.139268in}{3.646625in}}%
\pgfpathlineto{\pgfqpoint{5.142756in}{3.677787in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{5.144694in}{3.685181in}}%
\pgfpathlineto{\pgfqpoint{5.146244in}{3.693396in}}%
\pgfpathlineto{\pgfqpoint{5.147019in}{3.691189in}}%
\pgfpathlineto{\pgfqpoint{5.148181in}{3.692449in}}%
\pgfpathlineto{\pgfqpoint{5.149731in}{3.686627in}}%
\pgfpathlineto{\pgfqpoint{5.150119in}{3.689604in}}%
\pgfpathlineto{\pgfqpoint{5.150506in}{3.687035in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{3.681237in}}%
\pgfpathlineto{\pgfqpoint{5.154769in}{3.661708in}}%
\pgfpathlineto{\pgfqpoint{5.155157in}{3.661974in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{3.637417in}}%
\pgfpathlineto{\pgfqpoint{5.157869in}{3.178595in}}%
\pgfpathlineto{\pgfqpoint{5.158257in}{3.629926in}}%
\pgfpathlineto{\pgfqpoint{5.158645in}{3.630681in}}%
\pgfpathlineto{\pgfqpoint{5.161357in}{3.604234in}}%
\pgfpathlineto{\pgfqpoint{5.161745in}{3.604841in}}%
\pgfpathlineto{\pgfqpoint{5.162132in}{3.596182in}}%
\pgfpathlineto{\pgfqpoint{5.162907in}{3.597120in}}%
\pgfpathlineto{\pgfqpoint{5.166008in}{3.587883in}}%
\pgfpathlineto{\pgfqpoint{5.167170in}{3.589843in}}%
\pgfpathlineto{\pgfqpoint{5.168333in}{3.596515in}}%
\pgfpathlineto{\pgfqpoint{5.168720in}{3.594616in}}%
\pgfpathlineto{\pgfqpoint{5.169108in}{3.595038in}}%
\pgfpathlineto{\pgfqpoint{5.172595in}{3.617563in}}%
\pgfpathlineto{\pgfqpoint{5.173758in}{3.140859in}}%
\pgfpathlineto{\pgfqpoint{5.174146in}{3.169427in}}%
\pgfpathlineto{\pgfqpoint{5.175308in}{3.641337in}}%
\pgfpathlineto{\pgfqpoint{5.181121in}{3.685783in}}%
\pgfpathlineto{\pgfqpoint{5.183446in}{3.697752in}}%
\pgfpathlineto{\pgfqpoint{5.183834in}{3.694528in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.693126in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.693126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.574872in}}%
\pgfpathlineto{\pgfqpoint{0.678903in}{2.575977in}}%
\pgfpathlineto{\pgfqpoint{0.823197in}{2.579290in}}%
\pgfpathlineto{\pgfqpoint{0.967492in}{2.584811in}}%
\pgfpathlineto{\pgfqpoint{1.111786in}{2.592542in}}%
\pgfpathlineto{\pgfqpoint{1.256080in}{2.602481in}}%
\pgfpathlineto{\pgfqpoint{1.400375in}{2.614628in}}%
\pgfpathlineto{\pgfqpoint{1.544669in}{2.628985in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{2.645550in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{2.664324in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{2.685306in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{2.708497in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{2.733897in}}%
\pgfpathlineto{\pgfqpoint{2.410435in}{2.761505in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{2.791322in}}%
\pgfpathlineto{\pgfqpoint{2.699023in}{2.823348in}}%
\pgfpathlineto{\pgfqpoint{2.847972in}{2.858724in}}%
\pgfpathlineto{\pgfqpoint{2.996921in}{2.896453in}}%
\pgfpathlineto{\pgfqpoint{3.145870in}{2.936535in}}%
\pgfpathlineto{\pgfqpoint{3.294819in}{2.978971in}}%
\pgfpathlineto{\pgfqpoint{3.443768in}{3.023761in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{3.070904in}}%
\pgfpathlineto{\pgfqpoint{3.741666in}{3.120400in}}%
\pgfpathlineto{\pgfqpoint{3.890615in}{3.172250in}}%
\pgfpathlineto{\pgfqpoint{4.039564in}{3.226453in}}%
\pgfpathlineto{\pgfqpoint{4.188513in}{3.283010in}}%
\pgfpathlineto{\pgfqpoint{4.337462in}{3.341920in}}%
\pgfpathlineto{\pgfqpoint{4.486411in}{3.403184in}}%
\pgfpathlineto{\pgfqpoint{4.635360in}{3.466801in}}%
\pgfpathlineto{\pgfqpoint{4.784308in}{3.532772in}}%
\pgfpathlineto{\pgfqpoint{4.937912in}{3.603269in}}%
\pgfpathlineto{\pgfqpoint{5.091516in}{3.676269in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.721730in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.721730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.574872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372447in}{2.612105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210284in}{2.723803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048122in}{2.909966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885960in}{3.170594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723798in}{3.505688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.574872in}}%
\pgfpathlineto{\pgfqpoint{0.874399in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{1.214188in}{2.579306in}}%
\pgfpathlineto{\pgfqpoint{1.553978in}{2.584847in}}%
\pgfpathlineto{\pgfqpoint{1.893768in}{2.592605in}}%
\pgfpathlineto{\pgfqpoint{2.233558in}{2.602580in}}%
\pgfpathlineto{\pgfqpoint{2.573347in}{2.614772in}}%
\pgfpathlineto{\pgfqpoint{2.913137in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{3.252927in}{2.645804in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{2.664646in}}%
\pgfpathlineto{\pgfqpoint{3.932507in}{2.685704in}}%
\pgfpathlineto{\pgfqpoint{4.272296in}{2.708978in}}%
\pgfpathlineto{\pgfqpoint{4.612086in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{4.951876in}{2.762178in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.782435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.831077in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.574872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372447in}{2.581611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210284in}{2.601826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048122in}{2.635519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885960in}{2.682688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723798in}{2.743335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184609in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.831077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.911077in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.911077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622109in}{3.288178in}}%
\pgfpathlineto{\pgfqpoint{2.415228in}{3.288178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.440228in}{3.288178in}}{\pgfqpoint{2.440228in}{3.313178in}}%
\pgfpathlineto{\pgfqpoint{2.440228in}{3.823577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.440228in}{3.848577in}}{\pgfqpoint{2.415228in}{3.848577in}}%
\pgfpathlineto{\pgfqpoint{0.622109in}{3.848577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597109in}{3.848577in}}{\pgfqpoint{0.597109in}{3.823577in}}%
\pgfpathlineto{\pgfqpoint{0.597109in}{3.313178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597109in}{3.288178in}}{\pgfqpoint{0.622109in}{3.288178in}}%
\pgfpathlineto{\pgfqpoint{0.622109in}{3.288178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.754827in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.754827in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.754827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.711077in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.580528in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.580528in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.580528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772109in}{3.580528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.536778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytic, ATMDEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.406228in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.406228in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.406228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772109in}{3.406228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.362478in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytic, NRLMSISE-00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/flight_test_september.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.412439in}{4.193231in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.412439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.412439in}{4.193231in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.193231in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{4.143231in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{4.143231in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{1.063231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.906311in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585223in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/09\;00{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487561in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{1.487561in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166473in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/09\;12{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.068811in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747723in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/10\;00{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.650061in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328973in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/10\;12{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231311in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{3.231311in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910223in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/11\;00{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.812561in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{3.812561in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491473in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/11\;12{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.393811in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{4.393811in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072723in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/12\;00{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.975061in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{4.975061in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653973in, y=0.261960in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022/09/12\;12{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510061in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510061in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742561in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742561in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858811in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858811in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091311in}{1.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091311in}{4.143231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795373in,y=0.184307in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time UTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{1.387248in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.387248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.387248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.387248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.344203in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{1.908653in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.908653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.908653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.908653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.865608in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{2.430058in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{2.430058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.430058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.430058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.387013in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{2.951462in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{2.951462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.951462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.951462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.908417in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.472867in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.472867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.472867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=3.429822in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.994271in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{3.994271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.994271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.994271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=3.951226in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.126546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.126546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.256897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.256897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.517600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.517600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.647951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.647951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{1.778302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{1.778302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.039004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.039004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.169355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.169355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.299706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.299706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.560409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.560409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.690760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.690760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{2.821111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{2.821111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.081813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.081813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.212164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.212164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.342516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.342516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.603218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.603218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.733569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.733569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{3.863920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{3.863920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470373in}{4.124622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120373in}{4.124622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202048in,y=2.603231in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x\) [\unit{\kilo\meter}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470555in}{3.367088in}}%
\pgfpathlineto{\pgfqpoint{0.471366in}{3.363085in}}%
\pgfpathlineto{\pgfqpoint{0.472989in}{3.371493in}}%
\pgfpathlineto{\pgfqpoint{0.473800in}{3.386395in}}%
\pgfpathlineto{\pgfqpoint{0.474612in}{3.372811in}}%
\pgfpathlineto{\pgfqpoint{0.475423in}{3.401207in}}%
\pgfpathlineto{\pgfqpoint{0.476234in}{3.384028in}}%
\pgfpathlineto{\pgfqpoint{0.477046in}{3.385811in}}%
\pgfpathlineto{\pgfqpoint{0.480291in}{3.401920in}}%
\pgfpathlineto{\pgfqpoint{0.481102in}{3.399245in}}%
\pgfpathlineto{\pgfqpoint{0.481913in}{3.410308in}}%
\pgfpathlineto{\pgfqpoint{0.482725in}{3.393972in}}%
\pgfpathlineto{\pgfqpoint{0.484347in}{3.422402in}}%
\pgfpathlineto{\pgfqpoint{0.487593in}{3.442767in}}%
\pgfpathlineto{\pgfqpoint{0.488404in}{3.430106in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{3.472971in}}%
\pgfpathlineto{\pgfqpoint{0.492461in}{3.454734in}}%
\pgfpathlineto{\pgfqpoint{0.493272in}{3.460814in}}%
\pgfpathlineto{\pgfqpoint{0.494083in}{3.479401in}}%
\pgfpathlineto{\pgfqpoint{0.494895in}{3.460107in}}%
\pgfpathlineto{\pgfqpoint{0.495706in}{3.483862in}}%
\pgfpathlineto{\pgfqpoint{0.497329in}{3.465325in}}%
\pgfpathlineto{\pgfqpoint{0.498951in}{3.462225in}}%
\pgfpathlineto{\pgfqpoint{0.499763in}{3.482875in}}%
\pgfpathlineto{\pgfqpoint{0.500574in}{3.456887in}}%
\pgfpathlineto{\pgfqpoint{0.501385in}{3.481099in}}%
\pgfpathlineto{\pgfqpoint{0.503819in}{3.452094in}}%
\pgfpathlineto{\pgfqpoint{0.504631in}{3.449277in}}%
\pgfpathlineto{\pgfqpoint{0.505442in}{3.454213in}}%
\pgfpathlineto{\pgfqpoint{0.507065in}{3.429732in}}%
\pgfpathlineto{\pgfqpoint{0.507876in}{3.435536in}}%
\pgfpathlineto{\pgfqpoint{0.508687in}{3.405120in}}%
\pgfpathlineto{\pgfqpoint{0.509499in}{3.415578in}}%
\pgfpathlineto{\pgfqpoint{0.510310in}{3.418830in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{3.374334in}}%
\pgfpathlineto{\pgfqpoint{0.515178in}{3.376228in}}%
\pgfpathlineto{\pgfqpoint{0.515989in}{3.373530in}}%
\pgfpathlineto{\pgfqpoint{0.518423in}{3.340523in}}%
\pgfpathlineto{\pgfqpoint{0.519235in}{3.357352in}}%
\pgfpathlineto{\pgfqpoint{0.520046in}{3.351163in}}%
\pgfpathlineto{\pgfqpoint{0.520857in}{3.322854in}}%
\pgfpathlineto{\pgfqpoint{0.521669in}{3.339735in}}%
\pgfpathlineto{\pgfqpoint{0.524103in}{3.297558in}}%
\pgfpathlineto{\pgfqpoint{0.524914in}{3.288065in}}%
\pgfpathlineto{\pgfqpoint{0.525725in}{3.300930in}}%
\pgfpathlineto{\pgfqpoint{0.526537in}{3.279231in}}%
\pgfpathlineto{\pgfqpoint{0.527348in}{3.292183in}}%
\pgfpathlineto{\pgfqpoint{0.529782in}{3.256064in}}%
\pgfpathlineto{\pgfqpoint{0.530593in}{3.252078in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{3.258391in}}%
\pgfpathlineto{\pgfqpoint{0.532216in}{3.248216in}}%
\pgfpathlineto{\pgfqpoint{0.533027in}{3.256211in}}%
\pgfpathlineto{\pgfqpoint{0.535461in}{3.228921in}}%
\pgfpathlineto{\pgfqpoint{0.536272in}{3.236029in}}%
\pgfpathlineto{\pgfqpoint{0.537084in}{3.235931in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{3.235947in}}%
\pgfpathlineto{\pgfqpoint{0.538707in}{3.226207in}}%
\pgfpathlineto{\pgfqpoint{0.539518in}{3.237610in}}%
\pgfpathlineto{\pgfqpoint{0.540329in}{3.223985in}}%
\pgfpathlineto{\pgfqpoint{0.541952in}{3.243438in}}%
\pgfpathlineto{\pgfqpoint{0.542763in}{3.246516in}}%
\pgfpathlineto{\pgfqpoint{0.543575in}{3.234136in}}%
\pgfpathlineto{\pgfqpoint{0.545197in}{3.270258in}}%
\pgfpathlineto{\pgfqpoint{0.546008in}{3.283980in}}%
\pgfpathlineto{\pgfqpoint{0.546820in}{3.267325in}}%
\pgfpathlineto{\pgfqpoint{0.547631in}{3.304909in}}%
\pgfpathlineto{\pgfqpoint{0.548442in}{3.281990in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{3.287433in}}%
\pgfpathlineto{\pgfqpoint{0.550876in}{3.304520in}}%
\pgfpathlineto{\pgfqpoint{0.551688in}{3.328565in}}%
\pgfpathlineto{\pgfqpoint{0.552499in}{3.316857in}}%
\pgfpathlineto{\pgfqpoint{0.553310in}{3.351898in}}%
\pgfpathlineto{\pgfqpoint{0.554122in}{3.338520in}}%
\pgfpathlineto{\pgfqpoint{0.555744in}{3.299690in}}%
\pgfpathlineto{\pgfqpoint{0.558990in}{3.347755in}}%
\pgfpathlineto{\pgfqpoint{0.559801in}{3.338477in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{3.383156in}}%
\pgfpathlineto{\pgfqpoint{0.566292in}{3.368484in}}%
\pgfpathlineto{\pgfqpoint{0.568726in}{3.401290in}}%
\pgfpathlineto{\pgfqpoint{0.569537in}{3.404956in}}%
\pgfpathlineto{\pgfqpoint{0.570348in}{3.400299in}}%
\pgfpathlineto{\pgfqpoint{0.571160in}{3.451129in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{3.862811in}}%
\pgfpathlineto{\pgfqpoint{0.743962in}{3.872747in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{3.891864in}}%
\pgfpathlineto{\pgfqpoint{0.747208in}{3.841898in}}%
\pgfpathlineto{\pgfqpoint{0.750453in}{3.866757in}}%
\pgfpathlineto{\pgfqpoint{0.752076in}{3.847586in}}%
\pgfpathlineto{\pgfqpoint{0.754510in}{3.837281in}}%
\pgfpathlineto{\pgfqpoint{0.756132in}{3.846499in}}%
\pgfpathlineto{\pgfqpoint{0.757755in}{3.841140in}}%
\pgfpathlineto{\pgfqpoint{0.759378in}{3.417973in}}%
\pgfpathlineto{\pgfqpoint{0.761000in}{3.419447in}}%
\pgfpathlineto{\pgfqpoint{0.763434in}{3.428937in}}%
\pgfpathlineto{\pgfqpoint{0.767491in}{3.447526in}}%
\pgfpathlineto{\pgfqpoint{0.768302in}{3.452823in}}%
\pgfpathlineto{\pgfqpoint{0.769114in}{3.481666in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{3.468774in}}%
\pgfpathlineto{\pgfqpoint{0.770736in}{3.508137in}}%
\pgfpathlineto{\pgfqpoint{0.773170in}{3.453739in}}%
\pgfpathlineto{\pgfqpoint{0.774793in}{3.495542in}}%
\pgfpathlineto{\pgfqpoint{0.775604in}{3.503688in}}%
\pgfpathlineto{\pgfqpoint{0.776416in}{3.534274in}}%
\pgfpathlineto{\pgfqpoint{0.777227in}{3.530764in}}%
\pgfpathlineto{\pgfqpoint{0.778038in}{3.533406in}}%
\pgfpathlineto{\pgfqpoint{0.778850in}{3.531684in}}%
\pgfpathlineto{\pgfqpoint{0.782095in}{3.572233in}}%
\pgfpathlineto{\pgfqpoint{0.783717in}{3.579432in}}%
\pgfpathlineto{\pgfqpoint{1.168482in}{3.218107in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{3.250150in}}%
\pgfpathlineto{\pgfqpoint{1.170916in}{3.227712in}}%
\pgfpathlineto{\pgfqpoint{1.172538in}{3.237407in}}%
\pgfpathlineto{\pgfqpoint{1.173350in}{3.229173in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{3.262568in}}%
\pgfpathlineto{\pgfqpoint{1.175784in}{3.237921in}}%
\pgfpathlineto{\pgfqpoint{1.176584in}{3.260457in}}%
\pgfpathlineto{\pgfqpoint{1.177396in}{3.227006in}}%
\pgfpathlineto{\pgfqpoint{1.178207in}{3.260792in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{3.222511in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{3.237754in}}%
\pgfpathlineto{\pgfqpoint{1.182264in}{3.225330in}}%
\pgfpathlineto{\pgfqpoint{1.183886in}{3.242762in}}%
\pgfpathlineto{\pgfqpoint{1.185509in}{3.225349in}}%
\pgfpathlineto{\pgfqpoint{1.186320in}{3.220837in}}%
\pgfpathlineto{\pgfqpoint{1.187131in}{3.223127in}}%
\pgfpathlineto{\pgfqpoint{1.187943in}{3.213077in}}%
\pgfpathlineto{\pgfqpoint{1.188754in}{3.214009in}}%
\pgfpathlineto{\pgfqpoint{1.189565in}{3.215469in}}%
\pgfpathlineto{\pgfqpoint{1.191999in}{3.201786in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{3.191485in}}%
\pgfpathlineto{\pgfqpoint{1.198490in}{3.180958in}}%
\pgfpathlineto{\pgfqpoint{1.199301in}{3.187905in}}%
\pgfpathlineto{\pgfqpoint{1.202547in}{3.145154in}}%
\pgfpathlineto{\pgfqpoint{1.204169in}{3.186845in}}%
\pgfpathlineto{\pgfqpoint{1.206603in}{3.137933in}}%
\pgfpathlineto{\pgfqpoint{1.207415in}{3.155355in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{3.149899in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{3.151192in}}%
\pgfpathlineto{\pgfqpoint{1.209849in}{3.172876in}}%
\pgfpathlineto{\pgfqpoint{1.210660in}{3.160520in}}%
\pgfpathlineto{\pgfqpoint{1.211471in}{3.160621in}}%
\pgfpathlineto{\pgfqpoint{1.212283in}{3.153394in}}%
\pgfpathlineto{\pgfqpoint{1.213094in}{3.160784in}}%
\pgfpathlineto{\pgfqpoint{1.213905in}{3.156225in}}%
\pgfpathlineto{\pgfqpoint{1.216339in}{3.174996in}}%
\pgfpathlineto{\pgfqpoint{1.217151in}{3.175868in}}%
\pgfpathlineto{\pgfqpoint{1.221207in}{3.200114in}}%
\pgfpathlineto{\pgfqpoint{1.222830in}{3.214246in}}%
\pgfpathlineto{\pgfqpoint{1.223641in}{3.217371in}}%
\pgfpathlineto{\pgfqpoint{1.225264in}{3.254554in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{3.218852in}}%
\pgfpathlineto{\pgfqpoint{1.228509in}{3.240210in}}%
\pgfpathlineto{\pgfqpoint{1.229320in}{3.224154in}}%
\pgfpathlineto{\pgfqpoint{1.230132in}{3.253056in}}%
\pgfpathlineto{\pgfqpoint{1.230943in}{3.234149in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{3.241853in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{3.229831in}}%
\pgfpathlineto{\pgfqpoint{1.233377in}{3.256653in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{3.252842in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{3.258127in}}%
\pgfpathlineto{\pgfqpoint{1.235811in}{3.294293in}}%
\pgfpathlineto{\pgfqpoint{1.236622in}{3.277559in}}%
\pgfpathlineto{\pgfqpoint{1.237434in}{3.278696in}}%
\pgfpathlineto{\pgfqpoint{1.238245in}{3.273620in}}%
\pgfpathlineto{\pgfqpoint{1.239056in}{3.287632in}}%
\pgfpathlineto{\pgfqpoint{1.239868in}{3.283866in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{3.314357in}}%
\pgfpathlineto{\pgfqpoint{1.242302in}{3.302741in}}%
\pgfpathlineto{\pgfqpoint{1.243113in}{3.305966in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{3.311344in}}%
\pgfpathlineto{\pgfqpoint{1.245547in}{3.309630in}}%
\pgfpathlineto{\pgfqpoint{1.247981in}{3.324130in}}%
\pgfpathlineto{\pgfqpoint{1.248792in}{3.321722in}}%
\pgfpathlineto{\pgfqpoint{1.249604in}{3.322201in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{3.318883in}}%
\pgfpathlineto{\pgfqpoint{1.252038in}{3.321692in}}%
\pgfpathlineto{\pgfqpoint{1.252849in}{3.321214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{3.337267in}}%
\pgfpathlineto{\pgfqpoint{1.254472in}{3.336906in}}%
\pgfpathlineto{\pgfqpoint{1.255283in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{1.256094in}{3.334337in}}%
\pgfpathlineto{\pgfqpoint{1.257717in}{3.306291in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{3.295059in}}%
\pgfpathlineto{\pgfqpoint{1.260151in}{3.314070in}}%
\pgfpathlineto{\pgfqpoint{1.260962in}{3.292534in}}%
\pgfpathlineto{\pgfqpoint{1.261774in}{3.311465in}}%
\pgfpathlineto{\pgfqpoint{1.264208in}{3.264117in}}%
\pgfpathlineto{\pgfqpoint{1.265019in}{3.274547in}}%
\pgfpathlineto{\pgfqpoint{1.266642in}{3.264955in}}%
\pgfpathlineto{\pgfqpoint{1.267453in}{3.280796in}}%
\pgfpathlineto{\pgfqpoint{1.269887in}{3.251467in}}%
\pgfpathlineto{\pgfqpoint{1.270698in}{3.249896in}}%
\pgfpathlineto{\pgfqpoint{1.271510in}{3.244046in}}%
\pgfpathlineto{\pgfqpoint{1.272321in}{3.244582in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{3.243380in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{3.235860in}}%
\pgfpathlineto{\pgfqpoint{1.276378in}{3.237679in}}%
\pgfpathlineto{\pgfqpoint{1.278000in}{3.232206in}}%
\pgfpathlineto{\pgfqpoint{1.278812in}{3.231865in}}%
\pgfpathlineto{\pgfqpoint{1.280434in}{3.257322in}}%
\pgfpathlineto{\pgfqpoint{1.281245in}{3.236235in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{3.270252in}}%
\pgfpathlineto{\pgfqpoint{1.284491in}{3.206444in}}%
\pgfpathlineto{\pgfqpoint{1.286113in}{3.265290in}}%
\pgfpathlineto{\pgfqpoint{1.286925in}{3.249526in}}%
\pgfpathlineto{\pgfqpoint{1.287736in}{3.276292in}}%
\pgfpathlineto{\pgfqpoint{1.290170in}{3.250972in}}%
\pgfpathlineto{\pgfqpoint{1.290981in}{3.271175in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{3.270610in}}%
\pgfpathlineto{\pgfqpoint{1.293415in}{3.308137in}}%
\pgfpathlineto{\pgfqpoint{1.295038in}{3.302165in}}%
\pgfpathlineto{\pgfqpoint{1.295849in}{3.301711in}}%
\pgfpathlineto{\pgfqpoint{1.299095in}{3.345969in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{3.345660in}}%
\pgfpathlineto{\pgfqpoint{1.305585in}{3.401352in}}%
\pgfpathlineto{\pgfqpoint{1.306397in}{3.432448in}}%
\pgfpathlineto{\pgfqpoint{1.307208in}{3.426746in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{3.422342in}}%
\pgfpathlineto{\pgfqpoint{1.308831in}{3.423537in}}%
\pgfpathlineto{\pgfqpoint{1.309642in}{3.423550in}}%
\pgfpathlineto{\pgfqpoint{1.312076in}{3.459383in}}%
\pgfpathlineto{\pgfqpoint{1.312887in}{3.428131in}}%
\pgfpathlineto{\pgfqpoint{1.313699in}{3.472479in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{3.461388in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{3.455984in}}%
\pgfpathlineto{\pgfqpoint{1.316133in}{3.440940in}}%
\pgfpathlineto{\pgfqpoint{1.316944in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{1.317755in}{3.459987in}}%
\pgfpathlineto{\pgfqpoint{1.318567in}{3.457555in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{3.491047in}}%
\pgfpathlineto{\pgfqpoint{1.321812in}{3.460004in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{3.472190in}}%
\pgfpathlineto{\pgfqpoint{1.323435in}{3.459129in}}%
\pgfpathlineto{\pgfqpoint{1.325057in}{3.482243in}}%
\pgfpathlineto{\pgfqpoint{1.326680in}{3.464114in}}%
\pgfpathlineto{\pgfqpoint{1.333982in}{3.438809in}}%
\pgfpathlineto{\pgfqpoint{1.334793in}{3.433075in}}%
\pgfpathlineto{\pgfqpoint{1.335604in}{3.442467in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{3.419484in}}%
\pgfpathlineto{\pgfqpoint{1.338038in}{3.433135in}}%
\pgfpathlineto{\pgfqpoint{1.338850in}{3.405297in}}%
\pgfpathlineto{\pgfqpoint{1.339661in}{3.424515in}}%
\pgfpathlineto{\pgfqpoint{1.341284in}{3.384676in}}%
\pgfpathlineto{\pgfqpoint{1.342095in}{3.387889in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{3.383474in}}%
\pgfpathlineto{\pgfqpoint{1.343718in}{3.398277in}}%
\pgfpathlineto{\pgfqpoint{1.344529in}{3.375295in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{3.393936in}}%
\pgfpathlineto{\pgfqpoint{1.347774in}{3.348334in}}%
\pgfpathlineto{\pgfqpoint{1.348586in}{3.359722in}}%
\pgfpathlineto{\pgfqpoint{1.349397in}{3.347736in}}%
\pgfpathlineto{\pgfqpoint{1.351020in}{3.368279in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{3.355941in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{3.352915in}}%
\pgfpathlineto{\pgfqpoint{1.354254in}{3.379703in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{3.342843in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{3.358917in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{3.353728in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{3.360733in}}%
\pgfpathlineto{\pgfqpoint{1.360745in}{3.394218in}}%
\pgfpathlineto{\pgfqpoint{1.361556in}{3.381610in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{3.384883in}}%
\pgfpathlineto{\pgfqpoint{1.363179in}{3.388161in}}%
\pgfpathlineto{\pgfqpoint{1.363990in}{3.402416in}}%
\pgfpathlineto{\pgfqpoint{1.364801in}{3.399903in}}%
\pgfpathlineto{\pgfqpoint{1.365613in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{3.403479in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{3.436361in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{3.435018in}}%
\pgfpathlineto{\pgfqpoint{1.372103in}{3.476893in}}%
\pgfpathlineto{\pgfqpoint{1.375349in}{3.507692in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{3.536059in}}%
\pgfpathlineto{\pgfqpoint{1.378594in}{3.565226in}}%
\pgfpathlineto{\pgfqpoint{1.379405in}{3.554339in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{3.585679in}}%
\pgfpathlineto{\pgfqpoint{1.381028in}{3.583150in}}%
\pgfpathlineto{\pgfqpoint{1.381839in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{3.570697in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{3.600214in}}%
\pgfpathlineto{\pgfqpoint{1.385085in}{3.604931in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{3.649681in}}%
\pgfpathlineto{\pgfqpoint{1.386707in}{3.633410in}}%
\pgfpathlineto{\pgfqpoint{1.388330in}{3.629457in}}%
\pgfpathlineto{\pgfqpoint{1.389141in}{3.653384in}}%
\pgfpathlineto{\pgfqpoint{1.389953in}{3.638055in}}%
\pgfpathlineto{\pgfqpoint{1.390764in}{3.644127in}}%
\pgfpathlineto{\pgfqpoint{1.391575in}{3.659243in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{3.650529in}}%
\pgfpathlineto{\pgfqpoint{1.394821in}{3.656733in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{3.655821in}}%
\pgfpathlineto{\pgfqpoint{1.398066in}{3.660866in}}%
\pgfpathlineto{\pgfqpoint{1.401311in}{3.649344in}}%
\pgfpathlineto{\pgfqpoint{1.402934in}{3.641800in}}%
\pgfpathlineto{\pgfqpoint{1.403745in}{3.642838in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{3.652106in}}%
\pgfpathlineto{\pgfqpoint{1.405368in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{1.406179in}{3.648198in}}%
\pgfpathlineto{\pgfqpoint{1.408613in}{3.592950in}}%
\pgfpathlineto{\pgfqpoint{1.409425in}{3.600961in}}%
\pgfpathlineto{\pgfqpoint{1.411047in}{3.582651in}}%
\pgfpathlineto{\pgfqpoint{1.411859in}{3.610605in}}%
\pgfpathlineto{\pgfqpoint{1.414293in}{3.549316in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{3.556755in}}%
\pgfpathlineto{\pgfqpoint{1.415915in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{1.416726in}{3.543542in}}%
\pgfpathlineto{\pgfqpoint{1.417538in}{3.557179in}}%
\pgfpathlineto{\pgfqpoint{1.419972in}{3.489999in}}%
\pgfpathlineto{\pgfqpoint{1.420783in}{3.497929in}}%
\pgfpathlineto{\pgfqpoint{1.423217in}{3.476053in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{3.433598in}}%
\pgfpathlineto{\pgfqpoint{1.429708in}{3.436516in}}%
\pgfpathlineto{\pgfqpoint{1.430519in}{3.445814in}}%
\pgfpathlineto{\pgfqpoint{1.431330in}{3.420469in}}%
\pgfpathlineto{\pgfqpoint{1.432142in}{3.441134in}}%
\pgfpathlineto{\pgfqpoint{1.434576in}{3.409069in}}%
\pgfpathlineto{\pgfqpoint{1.435387in}{3.410235in}}%
\pgfpathlineto{\pgfqpoint{1.436198in}{3.424824in}}%
\pgfpathlineto{\pgfqpoint{1.437010in}{3.405167in}}%
\pgfpathlineto{\pgfqpoint{1.437821in}{3.432716in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{1.443500in}{3.436739in}}%
\pgfpathlineto{\pgfqpoint{1.444312in}{3.421367in}}%
\pgfpathlineto{\pgfqpoint{1.445123in}{3.424517in}}%
\pgfpathlineto{\pgfqpoint{1.446746in}{3.434539in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{3.430013in}}%
\pgfpathlineto{\pgfqpoint{1.448368in}{3.434651in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{3.460265in}}%
\pgfpathlineto{\pgfqpoint{1.454859in}{3.512840in}}%
\pgfpathlineto{\pgfqpoint{1.458104in}{3.554380in}}%
\pgfpathlineto{\pgfqpoint{1.461350in}{3.592072in}}%
\pgfpathlineto{\pgfqpoint{1.463784in}{3.645511in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{3.639386in}}%
\pgfpathlineto{\pgfqpoint{1.466218in}{3.631060in}}%
\pgfpathlineto{\pgfqpoint{1.467840in}{3.677775in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{3.669153in}}%
\pgfpathlineto{\pgfqpoint{1.469463in}{3.701421in}}%
\pgfpathlineto{\pgfqpoint{1.470274in}{3.696416in}}%
\pgfpathlineto{\pgfqpoint{1.471085in}{3.712095in}}%
\pgfpathlineto{\pgfqpoint{1.471897in}{3.695241in}}%
\pgfpathlineto{\pgfqpoint{1.472708in}{3.709402in}}%
\pgfpathlineto{\pgfqpoint{1.473520in}{3.692039in}}%
\pgfpathlineto{\pgfqpoint{1.475142in}{3.724158in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{3.723514in}}%
\pgfpathlineto{\pgfqpoint{1.476765in}{3.724405in}}%
\pgfpathlineto{\pgfqpoint{1.478387in}{3.733407in}}%
\pgfpathlineto{\pgfqpoint{1.479199in}{3.731510in}}%
\pgfpathlineto{\pgfqpoint{1.480010in}{3.731744in}}%
\pgfpathlineto{\pgfqpoint{1.481633in}{3.735315in}}%
\pgfpathlineto{\pgfqpoint{1.482444in}{3.732634in}}%
\pgfpathlineto{\pgfqpoint{1.483255in}{3.689046in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{3.690775in}}%
\pgfpathlineto{\pgfqpoint{1.486501in}{3.669843in}}%
\pgfpathlineto{\pgfqpoint{1.487312in}{3.672640in}}%
\pgfpathlineto{\pgfqpoint{1.488123in}{3.680489in}}%
\pgfpathlineto{\pgfqpoint{1.488935in}{3.657851in}}%
\pgfpathlineto{\pgfqpoint{1.489746in}{3.677627in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{3.612484in}}%
\pgfpathlineto{\pgfqpoint{1.492991in}{3.622829in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{4.003231in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{3.605018in}}%
\pgfpathlineto{\pgfqpoint{1.495425in}{3.634489in}}%
\pgfpathlineto{\pgfqpoint{1.496237in}{3.622555in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{3.565189in}}%
\pgfpathlineto{\pgfqpoint{1.499482in}{3.560328in}}%
\pgfpathlineto{\pgfqpoint{1.501916in}{3.511019in}}%
\pgfpathlineto{\pgfqpoint{1.502727in}{3.519097in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{3.502582in}}%
\pgfpathlineto{\pgfqpoint{1.505161in}{3.478318in}}%
\pgfpathlineto{\pgfqpoint{1.505973in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{3.434204in}}%
\pgfpathlineto{\pgfqpoint{1.513275in}{3.433221in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{3.449111in}}%
\pgfpathlineto{\pgfqpoint{1.514897in}{3.419055in}}%
\pgfpathlineto{\pgfqpoint{1.515709in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{1.517331in}{3.408441in}}%
\pgfpathlineto{\pgfqpoint{1.518142in}{3.405684in}}%
\pgfpathlineto{\pgfqpoint{1.518954in}{3.406443in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.420333in}}%
\pgfpathlineto{\pgfqpoint{1.520576in}{3.397214in}}%
\pgfpathlineto{\pgfqpoint{1.521388in}{3.435445in}}%
\pgfpathlineto{\pgfqpoint{1.523822in}{3.379618in}}%
\pgfpathlineto{\pgfqpoint{1.524633in}{3.414186in}}%
\pgfpathlineto{\pgfqpoint{1.525445in}{3.389990in}}%
\pgfpathlineto{\pgfqpoint{1.526256in}{3.396099in}}%
\pgfpathlineto{\pgfqpoint{1.527067in}{3.414532in}}%
\pgfpathlineto{\pgfqpoint{1.529501in}{3.397632in}}%
\pgfpathlineto{\pgfqpoint{1.530312in}{3.394183in}}%
\pgfpathlineto{\pgfqpoint{1.531113in}{3.413251in}}%
\pgfpathlineto{\pgfqpoint{1.531924in}{3.409687in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{3.399591in}}%
\pgfpathlineto{\pgfqpoint{1.533547in}{3.416625in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{3.413000in}}%
\pgfpathlineto{\pgfqpoint{1.535981in}{3.441931in}}%
\pgfpathlineto{\pgfqpoint{1.536792in}{3.431981in}}%
\pgfpathlineto{\pgfqpoint{1.540849in}{3.453244in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{1.544905in}{3.476680in}}%
\pgfpathlineto{\pgfqpoint{1.547339in}{3.489244in}}%
\pgfpathlineto{\pgfqpoint{1.548151in}{3.499279in}}%
\pgfpathlineto{\pgfqpoint{1.548962in}{3.498876in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{3.499227in}}%
\pgfpathlineto{\pgfqpoint{1.550585in}{3.532956in}}%
\pgfpathlineto{\pgfqpoint{1.552207in}{3.507244in}}%
\pgfpathlineto{\pgfqpoint{1.553019in}{3.520863in}}%
\pgfpathlineto{\pgfqpoint{1.553830in}{3.515174in}}%
\pgfpathlineto{\pgfqpoint{1.554641in}{3.534188in}}%
\pgfpathlineto{\pgfqpoint{1.555453in}{3.492181in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{3.541915in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{3.526711in}}%
\pgfpathlineto{\pgfqpoint{1.557887in}{3.519987in}}%
\pgfpathlineto{\pgfqpoint{1.558698in}{3.502883in}}%
\pgfpathlineto{\pgfqpoint{1.559509in}{3.521298in}}%
\pgfpathlineto{\pgfqpoint{1.560321in}{3.512624in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{3.513764in}}%
\pgfpathlineto{\pgfqpoint{1.561943in}{3.542978in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{3.519980in}}%
\pgfpathlineto{\pgfqpoint{1.564377in}{3.514032in}}%
\pgfpathlineto{\pgfqpoint{1.565189in}{3.517757in}}%
\pgfpathlineto{\pgfqpoint{1.566000in}{3.509366in}}%
\pgfpathlineto{\pgfqpoint{1.567623in}{3.522564in}}%
\pgfpathlineto{\pgfqpoint{1.569245in}{3.507916in}}%
\pgfpathlineto{\pgfqpoint{1.570057in}{3.508193in}}%
\pgfpathlineto{\pgfqpoint{1.571679in}{3.499276in}}%
\pgfpathlineto{\pgfqpoint{1.572491in}{3.498969in}}%
\pgfpathlineto{\pgfqpoint{1.575736in}{3.481056in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{3.478729in}}%
\pgfpathlineto{\pgfqpoint{1.577359in}{3.472433in}}%
\pgfpathlineto{\pgfqpoint{1.578170in}{3.483906in}}%
\pgfpathlineto{\pgfqpoint{1.579793in}{3.464476in}}%
\pgfpathlineto{\pgfqpoint{1.580604in}{3.472555in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{3.452588in}}%
\pgfpathlineto{\pgfqpoint{1.582227in}{3.469696in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{3.413992in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{3.427468in}}%
\pgfpathlineto{\pgfqpoint{1.587095in}{3.413589in}}%
\pgfpathlineto{\pgfqpoint{1.587906in}{3.437718in}}%
\pgfpathlineto{\pgfqpoint{1.590340in}{3.394166in}}%
\pgfpathlineto{\pgfqpoint{1.591151in}{3.403966in}}%
\pgfpathlineto{\pgfqpoint{1.591963in}{3.392532in}}%
\pgfpathlineto{\pgfqpoint{1.592774in}{3.394124in}}%
\pgfpathlineto{\pgfqpoint{1.593585in}{3.401988in}}%
\pgfpathlineto{\pgfqpoint{1.595208in}{3.385308in}}%
\pgfpathlineto{\pgfqpoint{1.596830in}{3.381976in}}%
\pgfpathlineto{\pgfqpoint{1.597642in}{3.370184in}}%
\pgfpathlineto{\pgfqpoint{1.598453in}{3.373376in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{3.373672in}}%
\pgfpathlineto{\pgfqpoint{1.601698in}{3.363571in}}%
\pgfpathlineto{\pgfqpoint{1.602510in}{3.363604in}}%
\pgfpathlineto{\pgfqpoint{1.604132in}{3.357177in}}%
\pgfpathlineto{\pgfqpoint{1.605755in}{3.361508in}}%
\pgfpathlineto{\pgfqpoint{1.606566in}{3.388977in}}%
\pgfpathlineto{\pgfqpoint{1.607378in}{3.349041in}}%
\pgfpathlineto{\pgfqpoint{1.608189in}{3.371510in}}%
\pgfpathlineto{\pgfqpoint{1.609812in}{3.338604in}}%
\pgfpathlineto{\pgfqpoint{1.611434in}{3.338800in}}%
\pgfpathlineto{\pgfqpoint{1.612246in}{3.329609in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{3.356587in}}%
\pgfpathlineto{\pgfqpoint{1.615491in}{3.331611in}}%
\pgfpathlineto{\pgfqpoint{1.616302in}{3.277814in}}%
\pgfpathlineto{\pgfqpoint{1.617114in}{3.296898in}}%
\pgfpathlineto{\pgfqpoint{1.617925in}{3.289083in}}%
\pgfpathlineto{\pgfqpoint{1.618736in}{3.294800in}}%
\pgfpathlineto{\pgfqpoint{1.619548in}{3.308560in}}%
\pgfpathlineto{\pgfqpoint{1.621170in}{3.289669in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{3.277953in}}%
\pgfpathlineto{\pgfqpoint{1.624416in}{3.287666in}}%
\pgfpathlineto{\pgfqpoint{1.625227in}{3.285732in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{3.282734in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{3.281464in}}%
\pgfpathlineto{\pgfqpoint{1.630095in}{3.284397in}}%
\pgfpathlineto{\pgfqpoint{1.630906in}{3.280334in}}%
\pgfpathlineto{\pgfqpoint{1.632529in}{3.309443in}}%
\pgfpathlineto{\pgfqpoint{1.633340in}{3.283879in}}%
\pgfpathlineto{\pgfqpoint{1.634152in}{3.306831in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{1.635774in}{3.276513in}}%
\pgfpathlineto{\pgfqpoint{1.636586in}{3.280763in}}%
\pgfpathlineto{\pgfqpoint{1.637397in}{3.265252in}}%
\pgfpathlineto{\pgfqpoint{1.638208in}{3.302278in}}%
\pgfpathlineto{\pgfqpoint{1.639020in}{3.282667in}}%
\pgfpathlineto{\pgfqpoint{1.639831in}{3.304977in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{3.268033in}}%
\pgfpathlineto{\pgfqpoint{1.643076in}{3.289929in}}%
\pgfpathlineto{\pgfqpoint{1.643888in}{3.283213in}}%
\pgfpathlineto{\pgfqpoint{1.644699in}{3.285583in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{3.312760in}}%
\pgfpathlineto{\pgfqpoint{1.647133in}{3.293620in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{3.288998in}}%
\pgfpathlineto{\pgfqpoint{1.648755in}{3.299375in}}%
\pgfpathlineto{\pgfqpoint{1.649567in}{3.291002in}}%
\pgfpathlineto{\pgfqpoint{1.651189in}{3.308516in}}%
\pgfpathlineto{\pgfqpoint{1.652001in}{3.300953in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{3.301653in}}%
\pgfpathlineto{\pgfqpoint{1.656869in}{3.306567in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{3.308093in}}%
\pgfpathlineto{\pgfqpoint{1.659303in}{3.302921in}}%
\pgfpathlineto{\pgfqpoint{1.660114in}{3.344680in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{3.299054in}}%
\pgfpathlineto{\pgfqpoint{1.662548in}{3.296228in}}%
\pgfpathlineto{\pgfqpoint{1.664171in}{3.310103in}}%
\pgfpathlineto{\pgfqpoint{1.664982in}{3.296516in}}%
\pgfpathlineto{\pgfqpoint{1.665793in}{3.307121in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{3.269717in}}%
\pgfpathlineto{\pgfqpoint{1.669039in}{3.285536in}}%
\pgfpathlineto{\pgfqpoint{1.670661in}{3.276734in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{3.299433in}}%
\pgfpathlineto{\pgfqpoint{1.673907in}{3.256080in}}%
\pgfpathlineto{\pgfqpoint{1.674718in}{3.262118in}}%
\pgfpathlineto{\pgfqpoint{1.675529in}{3.250739in}}%
\pgfpathlineto{\pgfqpoint{1.676341in}{3.254574in}}%
\pgfpathlineto{\pgfqpoint{1.677152in}{3.265308in}}%
\pgfpathlineto{\pgfqpoint{1.679586in}{3.238136in}}%
\pgfpathlineto{\pgfqpoint{1.682831in}{3.220200in}}%
\pgfpathlineto{\pgfqpoint{1.683643in}{3.222825in}}%
\pgfpathlineto{\pgfqpoint{1.685265in}{3.205704in}}%
\pgfpathlineto{\pgfqpoint{1.686077in}{3.207710in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{3.195503in}}%
\pgfpathlineto{\pgfqpoint{1.688511in}{3.204254in}}%
\pgfpathlineto{\pgfqpoint{1.689322in}{3.186485in}}%
\pgfpathlineto{\pgfqpoint{1.690133in}{3.199942in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{3.174054in}}%
\pgfpathlineto{\pgfqpoint{1.691756in}{3.193663in}}%
\pgfpathlineto{\pgfqpoint{1.694190in}{3.138899in}}%
\pgfpathlineto{\pgfqpoint{1.695813in}{3.172589in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.151378in}}%
\pgfpathlineto{\pgfqpoint{1.697435in}{3.173439in}}%
\pgfpathlineto{\pgfqpoint{1.699869in}{3.134609in}}%
\pgfpathlineto{\pgfqpoint{1.700680in}{3.144237in}}%
\pgfpathlineto{\pgfqpoint{1.701492in}{3.139169in}}%
\pgfpathlineto{\pgfqpoint{1.703114in}{3.157464in}}%
\pgfpathlineto{\pgfqpoint{1.703926in}{3.144239in}}%
\pgfpathlineto{\pgfqpoint{1.704737in}{3.144728in}}%
\pgfpathlineto{\pgfqpoint{1.705548in}{3.143909in}}%
\pgfpathlineto{\pgfqpoint{1.706360in}{3.147106in}}%
\pgfpathlineto{\pgfqpoint{1.707171in}{3.142722in}}%
\pgfpathlineto{\pgfqpoint{1.707972in}{3.150496in}}%
\pgfpathlineto{\pgfqpoint{1.708783in}{3.138778in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{3.155425in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{3.151508in}}%
\pgfpathlineto{\pgfqpoint{1.711217in}{3.158414in}}%
\pgfpathlineto{\pgfqpoint{1.712028in}{3.183172in}}%
\pgfpathlineto{\pgfqpoint{1.712840in}{3.167197in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{3.190647in}}%
\pgfpathlineto{\pgfqpoint{1.714462in}{3.177523in}}%
\pgfpathlineto{\pgfqpoint{1.715274in}{3.183757in}}%
\pgfpathlineto{\pgfqpoint{1.716085in}{3.179631in}}%
\pgfpathlineto{\pgfqpoint{1.717708in}{3.199479in}}%
\pgfpathlineto{\pgfqpoint{1.719330in}{3.193914in}}%
\pgfpathlineto{\pgfqpoint{1.721764in}{3.220015in}}%
\pgfpathlineto{\pgfqpoint{1.729877in}{3.272189in}}%
\pgfpathlineto{\pgfqpoint{1.730689in}{3.295703in}}%
\pgfpathlineto{\pgfqpoint{1.731500in}{3.282939in}}%
\pgfpathlineto{\pgfqpoint{1.732311in}{3.306220in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{3.274983in}}%
\pgfpathlineto{\pgfqpoint{1.735557in}{3.295344in}}%
\pgfpathlineto{\pgfqpoint{1.736368in}{3.290734in}}%
\pgfpathlineto{\pgfqpoint{1.737179in}{3.298353in}}%
\pgfpathlineto{\pgfqpoint{1.737991in}{3.322818in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{3.302627in}}%
\pgfpathlineto{\pgfqpoint{1.739613in}{3.306373in}}%
\pgfpathlineto{\pgfqpoint{1.740425in}{3.301850in}}%
\pgfpathlineto{\pgfqpoint{1.742047in}{3.315025in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{1.743670in}{3.312257in}}%
\pgfpathlineto{\pgfqpoint{1.745293in}{3.300313in}}%
\pgfpathlineto{\pgfqpoint{1.746915in}{3.297548in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{3.281478in}}%
\pgfpathlineto{\pgfqpoint{1.748538in}{3.293021in}}%
\pgfpathlineto{\pgfqpoint{1.749349in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{1.750161in}{3.293340in}}%
\pgfpathlineto{\pgfqpoint{1.755029in}{3.263441in}}%
\pgfpathlineto{\pgfqpoint{1.756651in}{3.273063in}}%
\pgfpathlineto{\pgfqpoint{1.757463in}{3.251753in}}%
\pgfpathlineto{\pgfqpoint{1.758274in}{3.274908in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{3.215809in}}%
\pgfpathlineto{\pgfqpoint{1.761519in}{3.229196in}}%
\pgfpathlineto{\pgfqpoint{1.763142in}{3.212202in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{3.260858in}}%
\pgfpathlineto{\pgfqpoint{1.765576in}{3.207649in}}%
\pgfpathlineto{\pgfqpoint{1.768010in}{3.189080in}}%
\pgfpathlineto{\pgfqpoint{1.769633in}{3.206237in}}%
\pgfpathlineto{\pgfqpoint{1.771255in}{3.185839in}}%
\pgfpathlineto{\pgfqpoint{1.772067in}{3.187032in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{3.167026in}}%
\pgfpathlineto{\pgfqpoint{1.773689in}{3.181158in}}%
\pgfpathlineto{\pgfqpoint{1.774501in}{3.180920in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{3.180132in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{3.183460in}}%
\pgfpathlineto{\pgfqpoint{1.777746in}{3.181253in}}%
\pgfpathlineto{\pgfqpoint{1.780180in}{3.188399in}}%
\pgfpathlineto{\pgfqpoint{1.780991in}{3.187716in}}%
\pgfpathlineto{\pgfqpoint{1.781802in}{3.194099in}}%
\pgfpathlineto{\pgfqpoint{1.782614in}{3.215002in}}%
\pgfpathlineto{\pgfqpoint{1.783425in}{3.196211in}}%
\pgfpathlineto{\pgfqpoint{1.784236in}{3.226970in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{3.210250in}}%
\pgfpathlineto{\pgfqpoint{1.786670in}{3.211088in}}%
\pgfpathlineto{\pgfqpoint{1.787482in}{3.215503in}}%
\pgfpathlineto{\pgfqpoint{1.788293in}{3.241348in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{3.224805in}}%
\pgfpathlineto{\pgfqpoint{1.789916in}{3.251836in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{3.246704in}}%
\pgfpathlineto{\pgfqpoint{1.792350in}{3.232044in}}%
\pgfpathlineto{\pgfqpoint{1.793161in}{3.254953in}}%
\pgfpathlineto{\pgfqpoint{1.793973in}{3.254575in}}%
\pgfpathlineto{\pgfqpoint{1.794784in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{1.795595in}{3.301510in}}%
\pgfpathlineto{\pgfqpoint{1.796406in}{3.280161in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{3.283984in}}%
\pgfpathlineto{\pgfqpoint{1.798029in}{3.286629in}}%
\pgfpathlineto{\pgfqpoint{1.798840in}{3.301299in}}%
\pgfpathlineto{\pgfqpoint{1.799652in}{3.294976in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{3.340325in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{3.367010in}}%
\pgfpathlineto{\pgfqpoint{1.811822in}{3.367439in}}%
\pgfpathlineto{\pgfqpoint{1.814256in}{3.394222in}}%
\pgfpathlineto{\pgfqpoint{1.815067in}{3.378014in}}%
\pgfpathlineto{\pgfqpoint{1.815878in}{3.398182in}}%
\pgfpathlineto{\pgfqpoint{1.818312in}{3.357326in}}%
\pgfpathlineto{\pgfqpoint{1.819124in}{3.374375in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{3.368071in}}%
\pgfpathlineto{\pgfqpoint{1.820746in}{3.366577in}}%
\pgfpathlineto{\pgfqpoint{1.821558in}{3.392644in}}%
\pgfpathlineto{\pgfqpoint{1.822369in}{3.370854in}}%
\pgfpathlineto{\pgfqpoint{1.823180in}{3.371834in}}%
\pgfpathlineto{\pgfqpoint{1.823992in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{1.826426in}{3.352417in}}%
\pgfpathlineto{\pgfqpoint{1.827237in}{3.361594in}}%
\pgfpathlineto{\pgfqpoint{1.829671in}{3.325151in}}%
\pgfpathlineto{\pgfqpoint{1.830482in}{3.332166in}}%
\pgfpathlineto{\pgfqpoint{1.831294in}{3.316796in}}%
\pgfpathlineto{\pgfqpoint{1.832105in}{3.323357in}}%
\pgfpathlineto{\pgfqpoint{1.832916in}{3.318868in}}%
\pgfpathlineto{\pgfqpoint{1.833727in}{3.321390in}}%
\pgfpathlineto{\pgfqpoint{1.837784in}{3.289072in}}%
\pgfpathlineto{\pgfqpoint{1.838595in}{3.287244in}}%
\pgfpathlineto{\pgfqpoint{1.840218in}{3.298134in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{3.277781in}}%
\pgfpathlineto{\pgfqpoint{1.841841in}{3.300734in}}%
\pgfpathlineto{\pgfqpoint{1.844275in}{3.248376in}}%
\pgfpathlineto{\pgfqpoint{1.845086in}{3.264426in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{3.252513in}}%
\pgfpathlineto{\pgfqpoint{1.847520in}{3.288027in}}%
\pgfpathlineto{\pgfqpoint{1.849143in}{3.258332in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{3.258117in}}%
\pgfpathlineto{\pgfqpoint{1.850765in}{3.263773in}}%
\pgfpathlineto{\pgfqpoint{1.851577in}{3.255665in}}%
\pgfpathlineto{\pgfqpoint{1.853199in}{3.279028in}}%
\pgfpathlineto{\pgfqpoint{1.854822in}{3.251743in}}%
\pgfpathlineto{\pgfqpoint{1.856445in}{3.273918in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{3.269837in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{3.286615in}}%
\pgfpathlineto{\pgfqpoint{1.862935in}{3.312893in}}%
\pgfpathlineto{\pgfqpoint{1.865369in}{3.336681in}}%
\pgfpathlineto{\pgfqpoint{1.865586in}{3.332797in}}%
\pgfpathlineto{\pgfqpoint{1.866397in}{3.332096in}}%
\pgfpathlineto{\pgfqpoint{1.868020in}{3.365679in}}%
\pgfpathlineto{\pgfqpoint{1.868831in}{3.361357in}}%
\pgfpathlineto{\pgfqpoint{1.870454in}{3.369605in}}%
\pgfpathlineto{\pgfqpoint{1.872076in}{3.400679in}}%
\pgfpathlineto{\pgfqpoint{1.872888in}{3.395893in}}%
\pgfpathlineto{\pgfqpoint{1.875322in}{3.418685in}}%
\pgfpathlineto{\pgfqpoint{1.876133in}{3.417896in}}%
\pgfpathlineto{\pgfqpoint{1.876944in}{3.423277in}}%
\pgfpathlineto{\pgfqpoint{1.877756in}{3.418881in}}%
\pgfpathlineto{\pgfqpoint{1.880190in}{3.452562in}}%
\pgfpathlineto{\pgfqpoint{1.889103in}{3.491720in}}%
\pgfpathlineto{\pgfqpoint{1.889915in}{3.491312in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{3.489130in}}%
\pgfpathlineto{\pgfqpoint{1.891537in}{3.491849in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{3.487238in}}%
\pgfpathlineto{\pgfqpoint{1.893971in}{3.488885in}}%
\pgfpathlineto{\pgfqpoint{1.894783in}{3.487580in}}%
\pgfpathlineto{\pgfqpoint{1.895594in}{3.512655in}}%
\pgfpathlineto{\pgfqpoint{1.896405in}{3.485111in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{3.522169in}}%
\pgfpathlineto{\pgfqpoint{1.899651in}{3.459943in}}%
\pgfpathlineto{\pgfqpoint{1.900462in}{3.485787in}}%
\pgfpathlineto{\pgfqpoint{1.902085in}{3.456392in}}%
\pgfpathlineto{\pgfqpoint{1.902896in}{3.462137in}}%
\pgfpathlineto{\pgfqpoint{1.906953in}{3.434972in}}%
\pgfpathlineto{\pgfqpoint{1.907764in}{3.438759in}}%
\pgfpathlineto{\pgfqpoint{1.908575in}{3.443701in}}%
\pgfpathlineto{\pgfqpoint{1.910198in}{3.427874in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{3.415995in}}%
\pgfpathlineto{\pgfqpoint{1.914255in}{3.417587in}}%
\pgfpathlineto{\pgfqpoint{1.915877in}{3.412232in}}%
\pgfpathlineto{\pgfqpoint{1.919123in}{3.400378in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{3.407711in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{3.421311in}}%
\pgfpathlineto{\pgfqpoint{1.922368in}{3.408246in}}%
\pgfpathlineto{\pgfqpoint{1.923179in}{3.439525in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{3.409964in}}%
\pgfpathlineto{\pgfqpoint{1.925613in}{3.411231in}}%
\pgfpathlineto{\pgfqpoint{1.926424in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{1.927236in}{3.412220in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{3.419086in}}%
\pgfpathlineto{\pgfqpoint{1.928858in}{3.453339in}}%
\pgfpathlineto{\pgfqpoint{1.931293in}{3.411785in}}%
\pgfpathlineto{\pgfqpoint{1.932104in}{3.444753in}}%
\pgfpathlineto{\pgfqpoint{1.932915in}{3.442429in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{3.479525in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{3.489291in}}%
\pgfpathlineto{\pgfqpoint{1.947519in}{3.592003in}}%
\pgfpathlineto{\pgfqpoint{1.948330in}{3.576021in}}%
\pgfpathlineto{\pgfqpoint{1.949142in}{3.613807in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{3.592508in}}%
\pgfpathlineto{\pgfqpoint{1.952387in}{3.607125in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{3.628800in}}%
\pgfpathlineto{\pgfqpoint{1.954010in}{3.628019in}}%
\pgfpathlineto{\pgfqpoint{1.954821in}{3.640693in}}%
\pgfpathlineto{\pgfqpoint{1.957255in}{3.609872in}}%
\pgfpathlineto{\pgfqpoint{1.958066in}{3.625526in}}%
\pgfpathlineto{\pgfqpoint{1.959689in}{3.615954in}}%
\pgfpathlineto{\pgfqpoint{1.960500in}{3.647381in}}%
\pgfpathlineto{\pgfqpoint{1.961312in}{3.634671in}}%
\pgfpathlineto{\pgfqpoint{1.962123in}{3.635447in}}%
\pgfpathlineto{\pgfqpoint{1.962934in}{3.636857in}}%
\pgfpathlineto{\pgfqpoint{1.963746in}{3.635959in}}%
\pgfpathlineto{\pgfqpoint{1.964557in}{3.629563in}}%
\pgfpathlineto{\pgfqpoint{1.965368in}{3.637809in}}%
\pgfpathlineto{\pgfqpoint{1.966180in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{1.968613in}{3.628938in}}%
\pgfpathlineto{\pgfqpoint{1.971047in}{3.624887in}}%
\pgfpathlineto{\pgfqpoint{1.971859in}{3.619382in}}%
\pgfpathlineto{\pgfqpoint{1.972670in}{3.621142in}}%
\pgfpathlineto{\pgfqpoint{1.973481in}{3.639366in}}%
\pgfpathlineto{\pgfqpoint{1.975104in}{3.609998in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{1.979161in}{3.632414in}}%
\pgfpathlineto{\pgfqpoint{1.979972in}{3.595885in}}%
\pgfpathlineto{\pgfqpoint{1.980783in}{3.614667in}}%
\pgfpathlineto{\pgfqpoint{1.983218in}{3.561716in}}%
\pgfpathlineto{\pgfqpoint{1.984029in}{3.585848in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{3.558512in}}%
\pgfpathlineto{\pgfqpoint{1.986463in}{3.597982in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{3.580416in}}%
\pgfpathlineto{\pgfqpoint{1.988085in}{3.580980in}}%
\pgfpathlineto{\pgfqpoint{1.988897in}{3.575151in}}%
\pgfpathlineto{\pgfqpoint{1.989708in}{3.585616in}}%
\pgfpathlineto{\pgfqpoint{1.990519in}{3.578505in}}%
\pgfpathlineto{\pgfqpoint{1.992142in}{3.598527in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{3.589250in}}%
\pgfpathlineto{\pgfqpoint{1.996199in}{3.602003in}}%
\pgfpathlineto{\pgfqpoint{1.999444in}{3.622499in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{3.636577in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{3.638608in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{3.658912in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{3.682633in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{3.671426in}}%
\pgfpathlineto{\pgfqpoint{2.007557in}{3.706586in}}%
\pgfpathlineto{\pgfqpoint{2.009180in}{3.679106in}}%
\pgfpathlineto{\pgfqpoint{2.010803in}{3.704094in}}%
\pgfpathlineto{\pgfqpoint{2.011614in}{3.707222in}}%
\pgfpathlineto{\pgfqpoint{2.012425in}{3.742274in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{3.722201in}}%
\pgfpathlineto{\pgfqpoint{2.014048in}{3.737249in}}%
\pgfpathlineto{\pgfqpoint{2.014859in}{3.729828in}}%
\pgfpathlineto{\pgfqpoint{2.018105in}{3.773891in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{3.767973in}}%
\pgfpathlineto{\pgfqpoint{2.021350in}{3.775625in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{3.783351in}}%
\pgfpathlineto{\pgfqpoint{2.024595in}{3.792645in}}%
\pgfpathlineto{\pgfqpoint{2.025406in}{3.789413in}}%
\pgfpathlineto{\pgfqpoint{2.026218in}{3.787406in}}%
\pgfpathlineto{\pgfqpoint{2.027029in}{3.793854in}}%
\pgfpathlineto{\pgfqpoint{2.029463in}{3.786736in}}%
\pgfpathlineto{\pgfqpoint{2.030274in}{3.790082in}}%
\pgfpathlineto{\pgfqpoint{2.031086in}{3.805648in}}%
\pgfpathlineto{\pgfqpoint{2.031897in}{3.781848in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{3.821672in}}%
\pgfpathlineto{\pgfqpoint{2.034331in}{3.777473in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{3.773521in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{3.782729in}}%
\pgfpathlineto{\pgfqpoint{2.036765in}{3.779978in}}%
\pgfpathlineto{\pgfqpoint{2.037576in}{3.757127in}}%
\pgfpathlineto{\pgfqpoint{2.038388in}{3.774650in}}%
\pgfpathlineto{\pgfqpoint{2.040822in}{3.726102in}}%
\pgfpathlineto{\pgfqpoint{2.041633in}{3.729397in}}%
\pgfpathlineto{\pgfqpoint{2.043256in}{3.713299in}}%
\pgfpathlineto{\pgfqpoint{2.044067in}{3.730476in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{3.699974in}}%
\pgfpathlineto{\pgfqpoint{2.056237in}{3.630828in}}%
\pgfpathlineto{\pgfqpoint{2.057048in}{3.648184in}}%
\pgfpathlineto{\pgfqpoint{2.058671in}{3.618961in}}%
\pgfpathlineto{\pgfqpoint{2.060294in}{3.607859in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{3.610246in}}%
\pgfpathlineto{\pgfqpoint{2.061916in}{3.613832in}}%
\pgfpathlineto{\pgfqpoint{2.063528in}{3.607982in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{3.617244in}}%
\pgfpathlineto{\pgfqpoint{2.066773in}{3.599490in}}%
\pgfpathlineto{\pgfqpoint{2.067585in}{3.612793in}}%
\pgfpathlineto{\pgfqpoint{2.068396in}{3.612464in}}%
\pgfpathlineto{\pgfqpoint{2.069207in}{3.610509in}}%
\pgfpathlineto{\pgfqpoint{2.071641in}{3.643170in}}%
\pgfpathlineto{\pgfqpoint{2.072453in}{3.626161in}}%
\pgfpathlineto{\pgfqpoint{2.073264in}{3.652274in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{3.624395in}}%
\pgfpathlineto{\pgfqpoint{2.076509in}{3.647248in}}%
\pgfpathlineto{\pgfqpoint{2.077321in}{3.645318in}}%
\pgfpathlineto{\pgfqpoint{2.078943in}{3.682074in}}%
\pgfpathlineto{\pgfqpoint{2.079755in}{3.669268in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{3.739655in}}%
\pgfpathlineto{\pgfqpoint{2.089491in}{3.758802in}}%
\pgfpathlineto{\pgfqpoint{2.090302in}{3.748235in}}%
\pgfpathlineto{\pgfqpoint{2.091925in}{3.764107in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{3.758656in}}%
\pgfpathlineto{\pgfqpoint{2.094359in}{3.774995in}}%
\pgfpathlineto{\pgfqpoint{2.095170in}{3.770158in}}%
\pgfpathlineto{\pgfqpoint{2.095981in}{3.775184in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{3.802177in}}%
\pgfpathlineto{\pgfqpoint{2.098415in}{3.788425in}}%
\pgfpathlineto{\pgfqpoint{2.099227in}{3.813751in}}%
\pgfpathlineto{\pgfqpoint{2.101661in}{3.776781in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.795308in}}%
\pgfpathlineto{\pgfqpoint{2.103283in}{3.791688in}}%
\pgfpathlineto{\pgfqpoint{2.104095in}{3.787443in}}%
\pgfpathlineto{\pgfqpoint{2.104906in}{3.821796in}}%
\pgfpathlineto{\pgfqpoint{2.107340in}{3.778800in}}%
\pgfpathlineto{\pgfqpoint{2.108151in}{3.785821in}}%
\pgfpathlineto{\pgfqpoint{2.108963in}{3.772386in}}%
\pgfpathlineto{\pgfqpoint{2.110585in}{3.787814in}}%
\pgfpathlineto{\pgfqpoint{2.112208in}{3.763337in}}%
\pgfpathlineto{\pgfqpoint{2.113019in}{3.760467in}}%
\pgfpathlineto{\pgfqpoint{2.116264in}{3.733768in}}%
\pgfpathlineto{\pgfqpoint{2.117076in}{3.729509in}}%
\pgfpathlineto{\pgfqpoint{2.117887in}{3.747092in}}%
\pgfpathlineto{\pgfqpoint{2.120321in}{3.671828in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{3.680833in}}%
\pgfpathlineto{\pgfqpoint{2.122755in}{3.662454in}}%
\pgfpathlineto{\pgfqpoint{2.123566in}{3.670496in}}%
\pgfpathlineto{\pgfqpoint{2.124378in}{3.638716in}}%
\pgfpathlineto{\pgfqpoint{2.125189in}{3.654596in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{3.598689in}}%
\pgfpathlineto{\pgfqpoint{2.128434in}{3.588066in}}%
\pgfpathlineto{\pgfqpoint{2.129246in}{3.600162in}}%
\pgfpathlineto{\pgfqpoint{2.130057in}{3.568527in}}%
\pgfpathlineto{\pgfqpoint{2.130868in}{3.585393in}}%
\pgfpathlineto{\pgfqpoint{2.133302in}{3.518358in}}%
\pgfpathlineto{\pgfqpoint{2.134114in}{3.523933in}}%
\pgfpathlineto{\pgfqpoint{2.135736in}{3.508527in}}%
\pgfpathlineto{\pgfqpoint{2.136548in}{3.515683in}}%
\pgfpathlineto{\pgfqpoint{2.138982in}{3.480533in}}%
\pgfpathlineto{\pgfqpoint{2.139793in}{3.479976in}}%
\pgfpathlineto{\pgfqpoint{2.141416in}{3.467203in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{3.465593in}}%
\pgfpathlineto{\pgfqpoint{2.143038in}{3.479049in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{3.453360in}}%
\pgfpathlineto{\pgfqpoint{2.145472in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{2.148718in}{3.438003in}}%
\pgfpathlineto{\pgfqpoint{2.149529in}{3.445990in}}%
\pgfpathlineto{\pgfqpoint{2.150340in}{3.443761in}}%
\pgfpathlineto{\pgfqpoint{2.151152in}{3.446474in}}%
\pgfpathlineto{\pgfqpoint{2.151963in}{3.445957in}}%
\pgfpathlineto{\pgfqpoint{2.152774in}{3.446368in}}%
\pgfpathlineto{\pgfqpoint{2.155208in}{3.477052in}}%
\pgfpathlineto{\pgfqpoint{2.156019in}{3.464361in}}%
\pgfpathlineto{\pgfqpoint{2.156831in}{3.488436in}}%
\pgfpathlineto{\pgfqpoint{2.159265in}{3.462981in}}%
\pgfpathlineto{\pgfqpoint{2.160888in}{3.487167in}}%
\pgfpathlineto{\pgfqpoint{2.161699in}{3.496329in}}%
\pgfpathlineto{\pgfqpoint{2.162510in}{3.524411in}}%
\pgfpathlineto{\pgfqpoint{2.163321in}{3.512589in}}%
\pgfpathlineto{\pgfqpoint{2.167378in}{3.544578in}}%
\pgfpathlineto{\pgfqpoint{2.169812in}{3.570857in}}%
\pgfpathlineto{\pgfqpoint{2.170623in}{3.574161in}}%
\pgfpathlineto{\pgfqpoint{2.171435in}{3.596021in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{3.583078in}}%
\pgfpathlineto{\pgfqpoint{2.177925in}{3.618270in}}%
\pgfpathlineto{\pgfqpoint{2.178737in}{3.614757in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{3.630656in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{3.642993in}}%
\pgfpathlineto{\pgfqpoint{2.181982in}{3.628517in}}%
\pgfpathlineto{\pgfqpoint{2.182793in}{3.654584in}}%
\pgfpathlineto{\pgfqpoint{2.185227in}{3.610877in}}%
\pgfpathlineto{\pgfqpoint{2.186039in}{3.627561in}}%
\pgfpathlineto{\pgfqpoint{2.186850in}{3.621979in}}%
\pgfpathlineto{\pgfqpoint{2.187661in}{3.617626in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{3.645850in}}%
\pgfpathlineto{\pgfqpoint{2.190907in}{3.598824in}}%
\pgfpathlineto{\pgfqpoint{2.191718in}{3.603617in}}%
\pgfpathlineto{\pgfqpoint{2.192529in}{3.589932in}}%
\pgfpathlineto{\pgfqpoint{2.193341in}{3.591605in}}%
\pgfpathlineto{\pgfqpoint{2.194152in}{3.598259in}}%
\pgfpathlineto{\pgfqpoint{2.195775in}{3.569477in}}%
\pgfpathlineto{\pgfqpoint{2.197397in}{3.558352in}}%
\pgfpathlineto{\pgfqpoint{2.199020in}{3.537759in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{3.543532in}}%
\pgfpathlineto{\pgfqpoint{2.202265in}{3.482167in}}%
\pgfpathlineto{\pgfqpoint{2.203077in}{3.487492in}}%
\pgfpathlineto{\pgfqpoint{2.204699in}{3.466451in}}%
\pgfpathlineto{\pgfqpoint{2.206322in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{2.207133in}{3.173893in}}%
\pgfpathlineto{\pgfqpoint{2.207944in}{3.137823in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{3.152220in}}%
\pgfpathlineto{\pgfqpoint{2.211190in}{3.094423in}}%
\pgfpathlineto{\pgfqpoint{2.212001in}{3.086605in}}%
\pgfpathlineto{\pgfqpoint{2.212812in}{3.095686in}}%
\pgfpathlineto{\pgfqpoint{2.213624in}{3.063937in}}%
\pgfpathlineto{\pgfqpoint{2.214435in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{2.216869in}{3.014384in}}%
\pgfpathlineto{\pgfqpoint{2.217680in}{3.023588in}}%
\pgfpathlineto{\pgfqpoint{2.219303in}{3.005104in}}%
\pgfpathlineto{\pgfqpoint{2.220114in}{3.015291in}}%
\pgfpathlineto{\pgfqpoint{2.221737in}{2.985962in}}%
\pgfpathlineto{\pgfqpoint{2.224171in}{2.962384in}}%
\pgfpathlineto{\pgfqpoint{2.224982in}{2.985622in}}%
\pgfpathlineto{\pgfqpoint{2.227416in}{2.963788in}}%
\pgfpathlineto{\pgfqpoint{2.228228in}{2.969236in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.232284in}{2.971603in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{2.977227in}}%
\pgfpathlineto{\pgfqpoint{2.237152in}{2.995440in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{3.001784in}}%
\pgfpathlineto{\pgfqpoint{2.238775in}{3.028099in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.015305in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{3.090145in}}%
\pgfpathlineto{\pgfqpoint{2.247689in}{3.114612in}}%
\pgfpathlineto{\pgfqpoint{2.248500in}{3.103117in}}%
\pgfpathlineto{\pgfqpoint{2.250123in}{3.143407in}}%
\pgfpathlineto{\pgfqpoint{2.251745in}{3.118872in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{3.148195in}}%
\pgfpathlineto{\pgfqpoint{2.254179in}{3.146738in}}%
\pgfpathlineto{\pgfqpoint{2.254991in}{3.180260in}}%
\pgfpathlineto{\pgfqpoint{2.255802in}{3.148782in}}%
\pgfpathlineto{\pgfqpoint{2.256613in}{3.169984in}}%
\pgfpathlineto{\pgfqpoint{2.257425in}{3.168049in}}%
\pgfpathlineto{\pgfqpoint{2.258236in}{3.179605in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{2.260670in}{3.198084in}}%
\pgfpathlineto{\pgfqpoint{2.261481in}{3.193412in}}%
\pgfpathlineto{\pgfqpoint{2.265538in}{3.201113in}}%
\pgfpathlineto{\pgfqpoint{2.266349in}{3.197364in}}%
\pgfpathlineto{\pgfqpoint{2.267161in}{3.200548in}}%
\pgfpathlineto{\pgfqpoint{2.271217in}{3.179841in}}%
\pgfpathlineto{\pgfqpoint{2.272029in}{3.174355in}}%
\pgfpathlineto{\pgfqpoint{2.272840in}{3.174657in}}%
\pgfpathlineto{\pgfqpoint{2.273651in}{3.182646in}}%
\pgfpathlineto{\pgfqpoint{2.274463in}{3.160094in}}%
\pgfpathlineto{\pgfqpoint{2.275274in}{3.194296in}}%
\pgfpathlineto{\pgfqpoint{2.277708in}{3.116390in}}%
\pgfpathlineto{\pgfqpoint{2.278519in}{3.144438in}}%
\pgfpathlineto{\pgfqpoint{2.280142in}{3.108239in}}%
\pgfpathlineto{\pgfqpoint{2.280953in}{3.129144in}}%
\pgfpathlineto{\pgfqpoint{2.285010in}{3.062347in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{3.059755in}}%
\pgfpathlineto{\pgfqpoint{2.286632in}{3.062729in}}%
\pgfpathlineto{\pgfqpoint{2.289066in}{3.032247in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{3.028718in}}%
\pgfpathlineto{\pgfqpoint{2.291500in}{3.013731in}}%
\pgfpathlineto{\pgfqpoint{2.292312in}{3.011217in}}%
\pgfpathlineto{\pgfqpoint{2.294746in}{2.993772in}}%
\pgfpathlineto{\pgfqpoint{2.295557in}{2.991538in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{2.982477in}}%
\pgfpathlineto{\pgfqpoint{2.298802in}{2.981936in}}%
\pgfpathlineto{\pgfqpoint{2.299614in}{2.997574in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{2.974371in}}%
\pgfpathlineto{\pgfqpoint{2.301236in}{3.000677in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{2.973744in}}%
\pgfpathlineto{\pgfqpoint{2.303670in}{2.973730in}}%
\pgfpathlineto{\pgfqpoint{2.304482in}{2.975403in}}%
\pgfpathlineto{\pgfqpoint{2.305293in}{2.998290in}}%
\pgfpathlineto{\pgfqpoint{2.306104in}{2.984994in}}%
\pgfpathlineto{\pgfqpoint{2.306916in}{3.025960in}}%
\pgfpathlineto{\pgfqpoint{2.308538in}{2.930242in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{2.892029in}}%
\pgfpathlineto{\pgfqpoint{2.310972in}{2.891049in}}%
\pgfpathlineto{\pgfqpoint{2.312595in}{2.922477in}}%
\pgfpathlineto{\pgfqpoint{2.313406in}{2.915921in}}%
\pgfpathlineto{\pgfqpoint{2.317463in}{2.948923in}}%
\pgfpathlineto{\pgfqpoint{2.320708in}{2.978092in}}%
\pgfpathlineto{\pgfqpoint{2.324765in}{3.021638in}}%
\pgfpathlineto{\pgfqpoint{2.325576in}{3.046203in}}%
\pgfpathlineto{\pgfqpoint{2.326388in}{3.027814in}}%
\pgfpathlineto{\pgfqpoint{2.331256in}{3.083426in}}%
\pgfpathlineto{\pgfqpoint{2.332067in}{3.065553in}}%
\pgfpathlineto{\pgfqpoint{2.332878in}{3.099626in}}%
\pgfpathlineto{\pgfqpoint{2.335312in}{3.067768in}}%
\pgfpathlineto{\pgfqpoint{2.336124in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{2.337746in}{3.066264in}}%
\pgfpathlineto{\pgfqpoint{2.338557in}{3.112175in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{3.090973in}}%
\pgfpathlineto{\pgfqpoint{2.340180in}{3.091725in}}%
\pgfpathlineto{\pgfqpoint{2.340992in}{3.078192in}}%
\pgfpathlineto{\pgfqpoint{2.341803in}{3.091992in}}%
\pgfpathlineto{\pgfqpoint{2.342614in}{3.084151in}}%
\pgfpathlineto{\pgfqpoint{2.344237in}{3.094608in}}%
\pgfpathlineto{\pgfqpoint{2.345859in}{3.084984in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{3.085383in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{3.068561in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{3.069105in}}%
\pgfpathlineto{\pgfqpoint{2.355595in}{3.033973in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{3.034488in}}%
\pgfpathlineto{\pgfqpoint{2.357218in}{3.042946in}}%
\pgfpathlineto{\pgfqpoint{2.358029in}{3.020617in}}%
\pgfpathlineto{\pgfqpoint{2.358841in}{3.044778in}}%
\pgfpathlineto{\pgfqpoint{2.359652in}{3.043676in}}%
\pgfpathlineto{\pgfqpoint{2.360463in}{3.027331in}}%
\pgfpathlineto{\pgfqpoint{2.361275in}{2.987666in}}%
\pgfpathlineto{\pgfqpoint{2.362086in}{2.997979in}}%
\pgfpathlineto{\pgfqpoint{2.362898in}{2.967844in}}%
\pgfpathlineto{\pgfqpoint{2.364520in}{3.005386in}}%
\pgfpathlineto{\pgfqpoint{2.366981in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{2.367792in}{2.970802in}}%
\pgfpathlineto{\pgfqpoint{2.368604in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{2.370226in}{2.973735in}}%
\pgfpathlineto{\pgfqpoint{2.371849in}{2.959854in}}%
\pgfpathlineto{\pgfqpoint{2.372660in}{2.959049in}}%
\pgfpathlineto{\pgfqpoint{2.373472in}{2.961272in}}%
\pgfpathlineto{\pgfqpoint{2.374283in}{2.956246in}}%
\pgfpathlineto{\pgfqpoint{2.377528in}{2.966242in}}%
\pgfpathlineto{\pgfqpoint{2.378339in}{2.965359in}}%
\pgfpathlineto{\pgfqpoint{2.379151in}{2.973025in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{2.971508in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{2.982280in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{2.988258in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{3.011143in}}%
\pgfpathlineto{\pgfqpoint{2.384019in}{2.994807in}}%
\pgfpathlineto{\pgfqpoint{2.384830in}{3.028711in}}%
\pgfpathlineto{\pgfqpoint{2.385641in}{3.013810in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{2.976299in}}%
\pgfpathlineto{\pgfqpoint{2.387264in}{2.986687in}}%
\pgfpathlineto{\pgfqpoint{2.388075in}{2.994279in}}%
\pgfpathlineto{\pgfqpoint{2.388887in}{3.033063in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{3.006167in}}%
\pgfpathlineto{\pgfqpoint{2.390509in}{3.039483in}}%
\pgfpathlineto{\pgfqpoint{2.391321in}{3.028228in}}%
\pgfpathlineto{\pgfqpoint{2.392944in}{3.024645in}}%
\pgfpathlineto{\pgfqpoint{2.396189in}{3.088329in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{2.405113in}{3.157584in}}%
\pgfpathlineto{\pgfqpoint{2.410793in}{3.188042in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{3.191700in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{3.192573in}}%
\pgfpathlineto{\pgfqpoint{2.414038in}{3.195879in}}%
\pgfpathlineto{\pgfqpoint{2.414849in}{3.222729in}}%
\pgfpathlineto{\pgfqpoint{2.415661in}{3.200313in}}%
\pgfpathlineto{\pgfqpoint{2.416472in}{3.223540in}}%
\pgfpathlineto{\pgfqpoint{2.418895in}{3.188511in}}%
\pgfpathlineto{\pgfqpoint{2.419706in}{3.180219in}}%
\pgfpathlineto{\pgfqpoint{2.420518in}{3.186987in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{3.180193in}}%
\pgfpathlineto{\pgfqpoint{2.422140in}{3.181485in}}%
\pgfpathlineto{\pgfqpoint{2.422952in}{3.176129in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{3.191646in}}%
\pgfpathlineto{\pgfqpoint{2.424574in}{3.166982in}}%
\pgfpathlineto{\pgfqpoint{2.425386in}{3.184642in}}%
\pgfpathlineto{\pgfqpoint{2.427820in}{3.127892in}}%
\pgfpathlineto{\pgfqpoint{2.428631in}{3.138681in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{3.125166in}}%
\pgfpathlineto{\pgfqpoint{2.431065in}{3.138563in}}%
\pgfpathlineto{\pgfqpoint{2.433499in}{3.092809in}}%
\pgfpathlineto{\pgfqpoint{2.434310in}{3.094473in}}%
\pgfpathlineto{\pgfqpoint{2.435122in}{3.080711in}}%
\pgfpathlineto{\pgfqpoint{2.435933in}{3.084717in}}%
\pgfpathlineto{\pgfqpoint{2.436744in}{3.085717in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{2.441612in}{3.050466in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{3.059342in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{3.214062in}}%
\pgfpathlineto{\pgfqpoint{2.982141in}{3.219417in}}%
\pgfpathlineto{\pgfqpoint{2.984575in}{3.202820in}}%
\pgfpathlineto{\pgfqpoint{2.985386in}{3.218299in}}%
\pgfpathlineto{\pgfqpoint{2.987820in}{3.203575in}}%
\pgfpathlineto{\pgfqpoint{2.988631in}{3.208397in}}%
\pgfpathlineto{\pgfqpoint{2.991065in}{3.201063in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{3.203629in}}%
\pgfpathlineto{\pgfqpoint{2.992688in}{3.221284in}}%
\pgfpathlineto{\pgfqpoint{2.993499in}{3.194938in}}%
\pgfpathlineto{\pgfqpoint{2.994311in}{3.216690in}}%
\pgfpathlineto{\pgfqpoint{2.996745in}{3.186292in}}%
\pgfpathlineto{\pgfqpoint{2.997556in}{3.185865in}}%
\pgfpathlineto{\pgfqpoint{2.998367in}{3.202073in}}%
\pgfpathlineto{\pgfqpoint{2.999179in}{3.019460in}}%
\pgfpathlineto{\pgfqpoint{2.999990in}{3.038929in}}%
\pgfpathlineto{\pgfqpoint{3.002424in}{2.994331in}}%
\pgfpathlineto{\pgfqpoint{3.003235in}{3.008724in}}%
\pgfpathlineto{\pgfqpoint{3.004047in}{2.997587in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{3.020004in}}%
\pgfpathlineto{\pgfqpoint{3.006481in}{3.005594in}}%
\pgfpathlineto{\pgfqpoint{3.007292in}{3.021049in}}%
\pgfpathlineto{\pgfqpoint{3.008103in}{2.997686in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{2.998233in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{2.991174in}}%
\pgfpathlineto{\pgfqpoint{3.011349in}{2.996242in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{2.998868in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{3.001597in}}%
\pgfpathlineto{\pgfqpoint{3.018650in}{3.030581in}}%
\pgfpathlineto{\pgfqpoint{3.019462in}{3.007376in}}%
\pgfpathlineto{\pgfqpoint{3.020273in}{3.012069in}}%
\pgfpathlineto{\pgfqpoint{3.021896in}{3.011882in}}%
\pgfpathlineto{\pgfqpoint{3.023518in}{3.025160in}}%
\pgfpathlineto{\pgfqpoint{3.024330in}{3.045418in}}%
\pgfpathlineto{\pgfqpoint{3.025141in}{3.029895in}}%
\pgfpathlineto{\pgfqpoint{3.025952in}{3.058728in}}%
\pgfpathlineto{\pgfqpoint{3.028387in}{3.026794in}}%
\pgfpathlineto{\pgfqpoint{3.029198in}{3.054762in}}%
\pgfpathlineto{\pgfqpoint{3.030009in}{3.048879in}}%
\pgfpathlineto{\pgfqpoint{3.030820in}{3.056655in}}%
\pgfpathlineto{\pgfqpoint{3.031632in}{3.089572in}}%
\pgfpathlineto{\pgfqpoint{3.032443in}{3.070013in}}%
\pgfpathlineto{\pgfqpoint{3.033254in}{3.080286in}}%
\pgfpathlineto{\pgfqpoint{3.034066in}{3.074587in}}%
\pgfpathlineto{\pgfqpoint{3.035688in}{3.097646in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{3.092248in}}%
\pgfpathlineto{\pgfqpoint{3.037311in}{3.106329in}}%
\pgfpathlineto{\pgfqpoint{3.038122in}{3.082273in}}%
\pgfpathlineto{\pgfqpoint{3.039745in}{3.110769in}}%
\pgfpathlineto{\pgfqpoint{3.040556in}{3.111384in}}%
\pgfpathlineto{\pgfqpoint{3.041368in}{3.099090in}}%
\pgfpathlineto{\pgfqpoint{3.042990in}{3.121705in}}%
\pgfpathlineto{\pgfqpoint{3.044613in}{3.130831in}}%
\pgfpathlineto{\pgfqpoint{3.047047in}{3.136029in}}%
\pgfpathlineto{\pgfqpoint{3.047858in}{3.134346in}}%
\pgfpathlineto{\pgfqpoint{3.048670in}{3.136821in}}%
\pgfpathlineto{\pgfqpoint{3.050292in}{3.160804in}}%
\pgfpathlineto{\pgfqpoint{3.051104in}{3.148237in}}%
\pgfpathlineto{\pgfqpoint{3.051915in}{3.169608in}}%
\pgfpathlineto{\pgfqpoint{3.054349in}{3.127919in}}%
\pgfpathlineto{\pgfqpoint{3.055160in}{3.148087in}}%
\pgfpathlineto{\pgfqpoint{3.055972in}{3.141539in}}%
\pgfpathlineto{\pgfqpoint{3.056783in}{3.138870in}}%
\pgfpathlineto{\pgfqpoint{3.057594in}{3.185816in}}%
\pgfpathlineto{\pgfqpoint{3.060028in}{3.131607in}}%
\pgfpathlineto{\pgfqpoint{3.060840in}{3.157527in}}%
\pgfpathlineto{\pgfqpoint{3.061651in}{3.132838in}}%
\pgfpathlineto{\pgfqpoint{3.062462in}{3.136943in}}%
\pgfpathlineto{\pgfqpoint{3.063273in}{3.147891in}}%
\pgfpathlineto{\pgfqpoint{3.064085in}{3.147571in}}%
\pgfpathlineto{\pgfqpoint{3.066519in}{3.110084in}}%
\pgfpathlineto{\pgfqpoint{3.067330in}{3.116242in}}%
\pgfpathlineto{\pgfqpoint{3.068141in}{3.115912in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{3.112776in}}%
\pgfpathlineto{\pgfqpoint{3.069764in}{3.117886in}}%
\pgfpathlineto{\pgfqpoint{3.071387in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{3.072198in}{3.105342in}}%
\pgfpathlineto{\pgfqpoint{3.074632in}{3.092628in}}%
\pgfpathlineto{\pgfqpoint{3.075443in}{3.094957in}}%
\pgfpathlineto{\pgfqpoint{3.076255in}{3.110300in}}%
\pgfpathlineto{\pgfqpoint{3.077066in}{3.086806in}}%
\pgfpathlineto{\pgfqpoint{3.077877in}{3.111429in}}%
\pgfpathlineto{\pgfqpoint{3.079500in}{3.082555in}}%
\pgfpathlineto{\pgfqpoint{3.080311in}{3.084782in}}%
\pgfpathlineto{\pgfqpoint{3.081123in}{3.081659in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{3.100010in}}%
\pgfpathlineto{\pgfqpoint{3.082745in}{3.081568in}}%
\pgfpathlineto{\pgfqpoint{3.083557in}{3.104752in}}%
\pgfpathlineto{\pgfqpoint{3.085991in}{3.070892in}}%
\pgfpathlineto{\pgfqpoint{3.089236in}{3.124017in}}%
\pgfpathlineto{\pgfqpoint{3.090047in}{3.099085in}}%
\pgfpathlineto{\pgfqpoint{3.090859in}{3.100156in}}%
\pgfpathlineto{\pgfqpoint{3.091670in}{3.100087in}}%
\pgfpathlineto{\pgfqpoint{3.093293in}{3.102134in}}%
\pgfpathlineto{\pgfqpoint{3.094915in}{3.120750in}}%
\pgfpathlineto{\pgfqpoint{3.100595in}{3.163901in}}%
\pgfpathlineto{\pgfqpoint{3.102217in}{3.202905in}}%
\pgfpathlineto{\pgfqpoint{3.103029in}{3.184356in}}%
\pgfpathlineto{\pgfqpoint{3.107897in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{3.108708in}{3.231945in}}%
\pgfpathlineto{\pgfqpoint{3.109519in}{3.261502in}}%
\pgfpathlineto{\pgfqpoint{3.110331in}{3.251779in}}%
\pgfpathlineto{\pgfqpoint{3.111142in}{3.249821in}}%
\pgfpathlineto{\pgfqpoint{3.111953in}{3.235113in}}%
\pgfpathlineto{\pgfqpoint{3.112765in}{3.262880in}}%
\pgfpathlineto{\pgfqpoint{3.113576in}{3.259346in}}%
\pgfpathlineto{\pgfqpoint{3.114387in}{3.263079in}}%
\pgfpathlineto{\pgfqpoint{3.115198in}{3.297744in}}%
\pgfpathlineto{\pgfqpoint{3.116010in}{3.280937in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{3.283497in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{3.286067in}}%
\pgfpathlineto{\pgfqpoint{3.120067in}{3.272516in}}%
\pgfpathlineto{\pgfqpoint{3.120878in}{3.304559in}}%
\pgfpathlineto{\pgfqpoint{3.121689in}{3.294340in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{3.294174in}}%
\pgfpathlineto{\pgfqpoint{3.123312in}{3.283790in}}%
\pgfpathlineto{\pgfqpoint{3.124123in}{3.295039in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{3.292896in}}%
\pgfpathlineto{\pgfqpoint{3.125735in}{3.297808in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{3.286197in}}%
\pgfpathlineto{\pgfqpoint{3.127358in}{3.292841in}}%
\pgfpathlineto{\pgfqpoint{3.128169in}{3.284425in}}%
\pgfpathlineto{\pgfqpoint{3.129792in}{3.293528in}}%
\pgfpathlineto{\pgfqpoint{3.135471in}{3.267753in}}%
\pgfpathlineto{\pgfqpoint{3.136282in}{3.271162in}}%
\pgfpathlineto{\pgfqpoint{3.137905in}{3.256028in}}%
\pgfpathlineto{\pgfqpoint{3.138716in}{3.256728in}}%
\pgfpathlineto{\pgfqpoint{3.141150in}{3.239960in}}%
\pgfpathlineto{\pgfqpoint{3.141962in}{3.244283in}}%
\pgfpathlineto{\pgfqpoint{3.142773in}{3.266223in}}%
\pgfpathlineto{\pgfqpoint{3.143584in}{3.229612in}}%
\pgfpathlineto{\pgfqpoint{3.144395in}{3.251913in}}%
\pgfpathlineto{\pgfqpoint{3.146830in}{3.196000in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{3.216412in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{3.202893in}}%
\pgfpathlineto{\pgfqpoint{3.150075in}{3.238127in}}%
\pgfpathlineto{\pgfqpoint{3.151697in}{3.211570in}}%
\pgfpathlineto{\pgfqpoint{3.152509in}{3.205753in}}%
\pgfpathlineto{\pgfqpoint{3.153320in}{3.212963in}}%
\pgfpathlineto{\pgfqpoint{3.154132in}{3.204474in}}%
\pgfpathlineto{\pgfqpoint{3.155754in}{3.228800in}}%
\pgfpathlineto{\pgfqpoint{3.156565in}{3.221293in}}%
\pgfpathlineto{\pgfqpoint{3.159811in}{3.232622in}}%
\pgfpathlineto{\pgfqpoint{3.162245in}{3.252451in}}%
\pgfpathlineto{\pgfqpoint{3.166301in}{3.288920in}}%
\pgfpathlineto{\pgfqpoint{3.167113in}{3.293298in}}%
\pgfpathlineto{\pgfqpoint{3.168735in}{3.337541in}}%
\pgfpathlineto{\pgfqpoint{3.169547in}{3.321231in}}%
\pgfpathlineto{\pgfqpoint{3.171169in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{3.171981in}{3.343570in}}%
\pgfpathlineto{\pgfqpoint{3.172792in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{3.173603in}{3.343593in}}%
\pgfpathlineto{\pgfqpoint{3.174415in}{3.392025in}}%
\pgfpathlineto{\pgfqpoint{3.175226in}{3.378443in}}%
\pgfpathlineto{\pgfqpoint{3.176037in}{3.409221in}}%
\pgfpathlineto{\pgfqpoint{3.176849in}{3.406980in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{3.397382in}}%
\pgfpathlineto{\pgfqpoint{3.179283in}{3.376274in}}%
\pgfpathlineto{\pgfqpoint{3.180094in}{3.376573in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{3.408299in}}%
\pgfpathlineto{\pgfqpoint{3.182528in}{3.403473in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{3.415433in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{3.187396in}{3.430534in}}%
\pgfpathlineto{\pgfqpoint{3.188207in}{3.428954in}}%
\pgfpathlineto{\pgfqpoint{3.190641in}{3.435874in}}%
\pgfpathlineto{\pgfqpoint{3.192264in}{3.432868in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{3.432750in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{3.436017in}}%
\pgfpathlineto{\pgfqpoint{3.195509in}{3.426423in}}%
\pgfpathlineto{\pgfqpoint{3.196320in}{3.468881in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{3.413800in}}%
\pgfpathlineto{\pgfqpoint{3.199566in}{3.412656in}}%
\pgfpathlineto{\pgfqpoint{3.200377in}{3.419975in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.390111in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{3.400152in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{3.373274in}}%
\pgfpathlineto{\pgfqpoint{3.204434in}{3.348723in}}%
\pgfpathlineto{\pgfqpoint{3.205245in}{3.357886in}}%
\pgfpathlineto{\pgfqpoint{3.206868in}{3.335446in}}%
\pgfpathlineto{\pgfqpoint{3.207679in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{3.210113in}{3.298673in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{3.297640in}}%
\pgfpathlineto{\pgfqpoint{3.211736in}{3.277160in}}%
\pgfpathlineto{\pgfqpoint{3.212547in}{3.282122in}}%
\pgfpathlineto{\pgfqpoint{3.214170in}{3.261027in}}%
\pgfpathlineto{\pgfqpoint{3.219849in}{3.206208in}}%
\pgfpathlineto{\pgfqpoint{3.225528in}{3.168351in}}%
\pgfpathlineto{\pgfqpoint{3.226340in}{3.177783in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{3.154862in}}%
\pgfpathlineto{\pgfqpoint{3.227962in}{3.170319in}}%
\pgfpathlineto{\pgfqpoint{3.230396in}{3.123861in}}%
\pgfpathlineto{\pgfqpoint{3.231208in}{3.152140in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{3.143416in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{3.142759in}}%
\pgfpathlineto{\pgfqpoint{3.233642in}{3.174205in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{3.149427in}}%
\pgfpathlineto{\pgfqpoint{3.236887in}{3.162860in}}%
\pgfpathlineto{\pgfqpoint{3.237698in}{3.159329in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{3.189573in}}%
\pgfpathlineto{\pgfqpoint{3.240132in}{3.180475in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{3.225398in}}%
\pgfpathlineto{\pgfqpoint{3.253925in}{3.325509in}}%
\pgfpathlineto{\pgfqpoint{3.255548in}{3.297138in}}%
\pgfpathlineto{\pgfqpoint{3.257981in}{3.353128in}}%
\pgfpathlineto{\pgfqpoint{3.258793in}{3.340426in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{3.369857in}}%
\pgfpathlineto{\pgfqpoint{3.260415in}{3.359274in}}%
\pgfpathlineto{\pgfqpoint{3.261227in}{3.358822in}}%
\pgfpathlineto{\pgfqpoint{3.262038in}{3.345770in}}%
\pgfpathlineto{\pgfqpoint{3.262849in}{3.361524in}}%
\pgfpathlineto{\pgfqpoint{3.263661in}{3.356831in}}%
\pgfpathlineto{\pgfqpoint{3.265283in}{3.385294in}}%
\pgfpathlineto{\pgfqpoint{3.266095in}{3.377244in}}%
\pgfpathlineto{\pgfqpoint{3.266906in}{3.377326in}}%
\pgfpathlineto{\pgfqpoint{3.267717in}{3.373212in}}%
\pgfpathlineto{\pgfqpoint{3.268529in}{3.374963in}}%
\pgfpathlineto{\pgfqpoint{3.269340in}{3.371383in}}%
\pgfpathlineto{\pgfqpoint{3.270963in}{3.373529in}}%
\pgfpathlineto{\pgfqpoint{3.271774in}{3.372260in}}%
\pgfpathlineto{\pgfqpoint{3.276642in}{3.343768in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{3.345346in}}%
\pgfpathlineto{\pgfqpoint{3.278265in}{3.369443in}}%
\pgfpathlineto{\pgfqpoint{3.279076in}{3.327282in}}%
\pgfpathlineto{\pgfqpoint{3.279887in}{3.345031in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{3.283133in}{3.272982in}}%
\pgfpathlineto{\pgfqpoint{3.283944in}{3.249738in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{3.255961in}}%
\pgfpathlineto{\pgfqpoint{3.285567in}{3.270243in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{3.193499in}}%
\pgfpathlineto{\pgfqpoint{3.288812in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{3.290435in}{3.167850in}}%
\pgfpathlineto{\pgfqpoint{3.291246in}{3.179174in}}%
\pgfpathlineto{\pgfqpoint{3.293680in}{3.119497in}}%
\pgfpathlineto{\pgfqpoint{3.294491in}{3.112378in}}%
\pgfpathlineto{\pgfqpoint{3.296114in}{3.088584in}}%
\pgfpathlineto{\pgfqpoint{3.296925in}{3.081982in}}%
\pgfpathlineto{\pgfqpoint{3.299359in}{3.046438in}}%
\pgfpathlineto{\pgfqpoint{3.303405in}{2.997045in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{2.984759in}}%
\pgfpathlineto{\pgfqpoint{3.306650in}{2.985238in}}%
\pgfpathlineto{\pgfqpoint{3.309084in}{2.940106in}}%
\pgfpathlineto{\pgfqpoint{3.309896in}{2.957776in}}%
\pgfpathlineto{\pgfqpoint{3.311518in}{2.944926in}}%
\pgfpathlineto{\pgfqpoint{3.312330in}{2.947269in}}%
\pgfpathlineto{\pgfqpoint{3.313952in}{2.939699in}}%
\pgfpathlineto{\pgfqpoint{3.314764in}{2.941374in}}%
\pgfpathlineto{\pgfqpoint{3.316386in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{3.318009in}{2.947031in}}%
\pgfpathlineto{\pgfqpoint{3.318820in}{2.962674in}}%
\pgfpathlineto{\pgfqpoint{3.319632in}{2.949477in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{2.978608in}}%
\pgfpathlineto{\pgfqpoint{3.322877in}{2.949971in}}%
\pgfpathlineto{\pgfqpoint{3.323688in}{2.974102in}}%
\pgfpathlineto{\pgfqpoint{3.324500in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{3.325311in}{2.983008in}}%
\pgfpathlineto{\pgfqpoint{3.326122in}{3.014720in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{3.003527in}}%
\pgfpathlineto{\pgfqpoint{3.327745in}{3.007805in}}%
\pgfpathlineto{\pgfqpoint{3.328556in}{3.004816in}}%
\pgfpathlineto{\pgfqpoint{3.331801in}{3.074794in}}%
\pgfpathlineto{\pgfqpoint{3.332613in}{3.058557in}}%
\pgfpathlineto{\pgfqpoint{3.335047in}{3.081188in}}%
\pgfpathlineto{\pgfqpoint{3.335858in}{3.077753in}}%
\pgfpathlineto{\pgfqpoint{3.339103in}{3.120273in}}%
\pgfpathlineto{\pgfqpoint{3.339915in}{3.120074in}}%
\pgfpathlineto{\pgfqpoint{3.344783in}{3.170078in}}%
\pgfpathlineto{\pgfqpoint{3.345594in}{3.151414in}}%
\pgfpathlineto{\pgfqpoint{3.346405in}{3.177663in}}%
\pgfpathlineto{\pgfqpoint{3.348028in}{3.157382in}}%
\pgfpathlineto{\pgfqpoint{3.349651in}{3.158466in}}%
\pgfpathlineto{\pgfqpoint{3.350462in}{3.176715in}}%
\pgfpathlineto{\pgfqpoint{3.351273in}{3.157259in}}%
\pgfpathlineto{\pgfqpoint{3.352085in}{3.182930in}}%
\pgfpathlineto{\pgfqpoint{3.354519in}{3.132037in}}%
\pgfpathlineto{\pgfqpoint{3.355330in}{3.144097in}}%
\pgfpathlineto{\pgfqpoint{3.356141in}{3.131741in}}%
\pgfpathlineto{\pgfqpoint{3.356953in}{3.132411in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{3.150177in}}%
\pgfpathlineto{\pgfqpoint{3.359387in}{3.119869in}}%
\pgfpathlineto{\pgfqpoint{3.360198in}{3.126431in}}%
\pgfpathlineto{\pgfqpoint{3.362632in}{3.082925in}}%
\pgfpathlineto{\pgfqpoint{3.363443in}{3.086538in}}%
\pgfpathlineto{\pgfqpoint{3.365877in}{3.037770in}}%
\pgfpathlineto{\pgfqpoint{3.368311in}{3.012848in}}%
\pgfpathlineto{\pgfqpoint{3.374802in}{2.917114in}}%
\pgfpathlineto{\pgfqpoint{3.375613in}{2.908076in}}%
\pgfpathlineto{\pgfqpoint{3.376425in}{2.919755in}}%
\pgfpathlineto{\pgfqpoint{3.377236in}{2.886540in}}%
\pgfpathlineto{\pgfqpoint{3.378047in}{2.898746in}}%
\pgfpathlineto{\pgfqpoint{3.380481in}{2.827472in}}%
\pgfpathlineto{\pgfqpoint{3.381292in}{2.838680in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{2.818659in}}%
\pgfpathlineto{\pgfqpoint{3.383726in}{2.836705in}}%
\pgfpathlineto{\pgfqpoint{3.386161in}{2.793862in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{2.798074in}}%
\pgfpathlineto{\pgfqpoint{3.387783in}{2.782721in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.793353in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{2.789359in}}%
\pgfpathlineto{\pgfqpoint{3.391029in}{2.755238in}}%
\pgfpathlineto{\pgfqpoint{3.392651in}{2.773294in}}%
\pgfpathlineto{\pgfqpoint{3.393462in}{2.768335in}}%
\pgfpathlineto{\pgfqpoint{3.399953in}{2.784756in}}%
\pgfpathlineto{\pgfqpoint{3.401576in}{2.802836in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{2.822407in}}%
\pgfpathlineto{\pgfqpoint{3.403198in}{2.811780in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{2.844199in}}%
\pgfpathlineto{\pgfqpoint{3.404821in}{2.832660in}}%
\pgfpathlineto{\pgfqpoint{3.405632in}{2.833828in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{2.823817in}}%
\pgfpathlineto{\pgfqpoint{3.407255in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{3.408067in}{2.848176in}}%
\pgfpathlineto{\pgfqpoint{3.408878in}{2.861972in}}%
\pgfpathlineto{\pgfqpoint{3.409689in}{2.899027in}}%
\pgfpathlineto{\pgfqpoint{3.410500in}{2.887724in}}%
\pgfpathlineto{\pgfqpoint{3.411312in}{2.892388in}}%
\pgfpathlineto{\pgfqpoint{3.412123in}{2.891235in}}%
\pgfpathlineto{\pgfqpoint{3.415368in}{2.948594in}}%
\pgfpathlineto{\pgfqpoint{3.416180in}{2.942885in}}%
\pgfpathlineto{\pgfqpoint{3.417802in}{2.957545in}}%
\pgfpathlineto{\pgfqpoint{3.418614in}{2.960119in}}%
\pgfpathlineto{\pgfqpoint{3.419425in}{2.948762in}}%
\pgfpathlineto{\pgfqpoint{3.421859in}{2.995243in}}%
\pgfpathlineto{\pgfqpoint{3.422670in}{2.998443in}}%
\pgfpathlineto{\pgfqpoint{3.423482in}{2.996359in}}%
\pgfpathlineto{\pgfqpoint{3.425916in}{3.007156in}}%
\pgfpathlineto{\pgfqpoint{3.426727in}{3.008766in}}%
\pgfpathlineto{\pgfqpoint{3.428350in}{3.034133in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{3.012496in}}%
\pgfpathlineto{\pgfqpoint{3.429972in}{3.036639in}}%
\pgfpathlineto{\pgfqpoint{3.432406in}{3.007401in}}%
\pgfpathlineto{\pgfqpoint{3.433217in}{3.007256in}}%
\pgfpathlineto{\pgfqpoint{3.434029in}{3.023772in}}%
\pgfpathlineto{\pgfqpoint{3.434840in}{3.000939in}}%
\pgfpathlineto{\pgfqpoint{3.435651in}{3.024611in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{2.975803in}}%
\pgfpathlineto{\pgfqpoint{3.440519in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.975845in}}%
\pgfpathlineto{\pgfqpoint{3.442142in}{2.969392in}}%
\pgfpathlineto{\pgfqpoint{3.443765in}{2.932579in}}%
\pgfpathlineto{\pgfqpoint{3.452689in}{2.840779in}}%
\pgfpathlineto{\pgfqpoint{3.453501in}{2.837704in}}%
\pgfpathlineto{\pgfqpoint{3.458369in}{2.793867in}}%
\pgfpathlineto{\pgfqpoint{3.459180in}{2.790918in}}%
\pgfpathlineto{\pgfqpoint{3.459991in}{2.809372in}}%
\pgfpathlineto{\pgfqpoint{3.460803in}{2.783250in}}%
\pgfpathlineto{\pgfqpoint{3.461614in}{2.802017in}}%
\pgfpathlineto{\pgfqpoint{3.464048in}{2.753024in}}%
\pgfpathlineto{\pgfqpoint{3.464859in}{2.771695in}}%
\pgfpathlineto{\pgfqpoint{3.465671in}{2.763763in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{2.767165in}}%
\pgfpathlineto{\pgfqpoint{3.467293in}{2.806765in}}%
\pgfpathlineto{\pgfqpoint{3.468916in}{2.777277in}}%
\pgfpathlineto{\pgfqpoint{3.469727in}{2.771639in}}%
\pgfpathlineto{\pgfqpoint{3.470539in}{2.792899in}}%
\pgfpathlineto{\pgfqpoint{3.471350in}{2.775566in}}%
\pgfpathlineto{\pgfqpoint{3.472161in}{2.785754in}}%
\pgfpathlineto{\pgfqpoint{3.472973in}{2.776483in}}%
\pgfpathlineto{\pgfqpoint{3.475407in}{2.805497in}}%
\pgfpathlineto{\pgfqpoint{3.479463in}{2.845165in}}%
\pgfpathlineto{\pgfqpoint{3.480264in}{2.841953in}}%
\pgfpathlineto{\pgfqpoint{3.482698in}{2.873984in}}%
\pgfpathlineto{\pgfqpoint{3.494056in}{2.997747in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{3.021675in}}%
\pgfpathlineto{\pgfqpoint{3.495679in}{3.020296in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{3.036478in}}%
\pgfpathlineto{\pgfqpoint{3.498924in}{3.000183in}}%
\pgfpathlineto{\pgfqpoint{3.499736in}{3.027013in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{3.022613in}}%
\pgfpathlineto{\pgfqpoint{3.501358in}{3.021056in}}%
\pgfpathlineto{\pgfqpoint{3.502170in}{3.055308in}}%
\pgfpathlineto{\pgfqpoint{3.504604in}{3.026650in}}%
\pgfpathlineto{\pgfqpoint{3.505415in}{3.039563in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{3.024347in}}%
\pgfpathlineto{\pgfqpoint{3.507849in}{3.049113in}}%
\pgfpathlineto{\pgfqpoint{3.509472in}{3.029071in}}%
\pgfpathlineto{\pgfqpoint{3.513528in}{3.012336in}}%
\pgfpathlineto{\pgfqpoint{3.519207in}{2.966717in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{2.964419in}}%
\pgfpathlineto{\pgfqpoint{3.520830in}{2.990982in}}%
\pgfpathlineto{\pgfqpoint{3.521641in}{2.954280in}}%
\pgfpathlineto{\pgfqpoint{3.522453in}{2.966781in}}%
\pgfpathlineto{\pgfqpoint{3.524887in}{2.917531in}}%
\pgfpathlineto{\pgfqpoint{3.525698in}{2.910826in}}%
\pgfpathlineto{\pgfqpoint{3.527321in}{2.881988in}}%
\pgfpathlineto{\pgfqpoint{3.528132in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{3.530566in}{2.861187in}}%
\pgfpathlineto{\pgfqpoint{3.531377in}{2.870432in}}%
\pgfpathlineto{\pgfqpoint{3.532189in}{2.857998in}}%
\pgfpathlineto{\pgfqpoint{3.533000in}{2.861901in}}%
\pgfpathlineto{\pgfqpoint{3.533811in}{2.871939in}}%
\pgfpathlineto{\pgfqpoint{3.536245in}{2.846768in}}%
\pgfpathlineto{\pgfqpoint{3.537057in}{2.849127in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.845463in}}%
\pgfpathlineto{\pgfqpoint{3.540302in}{2.851837in}}%
\pgfpathlineto{\pgfqpoint{3.541113in}{2.849477in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{2.851122in}}%
\pgfpathlineto{\pgfqpoint{3.543547in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{3.544359in}{2.859868in}}%
\pgfpathlineto{\pgfqpoint{3.547604in}{2.880618in}}%
\pgfpathlineto{\pgfqpoint{3.548415in}{2.917982in}}%
\pgfpathlineto{\pgfqpoint{3.549227in}{2.917169in}}%
\pgfpathlineto{\pgfqpoint{3.550038in}{2.902282in}}%
\pgfpathlineto{\pgfqpoint{3.551661in}{2.918244in}}%
\pgfpathlineto{\pgfqpoint{3.552472in}{2.952486in}}%
\pgfpathlineto{\pgfqpoint{3.553283in}{2.935844in}}%
\pgfpathlineto{\pgfqpoint{3.554095in}{2.964206in}}%
\pgfpathlineto{\pgfqpoint{3.554906in}{2.950303in}}%
\pgfpathlineto{\pgfqpoint{3.558151in}{2.993557in}}%
\pgfpathlineto{\pgfqpoint{3.558963in}{3.005423in}}%
\pgfpathlineto{\pgfqpoint{3.559774in}{3.042462in}}%
\pgfpathlineto{\pgfqpoint{3.560585in}{3.036671in}}%
\pgfpathlineto{\pgfqpoint{3.564642in}{3.095268in}}%
\pgfpathlineto{\pgfqpoint{3.567076in}{3.122288in}}%
\pgfpathlineto{\pgfqpoint{3.572755in}{3.189669in}}%
\pgfpathlineto{\pgfqpoint{3.573566in}{3.190287in}}%
\pgfpathlineto{\pgfqpoint{3.576000in}{3.204549in}}%
\pgfpathlineto{\pgfqpoint{3.576812in}{3.208842in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{3.237605in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{3.217353in}}%
\pgfpathlineto{\pgfqpoint{3.580057in}{3.244529in}}%
\pgfpathlineto{\pgfqpoint{3.582491in}{3.199655in}}%
\pgfpathlineto{\pgfqpoint{3.583302in}{3.217570in}}%
\pgfpathlineto{\pgfqpoint{3.584114in}{3.211304in}}%
\pgfpathlineto{\pgfqpoint{3.584925in}{3.206755in}}%
\pgfpathlineto{\pgfqpoint{3.585736in}{3.233811in}}%
\pgfpathlineto{\pgfqpoint{3.588170in}{3.189724in}}%
\pgfpathlineto{\pgfqpoint{3.588982in}{3.197432in}}%
\pgfpathlineto{\pgfqpoint{3.589793in}{3.181174in}}%
\pgfpathlineto{\pgfqpoint{3.590604in}{3.182878in}}%
\pgfpathlineto{\pgfqpoint{3.591416in}{3.189319in}}%
\pgfpathlineto{\pgfqpoint{3.593850in}{3.154540in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{3.062911in}}%
\pgfpathlineto{\pgfqpoint{3.603586in}{3.064122in}}%
\pgfpathlineto{\pgfqpoint{3.604397in}{3.073688in}}%
\pgfpathlineto{\pgfqpoint{3.605208in}{3.046958in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{3.070452in}}%
\pgfpathlineto{\pgfqpoint{3.608454in}{2.980994in}}%
\pgfpathlineto{\pgfqpoint{3.610076in}{3.026615in}}%
\pgfpathlineto{\pgfqpoint{3.610888in}{3.004080in}}%
\pgfpathlineto{\pgfqpoint{3.611699in}{3.023536in}}%
\pgfpathlineto{\pgfqpoint{3.614133in}{2.982704in}}%
\pgfpathlineto{\pgfqpoint{3.614944in}{2.996878in}}%
\pgfpathlineto{\pgfqpoint{3.615756in}{2.989049in}}%
\pgfpathlineto{\pgfqpoint{3.616567in}{2.992213in}}%
\pgfpathlineto{\pgfqpoint{3.617378in}{3.013487in}}%
\pgfpathlineto{\pgfqpoint{3.618189in}{3.006124in}}%
\pgfpathlineto{\pgfqpoint{3.619001in}{3.006377in}}%
\pgfpathlineto{\pgfqpoint{3.619812in}{3.008605in}}%
\pgfpathlineto{\pgfqpoint{3.626303in}{3.074559in}}%
\pgfpathlineto{\pgfqpoint{3.629548in}{3.121301in}}%
\pgfpathlineto{\pgfqpoint{3.631982in}{3.184849in}}%
\pgfpathlineto{\pgfqpoint{3.632793in}{3.169638in}}%
\pgfpathlineto{\pgfqpoint{3.633605in}{3.178205in}}%
\pgfpathlineto{\pgfqpoint{3.636039in}{3.239277in}}%
\pgfpathlineto{\pgfqpoint{3.636850in}{3.215625in}}%
\pgfpathlineto{\pgfqpoint{3.637661in}{3.273784in}}%
\pgfpathlineto{\pgfqpoint{3.638689in}{3.269177in}}%
\pgfpathlineto{\pgfqpoint{3.646802in}{3.388181in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{3.419537in}}%
\pgfpathlineto{\pgfqpoint{3.650859in}{3.457731in}}%
\pgfpathlineto{\pgfqpoint{3.651670in}{3.426239in}}%
\pgfpathlineto{\pgfqpoint{3.652482in}{3.456303in}}%
\pgfpathlineto{\pgfqpoint{3.653293in}{3.445193in}}%
\pgfpathlineto{\pgfqpoint{3.654104in}{3.452941in}}%
\pgfpathlineto{\pgfqpoint{3.654916in}{3.416317in}}%
\pgfpathlineto{\pgfqpoint{3.655727in}{3.438476in}}%
\pgfpathlineto{\pgfqpoint{3.656539in}{3.420054in}}%
\pgfpathlineto{\pgfqpoint{3.658150in}{3.436617in}}%
\pgfpathlineto{\pgfqpoint{3.658961in}{3.439418in}}%
\pgfpathlineto{\pgfqpoint{3.659773in}{3.450439in}}%
\pgfpathlineto{\pgfqpoint{3.660584in}{3.429732in}}%
\pgfpathlineto{\pgfqpoint{3.661395in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{3.663830in}{3.393204in}}%
\pgfpathlineto{\pgfqpoint{3.664641in}{3.404040in}}%
\pgfpathlineto{\pgfqpoint{3.666263in}{3.379147in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{3.403199in}}%
\pgfpathlineto{\pgfqpoint{3.669509in}{3.344447in}}%
\pgfpathlineto{\pgfqpoint{3.670320in}{3.345141in}}%
\pgfpathlineto{\pgfqpoint{3.671131in}{3.325258in}}%
\pgfpathlineto{\pgfqpoint{3.671943in}{3.327720in}}%
\pgfpathlineto{\pgfqpoint{3.672754in}{3.324906in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{3.283735in}}%
\pgfpathlineto{\pgfqpoint{3.678433in}{3.249673in}}%
\pgfpathlineto{\pgfqpoint{3.679245in}{3.256147in}}%
\pgfpathlineto{\pgfqpoint{3.682490in}{3.202894in}}%
\pgfpathlineto{\pgfqpoint{3.684924in}{3.175262in}}%
\pgfpathlineto{\pgfqpoint{3.685735in}{3.198827in}}%
\pgfpathlineto{\pgfqpoint{3.686547in}{3.169932in}}%
\pgfpathlineto{\pgfqpoint{3.687358in}{3.189776in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{3.160141in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{3.158490in}}%
\pgfpathlineto{\pgfqpoint{3.690603in}{3.160916in}}%
\pgfpathlineto{\pgfqpoint{3.691415in}{3.175846in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{3.158373in}}%
\pgfpathlineto{\pgfqpoint{3.693037in}{3.182178in}}%
\pgfpathlineto{\pgfqpoint{3.695471in}{3.156177in}}%
\pgfpathlineto{\pgfqpoint{3.696283in}{3.175614in}}%
\pgfpathlineto{\pgfqpoint{3.697094in}{2.972691in}}%
\pgfpathlineto{\pgfqpoint{3.697905in}{2.985861in}}%
\pgfpathlineto{\pgfqpoint{3.698717in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{3.699528in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{3.706830in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{3.707641in}{3.162504in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{3.136631in}}%
\pgfpathlineto{\pgfqpoint{3.712509in}{3.209642in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{3.290582in}}%
\pgfpathlineto{\pgfqpoint{3.719000in}{3.360170in}}%
\pgfpathlineto{\pgfqpoint{3.719811in}{3.353727in}}%
\pgfpathlineto{\pgfqpoint{3.720622in}{3.359269in}}%
\pgfpathlineto{\pgfqpoint{3.721434in}{3.352052in}}%
\pgfpathlineto{\pgfqpoint{3.723057in}{3.386284in}}%
\pgfpathlineto{\pgfqpoint{3.723868in}{3.400006in}}%
\pgfpathlineto{\pgfqpoint{3.724679in}{3.433266in}}%
\pgfpathlineto{\pgfqpoint{3.725490in}{3.424881in}}%
\pgfpathlineto{\pgfqpoint{3.726302in}{3.433187in}}%
\pgfpathlineto{\pgfqpoint{3.727113in}{3.428602in}}%
\pgfpathlineto{\pgfqpoint{3.729547in}{3.451910in}}%
\pgfpathlineto{\pgfqpoint{3.730358in}{3.463558in}}%
\pgfpathlineto{\pgfqpoint{3.731170in}{3.458939in}}%
\pgfpathlineto{\pgfqpoint{3.731981in}{3.460384in}}%
\pgfpathlineto{\pgfqpoint{3.733604in}{3.466395in}}%
\pgfpathlineto{\pgfqpoint{3.735226in}{3.462075in}}%
\pgfpathlineto{\pgfqpoint{3.736038in}{3.467863in}}%
\pgfpathlineto{\pgfqpoint{3.738472in}{3.428143in}}%
\pgfpathlineto{\pgfqpoint{3.739283in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{3.742528in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{3.743340in}{3.412969in}}%
\pgfpathlineto{\pgfqpoint{3.744151in}{3.385087in}}%
\pgfpathlineto{\pgfqpoint{3.744962in}{3.397487in}}%
\pgfpathlineto{\pgfqpoint{3.747396in}{3.318305in}}%
\pgfpathlineto{\pgfqpoint{3.748208in}{3.324917in}}%
\pgfpathlineto{\pgfqpoint{3.749830in}{3.291985in}}%
\pgfpathlineto{\pgfqpoint{3.750642in}{3.306812in}}%
\pgfpathlineto{\pgfqpoint{3.753887in}{3.227579in}}%
\pgfpathlineto{\pgfqpoint{3.755509in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{3.198747in}}%
\pgfpathlineto{\pgfqpoint{3.758755in}{3.142958in}}%
\pgfpathlineto{\pgfqpoint{3.765245in}{3.054750in}}%
\pgfpathlineto{\pgfqpoint{3.766868in}{3.017151in}}%
\pgfpathlineto{\pgfqpoint{3.767679in}{3.029177in}}%
\pgfpathlineto{\pgfqpoint{3.768491in}{3.022682in}}%
\pgfpathlineto{\pgfqpoint{3.769302in}{3.034509in}}%
\pgfpathlineto{\pgfqpoint{3.770113in}{3.007391in}}%
\pgfpathlineto{\pgfqpoint{3.770925in}{3.028071in}}%
\pgfpathlineto{\pgfqpoint{3.772547in}{2.997126in}}%
\pgfpathlineto{\pgfqpoint{3.773359in}{2.998030in}}%
\pgfpathlineto{\pgfqpoint{3.774170in}{2.994132in}}%
\pgfpathlineto{\pgfqpoint{3.774981in}{3.013643in}}%
\pgfpathlineto{\pgfqpoint{3.775793in}{2.994504in}}%
\pgfpathlineto{\pgfqpoint{3.776604in}{3.017769in}}%
\pgfpathlineto{\pgfqpoint{3.779038in}{2.991312in}}%
\pgfpathlineto{\pgfqpoint{3.782283in}{3.043452in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{3.039082in}}%
\pgfpathlineto{\pgfqpoint{3.788774in}{3.114301in}}%
\pgfpathlineto{\pgfqpoint{3.789585in}{3.165687in}}%
\pgfpathlineto{\pgfqpoint{3.790397in}{3.136752in}}%
\pgfpathlineto{\pgfqpoint{3.794453in}{3.212780in}}%
\pgfpathlineto{\pgfqpoint{3.795265in}{3.244645in}}%
\pgfpathlineto{\pgfqpoint{3.796076in}{3.237675in}}%
\pgfpathlineto{\pgfqpoint{3.802567in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.803378in}{3.365854in}}%
\pgfpathlineto{\pgfqpoint{3.804189in}{3.370532in}}%
\pgfpathlineto{\pgfqpoint{3.805001in}{3.362039in}}%
\pgfpathlineto{\pgfqpoint{3.805812in}{3.395662in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{3.394930in}}%
\pgfpathlineto{\pgfqpoint{3.807435in}{3.405235in}}%
\pgfpathlineto{\pgfqpoint{3.808246in}{3.441667in}}%
\pgfpathlineto{\pgfqpoint{3.809057in}{3.428556in}}%
\pgfpathlineto{\pgfqpoint{3.809868in}{3.433443in}}%
\pgfpathlineto{\pgfqpoint{3.810680in}{3.431221in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{3.444196in}}%
\pgfpathlineto{\pgfqpoint{3.812303in}{3.438992in}}%
\pgfpathlineto{\pgfqpoint{3.813925in}{3.468207in}}%
\pgfpathlineto{\pgfqpoint{3.814736in}{3.454532in}}%
\pgfpathlineto{\pgfqpoint{3.815548in}{3.459539in}}%
\pgfpathlineto{\pgfqpoint{3.816359in}{3.460522in}}%
\pgfpathlineto{\pgfqpoint{3.817170in}{3.455670in}}%
\pgfpathlineto{\pgfqpoint{3.817982in}{3.461551in}}%
\pgfpathlineto{\pgfqpoint{3.820416in}{3.424483in}}%
\pgfpathlineto{\pgfqpoint{3.821227in}{3.434629in}}%
\pgfpathlineto{\pgfqpoint{3.822850in}{3.419071in}}%
\pgfpathlineto{\pgfqpoint{3.825284in}{3.386424in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{3.383884in}}%
\pgfpathlineto{\pgfqpoint{3.826906in}{3.387171in}}%
\pgfpathlineto{\pgfqpoint{3.829340in}{3.341898in}}%
\pgfpathlineto{\pgfqpoint{3.833397in}{3.260300in}}%
\pgfpathlineto{\pgfqpoint{3.834208in}{3.286237in}}%
\pgfpathlineto{\pgfqpoint{3.836631in}{3.220763in}}%
\pgfpathlineto{\pgfqpoint{3.837443in}{3.234531in}}%
\pgfpathlineto{\pgfqpoint{3.839877in}{3.152279in}}%
\pgfpathlineto{\pgfqpoint{3.840688in}{3.161407in}}%
\pgfpathlineto{\pgfqpoint{3.842311in}{3.137980in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{3.172647in}}%
\pgfpathlineto{\pgfqpoint{3.845556in}{3.077350in}}%
\pgfpathlineto{\pgfqpoint{3.846367in}{3.092069in}}%
\pgfpathlineto{\pgfqpoint{3.847179in}{3.076051in}}%
\pgfpathlineto{\pgfqpoint{3.847990in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{3.848801in}{3.087820in}}%
\pgfpathlineto{\pgfqpoint{3.850424in}{3.073464in}}%
\pgfpathlineto{\pgfqpoint{3.851235in}{3.073966in}}%
\pgfpathlineto{\pgfqpoint{3.852858in}{3.063414in}}%
\pgfpathlineto{\pgfqpoint{3.853669in}{3.067145in}}%
\pgfpathlineto{\pgfqpoint{3.854481in}{3.066700in}}%
\pgfpathlineto{\pgfqpoint{3.855292in}{3.067619in}}%
\pgfpathlineto{\pgfqpoint{3.857726in}{3.074941in}}%
\pgfpathlineto{\pgfqpoint{3.858537in}{3.075736in}}%
\pgfpathlineto{\pgfqpoint{3.860971in}{3.091787in}}%
\pgfpathlineto{\pgfqpoint{3.861783in}{3.115556in}}%
\pgfpathlineto{\pgfqpoint{3.862594in}{3.099347in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{3.129566in}}%
\pgfpathlineto{\pgfqpoint{3.864217in}{3.123339in}}%
\pgfpathlineto{\pgfqpoint{3.865028in}{3.119393in}}%
\pgfpathlineto{\pgfqpoint{3.866651in}{3.134645in}}%
\pgfpathlineto{\pgfqpoint{3.867462in}{3.168130in}}%
\pgfpathlineto{\pgfqpoint{3.868273in}{3.150823in}}%
\pgfpathlineto{\pgfqpoint{3.869085in}{3.186547in}}%
\pgfpathlineto{\pgfqpoint{3.869896in}{3.182021in}}%
\pgfpathlineto{\pgfqpoint{3.871519in}{3.175563in}}%
\pgfpathlineto{\pgfqpoint{3.872330in}{3.190280in}}%
\pgfpathlineto{\pgfqpoint{3.873141in}{3.183786in}}%
\pgfpathlineto{\pgfqpoint{3.873953in}{3.185858in}}%
\pgfpathlineto{\pgfqpoint{3.874764in}{3.225038in}}%
\pgfpathlineto{\pgfqpoint{3.875575in}{3.217340in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{3.224434in}}%
\pgfpathlineto{\pgfqpoint{3.877198in}{3.217736in}}%
\pgfpathlineto{\pgfqpoint{3.878009in}{3.240981in}}%
\pgfpathlineto{\pgfqpoint{3.878821in}{3.238336in}}%
\pgfpathlineto{\pgfqpoint{3.881255in}{3.261690in}}%
\pgfpathlineto{\pgfqpoint{3.886934in}{3.291933in}}%
\pgfpathlineto{\pgfqpoint{3.887745in}{3.291823in}}%
\pgfpathlineto{\pgfqpoint{3.888556in}{3.289870in}}%
\pgfpathlineto{\pgfqpoint{3.889368in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{3.890990in}{3.286009in}}%
\pgfpathlineto{\pgfqpoint{3.892613in}{3.286986in}}%
\pgfpathlineto{\pgfqpoint{3.893424in}{3.291601in}}%
\pgfpathlineto{\pgfqpoint{3.894236in}{3.284534in}}%
\pgfpathlineto{\pgfqpoint{3.895047in}{3.297190in}}%
\pgfpathlineto{\pgfqpoint{3.897481in}{3.262771in}}%
\pgfpathlineto{\pgfqpoint{3.898292in}{3.261116in}}%
\pgfpathlineto{\pgfqpoint{3.899104in}{3.228456in}}%
\pgfpathlineto{\pgfqpoint{3.899915in}{3.252524in}}%
\pgfpathlineto{\pgfqpoint{3.900726in}{3.251152in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{3.223042in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{3.225134in}}%
\pgfpathlineto{\pgfqpoint{3.916142in}{3.106586in}}%
\pgfpathlineto{\pgfqpoint{3.917764in}{3.087489in}}%
\pgfpathlineto{\pgfqpoint{3.918576in}{3.089995in}}%
\pgfpathlineto{\pgfqpoint{3.920198in}{3.071510in}}%
\pgfpathlineto{\pgfqpoint{3.921010in}{3.090862in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{3.045233in}}%
\pgfpathlineto{\pgfqpoint{3.925066in}{3.054753in}}%
\pgfpathlineto{\pgfqpoint{3.925878in}{3.037477in}}%
\pgfpathlineto{\pgfqpoint{3.926689in}{3.061628in}}%
\pgfpathlineto{\pgfqpoint{3.928312in}{3.037089in}}%
\pgfpathlineto{\pgfqpoint{3.929123in}{3.042052in}}%
\pgfpathlineto{\pgfqpoint{3.929934in}{3.041109in}}%
\pgfpathlineto{\pgfqpoint{3.930746in}{3.021902in}}%
\pgfpathlineto{\pgfqpoint{3.932368in}{3.047733in}}%
\pgfpathlineto{\pgfqpoint{3.933180in}{3.046254in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{3.048416in}}%
\pgfpathlineto{\pgfqpoint{3.934802in}{3.054368in}}%
\pgfpathlineto{\pgfqpoint{3.935613in}{3.053657in}}%
\pgfpathlineto{\pgfqpoint{3.940481in}{3.075003in}}%
\pgfpathlineto{\pgfqpoint{3.946161in}{3.106183in}}%
\pgfpathlineto{\pgfqpoint{3.946972in}{3.164604in}}%
\pgfpathlineto{\pgfqpoint{3.949406in}{3.030957in}}%
\pgfpathlineto{\pgfqpoint{3.950217in}{3.026619in}}%
\pgfpathlineto{\pgfqpoint{3.952651in}{3.087038in}}%
\pgfpathlineto{\pgfqpoint{3.955085in}{3.180111in}}%
\pgfpathlineto{\pgfqpoint{3.955897in}{3.013845in}}%
\pgfpathlineto{\pgfqpoint{3.956708in}{3.018392in}}%
\pgfpathlineto{\pgfqpoint{3.958331in}{3.042164in}}%
\pgfpathlineto{\pgfqpoint{3.959953in}{2.987319in}}%
\pgfpathlineto{\pgfqpoint{3.961576in}{2.986619in}}%
\pgfpathlineto{\pgfqpoint{3.962387in}{2.988282in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{2.983233in}}%
\pgfpathlineto{\pgfqpoint{3.964821in}{2.983751in}}%
\pgfpathlineto{\pgfqpoint{3.966444in}{2.975919in}}%
\pgfpathlineto{\pgfqpoint{3.967255in}{2.976207in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{2.973436in}}%
\pgfpathlineto{\pgfqpoint{3.969689in}{2.963027in}}%
\pgfpathlineto{\pgfqpoint{3.970501in}{2.963880in}}%
\pgfpathlineto{\pgfqpoint{3.974557in}{2.933332in}}%
\pgfpathlineto{\pgfqpoint{3.975369in}{2.932569in}}%
\pgfpathlineto{\pgfqpoint{3.976180in}{2.927787in}}%
\pgfpathlineto{\pgfqpoint{3.976991in}{2.936111in}}%
\pgfpathlineto{\pgfqpoint{3.977803in}{2.917859in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{2.944626in}}%
\pgfpathlineto{\pgfqpoint{3.981048in}{2.893407in}}%
\pgfpathlineto{\pgfqpoint{3.981859in}{2.897005in}}%
\pgfpathlineto{\pgfqpoint{3.982671in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{3.983482in}{2.875940in}}%
\pgfpathlineto{\pgfqpoint{3.984293in}{2.877354in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{2.868561in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{2.849183in}}%
\pgfpathlineto{\pgfqpoint{3.995652in}{2.826192in}}%
\pgfpathlineto{\pgfqpoint{3.996463in}{2.827530in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{2.825596in}}%
\pgfpathlineto{\pgfqpoint{3.998897in}{2.817993in}}%
\pgfpathlineto{\pgfqpoint{3.999708in}{2.815746in}}%
\pgfpathlineto{\pgfqpoint{4.000520in}{2.809475in}}%
\pgfpathlineto{\pgfqpoint{4.001331in}{2.810202in}}%
\pgfpathlineto{\pgfqpoint{4.002954in}{2.819310in}}%
\pgfpathlineto{\pgfqpoint{4.003765in}{2.809868in}}%
\pgfpathlineto{\pgfqpoint{4.004576in}{2.829716in}}%
\pgfpathlineto{\pgfqpoint{4.006199in}{2.813241in}}%
\pgfpathlineto{\pgfqpoint{4.007010in}{2.819283in}}%
\pgfpathlineto{\pgfqpoint{4.007822in}{2.813983in}}%
\pgfpathlineto{\pgfqpoint{4.009445in}{2.787920in}}%
\pgfpathlineto{\pgfqpoint{4.010256in}{2.822041in}}%
\pgfpathlineto{\pgfqpoint{4.011067in}{2.814690in}}%
\pgfpathlineto{\pgfqpoint{4.011868in}{2.820495in}}%
\pgfpathlineto{\pgfqpoint{4.012679in}{2.815773in}}%
\pgfpathlineto{\pgfqpoint{4.013490in}{2.833443in}}%
\pgfpathlineto{\pgfqpoint{4.015924in}{2.813537in}}%
\pgfpathlineto{\pgfqpoint{4.016735in}{2.823303in}}%
\pgfpathlineto{\pgfqpoint{4.017547in}{2.815649in}}%
\pgfpathlineto{\pgfqpoint{4.019169in}{2.843990in}}%
\pgfpathlineto{\pgfqpoint{4.019981in}{2.833995in}}%
\pgfpathlineto{\pgfqpoint{4.020792in}{2.835868in}}%
\pgfpathlineto{\pgfqpoint{4.021603in}{2.834773in}}%
\pgfpathlineto{\pgfqpoint{4.022415in}{2.836511in}}%
\pgfpathlineto{\pgfqpoint{4.023226in}{2.830299in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{4.025660in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{4.026471in}{2.847703in}}%
\pgfpathlineto{\pgfqpoint{4.027283in}{2.845622in}}%
\pgfpathlineto{\pgfqpoint{4.030528in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{4.032151in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{2.856343in}}%
\pgfpathlineto{\pgfqpoint{4.035396in}{2.857921in}}%
\pgfpathlineto{\pgfqpoint{4.036207in}{2.855204in}}%
\pgfpathlineto{\pgfqpoint{4.037019in}{2.858544in}}%
\pgfpathlineto{\pgfqpoint{4.037830in}{2.843900in}}%
\pgfpathlineto{\pgfqpoint{4.039453in}{2.875811in}}%
\pgfpathlineto{\pgfqpoint{4.041075in}{2.855676in}}%
\pgfpathlineto{\pgfqpoint{4.042698in}{2.854934in}}%
\pgfpathlineto{\pgfqpoint{4.043509in}{2.861799in}}%
\pgfpathlineto{\pgfqpoint{4.044321in}{2.853683in}}%
\pgfpathlineto{\pgfqpoint{4.045132in}{2.870919in}}%
\pgfpathlineto{\pgfqpoint{4.047566in}{2.848669in}}%
\pgfpathlineto{\pgfqpoint{4.048377in}{2.848244in}}%
\pgfpathlineto{\pgfqpoint{4.049189in}{2.837427in}}%
\pgfpathlineto{\pgfqpoint{4.050811in}{2.850780in}}%
\pgfpathlineto{\pgfqpoint{4.052434in}{2.840818in}}%
\pgfpathlineto{\pgfqpoint{4.053245in}{2.842327in}}%
\pgfpathlineto{\pgfqpoint{4.055679in}{2.834893in}}%
\pgfpathlineto{\pgfqpoint{4.058925in}{2.829365in}}%
\pgfpathlineto{\pgfqpoint{4.059736in}{2.832014in}}%
\pgfpathlineto{\pgfqpoint{4.060547in}{2.849642in}}%
\pgfpathlineto{\pgfqpoint{4.062170in}{2.824399in}}%
\pgfpathlineto{\pgfqpoint{4.062981in}{2.827957in}}%
\pgfpathlineto{\pgfqpoint{4.063793in}{2.816935in}}%
\pgfpathlineto{\pgfqpoint{4.064604in}{2.819423in}}%
\pgfpathlineto{\pgfqpoint{4.065415in}{2.822076in}}%
\pgfpathlineto{\pgfqpoint{4.066227in}{2.816432in}}%
\pgfpathlineto{\pgfqpoint{4.067038in}{2.818035in}}%
\pgfpathlineto{\pgfqpoint{4.067849in}{2.818737in}}%
\pgfpathlineto{\pgfqpoint{4.068660in}{2.817594in}}%
\pgfpathlineto{\pgfqpoint{4.069472in}{2.828645in}}%
\pgfpathlineto{\pgfqpoint{4.070283in}{2.816571in}}%
\pgfpathlineto{\pgfqpoint{4.071094in}{2.830792in}}%
\pgfpathlineto{\pgfqpoint{4.071906in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{4.073529in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{4.074340in}{2.817605in}}%
\pgfpathlineto{\pgfqpoint{4.075962in}{2.810883in}}%
\pgfpathlineto{\pgfqpoint{4.076774in}{2.833526in}}%
\pgfpathlineto{\pgfqpoint{4.077585in}{2.815455in}}%
\pgfpathlineto{\pgfqpoint{4.078396in}{2.815897in}}%
\pgfpathlineto{\pgfqpoint{4.079208in}{2.808569in}}%
\pgfpathlineto{\pgfqpoint{4.080019in}{2.820345in}}%
\pgfpathlineto{\pgfqpoint{4.080830in}{2.811068in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{2.830081in}}%
\pgfpathlineto{\pgfqpoint{4.083264in}{2.822014in}}%
\pgfpathlineto{\pgfqpoint{4.084076in}{2.822979in}}%
\pgfpathlineto{\pgfqpoint{4.086510in}{2.829422in}}%
\pgfpathlineto{\pgfqpoint{4.088132in}{2.838495in}}%
\pgfpathlineto{\pgfqpoint{4.089755in}{2.799534in}}%
\pgfpathlineto{\pgfqpoint{4.090566in}{2.798625in}}%
\pgfpathlineto{\pgfqpoint{4.091378in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{4.091932in}{2.825113in}}%
\pgfpathlineto{\pgfqpoint{4.092000in}{2.787521in}}%
\pgfpathlineto{\pgfqpoint{4.092013in}{2.791291in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{2.764446in}}%
\pgfpathlineto{\pgfqpoint{4.093041in}{2.826373in}}%
\pgfpathlineto{\pgfqpoint{4.093122in}{2.783855in}}%
\pgfpathlineto{\pgfqpoint{4.093879in}{2.835276in}}%
\pgfpathlineto{\pgfqpoint{4.093569in}{2.757404in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{2.801004in}}%
\pgfpathlineto{\pgfqpoint{4.094704in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{4.094434in}{2.835834in}}%
\pgfpathlineto{\pgfqpoint{4.095407in}{2.799919in}}%
\pgfpathlineto{\pgfqpoint{4.095759in}{2.775394in}}%
\pgfpathlineto{\pgfqpoint{4.096056in}{2.831530in}}%
\pgfpathlineto{\pgfqpoint{4.096476in}{2.805924in}}%
\pgfpathlineto{\pgfqpoint{4.096530in}{2.815999in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{2.791861in}}%
\pgfpathlineto{\pgfqpoint{4.096611in}{2.834418in}}%
\pgfpathlineto{\pgfqpoint{4.097044in}{2.781185in}}%
\pgfpathlineto{\pgfqpoint{4.097165in}{2.833640in}}%
\pgfpathlineto{\pgfqpoint{4.099491in}{2.807695in}}%
\pgfpathlineto{\pgfqpoint{4.100302in}{2.825294in}}%
\pgfpathlineto{\pgfqpoint{4.101114in}{2.822079in}}%
\pgfpathlineto{\pgfqpoint{4.101925in}{2.825635in}}%
\pgfpathlineto{\pgfqpoint{4.103548in}{2.837991in}}%
\pgfpathlineto{\pgfqpoint{4.104359in}{2.837128in}}%
\pgfpathlineto{\pgfqpoint{4.105982in}{2.841538in}}%
\pgfpathlineto{\pgfqpoint{4.106793in}{2.835873in}}%
\pgfpathlineto{\pgfqpoint{4.108416in}{2.851691in}}%
\pgfpathlineto{\pgfqpoint{4.109227in}{2.850694in}}%
\pgfpathlineto{\pgfqpoint{4.110038in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{4.110850in}{2.855135in}}%
\pgfpathlineto{\pgfqpoint{4.113284in}{2.861325in}}%
\pgfpathlineto{\pgfqpoint{4.114095in}{2.880355in}}%
\pgfpathlineto{\pgfqpoint{4.114906in}{2.873717in}}%
\pgfpathlineto{\pgfqpoint{4.115718in}{2.873388in}}%
\pgfpathlineto{\pgfqpoint{4.116529in}{2.868820in}}%
\pgfpathlineto{\pgfqpoint{4.117340in}{2.874788in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{2.868995in}}%
\pgfpathlineto{\pgfqpoint{4.119774in}{2.860365in}}%
\pgfpathlineto{\pgfqpoint{4.120585in}{2.882816in}}%
\pgfpathlineto{\pgfqpoint{4.121397in}{2.878425in}}%
\pgfpathlineto{\pgfqpoint{4.122208in}{2.877380in}}%
\pgfpathlineto{\pgfqpoint{4.123019in}{2.879823in}}%
\pgfpathlineto{\pgfqpoint{4.123831in}{2.878936in}}%
\pgfpathlineto{\pgfqpoint{4.125453in}{2.879638in}}%
\pgfpathlineto{\pgfqpoint{4.127076in}{2.888094in}}%
\pgfpathlineto{\pgfqpoint{4.127887in}{2.879408in}}%
\pgfpathlineto{\pgfqpoint{4.128699in}{2.897453in}}%
\pgfpathlineto{\pgfqpoint{4.131133in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{4.131944in}{2.876848in}}%
\pgfpathlineto{\pgfqpoint{4.132755in}{2.866264in}}%
\pgfpathlineto{\pgfqpoint{4.134378in}{2.883906in}}%
\pgfpathlineto{\pgfqpoint{4.136001in}{2.872910in}}%
\pgfpathlineto{\pgfqpoint{4.136812in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{4.138435in}{2.870780in}}%
\pgfpathlineto{\pgfqpoint{4.140869in}{2.867441in}}%
\pgfpathlineto{\pgfqpoint{4.141680in}{2.870070in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{2.885557in}}%
\pgfpathlineto{\pgfqpoint{4.144114in}{2.863146in}}%
\pgfpathlineto{\pgfqpoint{4.144925in}{2.861973in}}%
\pgfpathlineto{\pgfqpoint{4.145737in}{2.852824in}}%
\pgfpathlineto{\pgfqpoint{4.146548in}{2.862002in}}%
\pgfpathlineto{\pgfqpoint{4.147359in}{2.860255in}}%
\pgfpathlineto{\pgfqpoint{4.148171in}{2.853128in}}%
\pgfpathlineto{\pgfqpoint{4.148982in}{2.857614in}}%
\pgfpathlineto{\pgfqpoint{4.151416in}{2.851104in}}%
\pgfpathlineto{\pgfqpoint{4.152227in}{2.851606in}}%
\pgfpathlineto{\pgfqpoint{4.153039in}{2.870072in}}%
\pgfpathlineto{\pgfqpoint{4.153850in}{2.847203in}}%
\pgfpathlineto{\pgfqpoint{4.154661in}{2.870410in}}%
\pgfpathlineto{\pgfqpoint{4.157095in}{2.825802in}}%
\pgfpathlineto{\pgfqpoint{4.157907in}{2.845262in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{2.837599in}}%
\pgfpathlineto{\pgfqpoint{4.159529in}{2.840309in}}%
\pgfpathlineto{\pgfqpoint{4.160341in}{2.865362in}}%
\pgfpathlineto{\pgfqpoint{4.162775in}{2.835993in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{2.847176in}}%
\pgfpathlineto{\pgfqpoint{4.164397in}{2.841755in}}%
\pgfpathlineto{\pgfqpoint{4.165209in}{2.845292in}}%
\pgfpathlineto{\pgfqpoint{4.166020in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{4.166831in}{2.847130in}}%
\pgfpathlineto{\pgfqpoint{4.167643in}{2.848611in}}%
\pgfpathlineto{\pgfqpoint{4.168008in}{2.846813in}}%
\pgfpathlineto{\pgfqpoint{4.168021in}{2.849199in}}%
\pgfpathlineto{\pgfqpoint{4.168968in}{2.806633in}}%
\pgfpathlineto{\pgfqpoint{4.169035in}{2.886933in}}%
\pgfpathlineto{\pgfqpoint{4.169130in}{2.825908in}}%
\pgfpathlineto{\pgfqpoint{4.169265in}{2.887676in}}%
\pgfpathlineto{\pgfqpoint{4.169522in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{4.170239in}{2.841225in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{2.889823in}}%
\pgfpathlineto{\pgfqpoint{4.170577in}{2.816199in}}%
\pgfpathlineto{\pgfqpoint{4.171348in}{2.845907in}}%
\pgfpathlineto{\pgfqpoint{4.171361in}{2.824063in}}%
\pgfpathlineto{\pgfqpoint{4.172267in}{2.876523in}}%
\pgfpathlineto{\pgfqpoint{4.172457in}{2.846024in}}%
\pgfpathlineto{\pgfqpoint{4.173322in}{2.770516in}}%
\pgfpathlineto{\pgfqpoint{4.173606in}{2.808730in}}%
\pgfpathlineto{\pgfqpoint{4.174160in}{2.845244in}}%
\pgfpathlineto{\pgfqpoint{4.174147in}{2.787198in}}%
\pgfpathlineto{\pgfqpoint{4.174674in}{2.808926in}}%
\pgfpathlineto{\pgfqpoint{4.174985in}{2.789573in}}%
\pgfpathlineto{\pgfqpoint{4.174715in}{2.850365in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{2.810031in}}%
\pgfpathlineto{\pgfqpoint{4.175945in}{2.843192in}}%
\pgfpathlineto{\pgfqpoint{4.176040in}{2.788921in}}%
\pgfpathlineto{\pgfqpoint{4.176567in}{2.826753in}}%
\pgfpathlineto{\pgfqpoint{4.177378in}{2.829196in}}%
\pgfpathlineto{\pgfqpoint{4.179001in}{2.856994in}}%
\pgfpathlineto{\pgfqpoint{4.179812in}{2.842528in}}%
\pgfpathlineto{\pgfqpoint{4.180624in}{2.873799in}}%
\pgfpathlineto{\pgfqpoint{4.183058in}{2.841874in}}%
\pgfpathlineto{\pgfqpoint{4.183869in}{2.860124in}}%
\pgfpathlineto{\pgfqpoint{4.184681in}{2.855856in}}%
\pgfpathlineto{\pgfqpoint{4.185492in}{2.857726in}}%
\pgfpathlineto{\pgfqpoint{4.186303in}{2.898753in}}%
\pgfpathlineto{\pgfqpoint{4.187926in}{2.880110in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{2.876595in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{2.910722in}}%
\pgfpathlineto{\pgfqpoint{4.191972in}{2.881974in}}%
\pgfpathlineto{\pgfqpoint{4.193594in}{2.910347in}}%
\pgfpathlineto{\pgfqpoint{4.194406in}{2.909690in}}%
\pgfpathlineto{\pgfqpoint{4.196028in}{2.952227in}}%
\pgfpathlineto{\pgfqpoint{4.197651in}{2.917607in}}%
\pgfpathlineto{\pgfqpoint{4.199274in}{2.931456in}}%
\pgfpathlineto{\pgfqpoint{4.200085in}{2.935833in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{2.954150in}}%
\pgfpathlineto{\pgfqpoint{4.201708in}{2.942711in}}%
\pgfpathlineto{\pgfqpoint{4.202519in}{2.946268in}}%
\pgfpathlineto{\pgfqpoint{4.204141in}{2.953626in}}%
\pgfpathlineto{\pgfqpoint{4.204953in}{2.946143in}}%
\pgfpathlineto{\pgfqpoint{4.206575in}{2.954693in}}%
\pgfpathlineto{\pgfqpoint{4.207387in}{2.955673in}}%
\pgfpathlineto{\pgfqpoint{4.208198in}{2.959301in}}%
\pgfpathlineto{\pgfqpoint{4.209009in}{2.956784in}}%
\pgfpathlineto{\pgfqpoint{4.209821in}{2.961945in}}%
\pgfpathlineto{\pgfqpoint{4.211443in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{4.213066in}{2.960254in}}%
\pgfpathlineto{\pgfqpoint{4.213877in}{2.977490in}}%
\pgfpathlineto{\pgfqpoint{4.214689in}{2.954779in}}%
\pgfpathlineto{\pgfqpoint{4.215500in}{2.979660in}}%
\pgfpathlineto{\pgfqpoint{4.217123in}{2.951605in}}%
\pgfpathlineto{\pgfqpoint{4.217934in}{2.953372in}}%
\pgfpathlineto{\pgfqpoint{4.218745in}{2.948636in}}%
\pgfpathlineto{\pgfqpoint{4.219557in}{2.969376in}}%
\pgfpathlineto{\pgfqpoint{4.220368in}{2.945026in}}%
\pgfpathlineto{\pgfqpoint{4.221179in}{2.982659in}}%
\pgfpathlineto{\pgfqpoint{4.223613in}{2.928697in}}%
\pgfpathlineto{\pgfqpoint{4.224425in}{2.944946in}}%
\pgfpathlineto{\pgfqpoint{4.225236in}{2.920227in}}%
\pgfpathlineto{\pgfqpoint{4.226047in}{2.931366in}}%
\pgfpathlineto{\pgfqpoint{4.227670in}{2.920834in}}%
\pgfpathlineto{\pgfqpoint{4.228481in}{2.919934in}}%
\pgfpathlineto{\pgfqpoint{4.230915in}{2.905536in}}%
\pgfpathlineto{\pgfqpoint{4.231727in}{2.911482in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{2.896626in}}%
\pgfpathlineto{\pgfqpoint{4.238217in}{2.891172in}}%
\pgfpathlineto{\pgfqpoint{4.239029in}{2.894302in}}%
\pgfpathlineto{\pgfqpoint{4.239840in}{2.913604in}}%
\pgfpathlineto{\pgfqpoint{4.240651in}{2.887756in}}%
\pgfpathlineto{\pgfqpoint{4.241463in}{2.889885in}}%
\pgfpathlineto{\pgfqpoint{4.243085in}{2.883212in}}%
\pgfpathlineto{\pgfqpoint{4.243897in}{2.885661in}}%
\pgfpathlineto{\pgfqpoint{4.244708in}{2.891530in}}%
\pgfpathlineto{\pgfqpoint{4.245519in}{2.909598in}}%
\pgfpathlineto{\pgfqpoint{4.246331in}{2.891454in}}%
\pgfpathlineto{\pgfqpoint{4.247142in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{4.248765in}{2.898808in}}%
\pgfpathlineto{\pgfqpoint{4.249576in}{2.899694in}}%
\pgfpathlineto{\pgfqpoint{4.250387in}{2.912409in}}%
\pgfpathlineto{\pgfqpoint{4.251199in}{2.901328in}}%
\pgfpathlineto{\pgfqpoint{4.252010in}{2.909649in}}%
\pgfpathlineto{\pgfqpoint{4.252821in}{2.945196in}}%
\pgfpathlineto{\pgfqpoint{4.255255in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{4.256066in}{2.938655in}}%
\pgfpathlineto{\pgfqpoint{4.256878in}{2.936570in}}%
\pgfpathlineto{\pgfqpoint{4.258500in}{2.966754in}}%
\pgfpathlineto{\pgfqpoint{4.259312in}{2.965189in}}%
\pgfpathlineto{\pgfqpoint{4.270670in}{3.075831in}}%
\pgfpathlineto{\pgfqpoint{4.271482in}{3.096204in}}%
\pgfpathlineto{\pgfqpoint{4.272293in}{3.086880in}}%
\pgfpathlineto{\pgfqpoint{4.273104in}{3.123017in}}%
\pgfpathlineto{\pgfqpoint{4.275538in}{3.094604in}}%
\pgfpathlineto{\pgfqpoint{4.276350in}{3.122451in}}%
\pgfpathlineto{\pgfqpoint{4.277161in}{3.122172in}}%
\pgfpathlineto{\pgfqpoint{4.278784in}{3.155320in}}%
\pgfpathlineto{\pgfqpoint{4.281218in}{3.128827in}}%
\pgfpathlineto{\pgfqpoint{4.282029in}{3.142892in}}%
\pgfpathlineto{\pgfqpoint{4.282840in}{3.138816in}}%
\pgfpathlineto{\pgfqpoint{4.283652in}{3.136093in}}%
\pgfpathlineto{\pgfqpoint{4.284463in}{3.161523in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{3.152495in}}%
\pgfpathlineto{\pgfqpoint{4.286897in}{3.146554in}}%
\pgfpathlineto{\pgfqpoint{4.287708in}{3.150868in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{3.140889in}}%
\pgfpathlineto{\pgfqpoint{4.289331in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{4.292576in}{3.132797in}}%
\pgfpathlineto{\pgfqpoint{4.293388in}{3.133876in}}%
\pgfpathlineto{\pgfqpoint{4.295822in}{3.119460in}}%
\pgfpathlineto{\pgfqpoint{4.296633in}{3.115437in}}%
\pgfpathlineto{\pgfqpoint{4.297444in}{3.128448in}}%
\pgfpathlineto{\pgfqpoint{4.298256in}{3.101497in}}%
\pgfpathlineto{\pgfqpoint{4.299067in}{3.120327in}}%
\pgfpathlineto{\pgfqpoint{4.300690in}{3.085389in}}%
\pgfpathlineto{\pgfqpoint{4.301501in}{3.082741in}}%
\pgfpathlineto{\pgfqpoint{4.302312in}{3.074759in}}%
\pgfpathlineto{\pgfqpoint{4.303124in}{3.104147in}}%
\pgfpathlineto{\pgfqpoint{4.303935in}{3.070832in}}%
\pgfpathlineto{\pgfqpoint{4.304746in}{3.081927in}}%
\pgfpathlineto{\pgfqpoint{4.307180in}{3.022679in}}%
\pgfpathlineto{\pgfqpoint{4.307991in}{3.035607in}}%
\pgfpathlineto{\pgfqpoint{4.308803in}{3.006584in}}%
\pgfpathlineto{\pgfqpoint{4.310425in}{3.039213in}}%
\pgfpathlineto{\pgfqpoint{4.312048in}{3.014935in}}%
\pgfpathlineto{\pgfqpoint{4.314482in}{3.002015in}}%
\pgfpathlineto{\pgfqpoint{4.316105in}{3.006230in}}%
\pgfpathlineto{\pgfqpoint{4.316916in}{3.004576in}}%
\pgfpathlineto{\pgfqpoint{4.317727in}{3.007619in}}%
\pgfpathlineto{\pgfqpoint{4.318539in}{3.005529in}}%
\pgfpathlineto{\pgfqpoint{4.320973in}{3.011922in}}%
\pgfpathlineto{\pgfqpoint{4.321784in}{3.015393in}}%
\pgfpathlineto{\pgfqpoint{4.323407in}{3.049546in}}%
\pgfpathlineto{\pgfqpoint{4.324218in}{3.029243in}}%
\pgfpathlineto{\pgfqpoint{4.328275in}{3.066182in}}%
\pgfpathlineto{\pgfqpoint{4.329086in}{3.094081in}}%
\pgfpathlineto{\pgfqpoint{4.329897in}{3.089596in}}%
\pgfpathlineto{\pgfqpoint{4.330709in}{3.081914in}}%
\pgfpathlineto{\pgfqpoint{4.331520in}{3.086007in}}%
\pgfpathlineto{\pgfqpoint{4.333143in}{3.064760in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{3.100191in}}%
\pgfpathlineto{\pgfqpoint{4.335577in}{3.107781in}}%
\pgfpathlineto{\pgfqpoint{4.336388in}{3.143718in}}%
\pgfpathlineto{\pgfqpoint{4.338011in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{4.338822in}{3.109643in}}%
\pgfpathlineto{\pgfqpoint{4.342067in}{3.169174in}}%
\pgfpathlineto{\pgfqpoint{4.342879in}{3.171506in}}%
\pgfpathlineto{\pgfqpoint{4.349369in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{4.354237in}{3.279344in}}%
\pgfpathlineto{\pgfqpoint{4.355049in}{3.295867in}}%
\pgfpathlineto{\pgfqpoint{4.355860in}{3.283919in}}%
\pgfpathlineto{\pgfqpoint{4.356671in}{3.322249in}}%
\pgfpathlineto{\pgfqpoint{4.359105in}{3.269440in}}%
\pgfpathlineto{\pgfqpoint{4.359916in}{3.298253in}}%
\pgfpathlineto{\pgfqpoint{4.361539in}{3.268104in}}%
\pgfpathlineto{\pgfqpoint{4.362350in}{3.295174in}}%
\pgfpathlineto{\pgfqpoint{4.364785in}{3.241448in}}%
\pgfpathlineto{\pgfqpoint{4.366396in}{3.247131in}}%
\pgfpathlineto{\pgfqpoint{4.370453in}{3.186303in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{3.208344in}}%
\pgfpathlineto{\pgfqpoint{4.373698in}{3.140639in}}%
\pgfpathlineto{\pgfqpoint{4.374510in}{3.138332in}}%
\pgfpathlineto{\pgfqpoint{4.376132in}{3.116213in}}%
\pgfpathlineto{\pgfqpoint{4.376944in}{3.116050in}}%
\pgfpathlineto{\pgfqpoint{4.379378in}{3.067355in}}%
\pgfpathlineto{\pgfqpoint{4.384245in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{4.385057in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{4.387491in}{2.958551in}}%
\pgfpathlineto{\pgfqpoint{4.389113in}{2.945865in}}%
\pgfpathlineto{\pgfqpoint{4.389925in}{2.949427in}}%
\pgfpathlineto{\pgfqpoint{4.390736in}{2.917318in}}%
\pgfpathlineto{\pgfqpoint{4.391547in}{2.943810in}}%
\pgfpathlineto{\pgfqpoint{4.393981in}{2.905417in}}%
\pgfpathlineto{\pgfqpoint{4.394793in}{2.901961in}}%
\pgfpathlineto{\pgfqpoint{4.395604in}{2.918183in}}%
\pgfpathlineto{\pgfqpoint{4.396415in}{2.897607in}}%
\pgfpathlineto{\pgfqpoint{4.397227in}{2.918927in}}%
\pgfpathlineto{\pgfqpoint{4.399661in}{2.884583in}}%
\pgfpathlineto{\pgfqpoint{4.400472in}{2.900717in}}%
\pgfpathlineto{\pgfqpoint{4.401284in}{2.895774in}}%
\pgfpathlineto{\pgfqpoint{4.402095in}{2.903117in}}%
\pgfpathlineto{\pgfqpoint{4.402906in}{2.926027in}}%
\pgfpathlineto{\pgfqpoint{4.403717in}{2.918614in}}%
\pgfpathlineto{\pgfqpoint{4.405340in}{2.922809in}}%
\pgfpathlineto{\pgfqpoint{4.413453in}{3.024668in}}%
\pgfpathlineto{\pgfqpoint{4.414265in}{3.018076in}}%
\pgfpathlineto{\pgfqpoint{4.417510in}{3.060264in}}%
\pgfpathlineto{\pgfqpoint{4.420755in}{3.096843in}}%
\pgfpathlineto{\pgfqpoint{4.421567in}{3.125984in}}%
\pgfpathlineto{\pgfqpoint{4.422378in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{4.423189in}{3.148472in}}%
\pgfpathlineto{\pgfqpoint{4.424001in}{3.140229in}}%
\pgfpathlineto{\pgfqpoint{4.424812in}{3.140657in}}%
\pgfpathlineto{\pgfqpoint{4.425623in}{3.131743in}}%
\pgfpathlineto{\pgfqpoint{4.426435in}{3.156126in}}%
\pgfpathlineto{\pgfqpoint{4.427246in}{3.154780in}}%
\pgfpathlineto{\pgfqpoint{4.428869in}{3.193079in}}%
\pgfpathlineto{\pgfqpoint{4.429680in}{3.181199in}}%
\pgfpathlineto{\pgfqpoint{4.430491in}{3.186002in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{3.181926in}}%
\pgfpathlineto{\pgfqpoint{4.432114in}{3.193598in}}%
\pgfpathlineto{\pgfqpoint{4.432925in}{3.188996in}}%
\pgfpathlineto{\pgfqpoint{4.434548in}{3.206761in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{3.199619in}}%
\pgfpathlineto{\pgfqpoint{4.436170in}{3.202508in}}%
\pgfpathlineto{\pgfqpoint{4.438604in}{3.194374in}}%
\pgfpathlineto{\pgfqpoint{4.439416in}{3.195677in}}%
\pgfpathlineto{\pgfqpoint{4.441038in}{3.189846in}}%
\pgfpathlineto{\pgfqpoint{4.441850in}{3.212346in}}%
\pgfpathlineto{\pgfqpoint{4.444284in}{3.139458in}}%
\pgfpathlineto{\pgfqpoint{4.445095in}{3.143307in}}%
\pgfpathlineto{\pgfqpoint{4.445906in}{3.136742in}}%
\pgfpathlineto{\pgfqpoint{4.446718in}{3.137900in}}%
\pgfpathlineto{\pgfqpoint{4.447529in}{3.138231in}}%
\pgfpathlineto{\pgfqpoint{4.448340in}{3.110862in}}%
\pgfpathlineto{\pgfqpoint{4.449152in}{3.125224in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{3.045836in}}%
\pgfpathlineto{\pgfqpoint{4.452397in}{3.053911in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.018425in}}%
\pgfpathlineto{\pgfqpoint{4.454831in}{3.035697in}}%
\pgfpathlineto{\pgfqpoint{4.457265in}{2.959421in}}%
\pgfpathlineto{\pgfqpoint{4.458076in}{2.954980in}}%
\pgfpathlineto{\pgfqpoint{4.459699in}{2.926587in}}%
\pgfpathlineto{\pgfqpoint{4.460510in}{2.929692in}}%
\pgfpathlineto{\pgfqpoint{4.462944in}{2.874633in}}%
\pgfpathlineto{\pgfqpoint{4.466190in}{2.821365in}}%
\pgfpathlineto{\pgfqpoint{4.467001in}{2.830490in}}%
\pgfpathlineto{\pgfqpoint{4.469435in}{2.780955in}}%
\pgfpathlineto{\pgfqpoint{4.472680in}{2.739033in}}%
\pgfpathlineto{\pgfqpoint{4.473492in}{2.761843in}}%
\pgfpathlineto{\pgfqpoint{4.474303in}{2.735121in}}%
\pgfpathlineto{\pgfqpoint{4.475114in}{2.753391in}}%
\pgfpathlineto{\pgfqpoint{4.477548in}{2.720640in}}%
\pgfpathlineto{\pgfqpoint{4.478360in}{2.718862in}}%
\pgfpathlineto{\pgfqpoint{4.479171in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{4.479982in}{2.717416in}}%
\pgfpathlineto{\pgfqpoint{4.480794in}{2.739093in}}%
\pgfpathlineto{\pgfqpoint{4.483228in}{2.705816in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{2.724579in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{2.719618in}}%
\pgfpathlineto{\pgfqpoint{4.486473in}{2.751077in}}%
\pgfpathlineto{\pgfqpoint{4.487284in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{4.488907in}{2.752970in}}%
\pgfpathlineto{\pgfqpoint{4.492152in}{2.789276in}}%
\pgfpathlineto{\pgfqpoint{4.492963in}{2.794297in}}%
\pgfpathlineto{\pgfqpoint{4.494586in}{2.815866in}}%
\pgfpathlineto{\pgfqpoint{4.495397in}{2.867366in}}%
\pgfpathlineto{\pgfqpoint{4.496209in}{2.832325in}}%
\pgfpathlineto{\pgfqpoint{4.497020in}{2.840570in}}%
\pgfpathlineto{\pgfqpoint{4.498643in}{2.856229in}}%
\pgfpathlineto{\pgfqpoint{4.499454in}{2.829157in}}%
\pgfpathlineto{\pgfqpoint{4.500265in}{2.834936in}}%
\pgfpathlineto{\pgfqpoint{4.505133in}{2.907040in}}%
\pgfpathlineto{\pgfqpoint{4.505945in}{2.894752in}}%
\pgfpathlineto{\pgfqpoint{4.506756in}{2.926949in}}%
\pgfpathlineto{\pgfqpoint{4.509190in}{2.898830in}}%
\pgfpathlineto{\pgfqpoint{4.510001in}{2.923386in}}%
\pgfpathlineto{\pgfqpoint{4.510813in}{2.921154in}}%
\pgfpathlineto{\pgfqpoint{4.511624in}{2.922711in}}%
\pgfpathlineto{\pgfqpoint{4.512435in}{2.953450in}}%
\pgfpathlineto{\pgfqpoint{4.514058in}{2.937141in}}%
\pgfpathlineto{\pgfqpoint{4.514869in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{2.938128in}}%
\pgfpathlineto{\pgfqpoint{4.516492in}{2.928014in}}%
\pgfpathlineto{\pgfqpoint{4.518115in}{2.939623in}}%
\pgfpathlineto{\pgfqpoint{4.519737in}{2.928077in}}%
\pgfpathlineto{\pgfqpoint{4.521360in}{2.924955in}}%
\pgfpathlineto{\pgfqpoint{4.523794in}{2.913159in}}%
\pgfpathlineto{\pgfqpoint{4.524010in}{2.881366in}}%
\pgfpathlineto{\pgfqpoint{4.524822in}{2.891675in}}%
\pgfpathlineto{\pgfqpoint{4.526444in}{2.868616in}}%
\pgfpathlineto{\pgfqpoint{4.527256in}{2.886882in}}%
\pgfpathlineto{\pgfqpoint{4.531312in}{2.799139in}}%
\pgfpathlineto{\pgfqpoint{4.532935in}{2.795761in}}%
\pgfpathlineto{\pgfqpoint{4.536180in}{2.732061in}}%
\pgfpathlineto{\pgfqpoint{4.550773in}{2.533181in}}%
\pgfpathlineto{\pgfqpoint{4.553207in}{2.511947in}}%
\pgfpathlineto{\pgfqpoint{4.554019in}{2.512129in}}%
\pgfpathlineto{\pgfqpoint{4.554830in}{2.525679in}}%
\pgfpathlineto{\pgfqpoint{4.555641in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{4.556453in}{2.521232in}}%
\pgfpathlineto{\pgfqpoint{4.558887in}{2.494022in}}%
\pgfpathlineto{\pgfqpoint{4.559698in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.515952in}}%
\pgfpathlineto{\pgfqpoint{4.561321in}{2.496498in}}%
\pgfpathlineto{\pgfqpoint{4.562132in}{2.525442in}}%
\pgfpathlineto{\pgfqpoint{4.564566in}{2.497627in}}%
\pgfpathlineto{\pgfqpoint{4.565377in}{2.517017in}}%
\pgfpathlineto{\pgfqpoint{4.566189in}{2.512430in}}%
\pgfpathlineto{\pgfqpoint{4.567000in}{2.523433in}}%
\pgfpathlineto{\pgfqpoint{4.567811in}{2.549607in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{4.571868in}{2.579415in}}%
\pgfpathlineto{\pgfqpoint{4.572679in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{4.573490in}{2.597837in}}%
\pgfpathlineto{\pgfqpoint{4.574302in}{2.579244in}}%
\pgfpathlineto{\pgfqpoint{4.576736in}{2.625388in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{2.621595in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{2.669176in}}%
\pgfpathlineto{\pgfqpoint{4.585660in}{2.722199in}}%
\pgfpathlineto{\pgfqpoint{4.586472in}{2.748767in}}%
\pgfpathlineto{\pgfqpoint{4.587283in}{2.737519in}}%
\pgfpathlineto{\pgfqpoint{4.588094in}{2.762565in}}%
\pgfpathlineto{\pgfqpoint{4.590529in}{2.732346in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{2.755114in}}%
\pgfpathlineto{\pgfqpoint{4.592151in}{2.750008in}}%
\pgfpathlineto{\pgfqpoint{4.592962in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{4.593774in}{2.777304in}}%
\pgfpathlineto{\pgfqpoint{4.596208in}{2.750319in}}%
\pgfpathlineto{\pgfqpoint{4.597019in}{2.773690in}}%
\pgfpathlineto{\pgfqpoint{4.597830in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{4.598642in}{2.752941in}}%
\pgfpathlineto{\pgfqpoint{4.599453in}{2.757752in}}%
\pgfpathlineto{\pgfqpoint{4.602698in}{2.715215in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{2.721532in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{2.647136in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{2.634178in}}%
\pgfpathlineto{\pgfqpoint{4.612434in}{2.637386in}}%
\pgfpathlineto{\pgfqpoint{4.613246in}{2.610072in}}%
\pgfpathlineto{\pgfqpoint{4.614057in}{2.625888in}}%
\pgfpathlineto{\pgfqpoint{4.616491in}{2.549189in}}%
\pgfpathlineto{\pgfqpoint{4.617302in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{4.618925in}{2.527086in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{2.553954in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{2.501275in}}%
\pgfpathlineto{\pgfqpoint{4.622982in}{2.501303in}}%
\pgfpathlineto{\pgfqpoint{4.623793in}{2.489697in}}%
\pgfpathlineto{\pgfqpoint{4.624604in}{2.492653in}}%
\pgfpathlineto{\pgfqpoint{4.625415in}{2.510752in}}%
\pgfpathlineto{\pgfqpoint{4.627038in}{2.475114in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{2.475457in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{2.459616in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{4.631095in}{2.462089in}}%
\pgfpathlineto{\pgfqpoint{4.632717in}{2.470076in}}%
\pgfpathlineto{\pgfqpoint{4.633529in}{2.468649in}}%
\pgfpathlineto{\pgfqpoint{4.637585in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{4.638397in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{4.639208in}{2.497952in}}%
\pgfpathlineto{\pgfqpoint{4.640019in}{2.528738in}}%
\pgfpathlineto{\pgfqpoint{4.640831in}{2.524823in}}%
\pgfpathlineto{\pgfqpoint{4.641642in}{2.519857in}}%
\pgfpathlineto{\pgfqpoint{4.643265in}{2.536675in}}%
\pgfpathlineto{\pgfqpoint{4.644076in}{2.567759in}}%
\pgfpathlineto{\pgfqpoint{4.644887in}{2.555265in}}%
\pgfpathlineto{\pgfqpoint{4.645699in}{2.587784in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{2.583747in}}%
\pgfpathlineto{\pgfqpoint{4.647321in}{2.586067in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{4.649755in}{2.613303in}}%
\pgfpathlineto{\pgfqpoint{4.654623in}{2.688897in}}%
\pgfpathlineto{\pgfqpoint{4.655435in}{2.686513in}}%
\pgfpathlineto{\pgfqpoint{4.656246in}{2.689488in}}%
\pgfpathlineto{\pgfqpoint{4.657057in}{2.729039in}}%
\pgfpathlineto{\pgfqpoint{4.657869in}{2.727668in}}%
\pgfpathlineto{\pgfqpoint{4.664359in}{2.790359in}}%
\pgfpathlineto{\pgfqpoint{4.666793in}{2.799586in}}%
\pgfpathlineto{\pgfqpoint{4.667605in}{2.797719in}}%
\pgfpathlineto{\pgfqpoint{4.669227in}{2.804660in}}%
\pgfpathlineto{\pgfqpoint{4.670039in}{2.824054in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{2.807965in}}%
\pgfpathlineto{\pgfqpoint{4.671661in}{2.828609in}}%
\pgfpathlineto{\pgfqpoint{4.674095in}{2.777594in}}%
\pgfpathlineto{\pgfqpoint{4.674907in}{2.793963in}}%
\pgfpathlineto{\pgfqpoint{4.676529in}{2.781138in}}%
\pgfpathlineto{\pgfqpoint{4.677340in}{2.803090in}}%
\pgfpathlineto{\pgfqpoint{4.678152in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{4.678963in}{2.790040in}}%
\pgfpathlineto{\pgfqpoint{4.680586in}{2.754687in}}%
\pgfpathlineto{\pgfqpoint{4.682208in}{2.740015in}}%
\pgfpathlineto{\pgfqpoint{4.683020in}{2.734861in}}%
\pgfpathlineto{\pgfqpoint{4.686265in}{2.690503in}}%
\pgfpathlineto{\pgfqpoint{4.696812in}{2.567954in}}%
\pgfpathlineto{\pgfqpoint{4.697624in}{2.590939in}}%
\pgfpathlineto{\pgfqpoint{4.700058in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{4.700869in}{2.538874in}}%
\pgfpathlineto{\pgfqpoint{4.702492in}{2.521772in}}%
\pgfpathlineto{\pgfqpoint{4.703303in}{2.562658in}}%
\pgfpathlineto{\pgfqpoint{4.704926in}{2.528092in}}%
\pgfpathlineto{\pgfqpoint{4.705737in}{2.525162in}}%
\pgfpathlineto{\pgfqpoint{4.707360in}{2.536238in}}%
\pgfpathlineto{\pgfqpoint{4.708171in}{2.527689in}}%
\pgfpathlineto{\pgfqpoint{4.708982in}{2.547315in}}%
\pgfpathlineto{\pgfqpoint{4.710605in}{2.537508in}}%
\pgfpathlineto{\pgfqpoint{4.712228in}{2.551986in}}%
\pgfpathlineto{\pgfqpoint{4.713039in}{2.538418in}}%
\pgfpathlineto{\pgfqpoint{4.714662in}{2.573816in}}%
\pgfpathlineto{\pgfqpoint{4.718718in}{2.622958in}}%
\pgfpathlineto{\pgfqpoint{4.730877in}{2.853601in}}%
\pgfpathlineto{\pgfqpoint{4.731689in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{4.732500in}{2.896619in}}%
\pgfpathlineto{\pgfqpoint{4.733311in}{2.879749in}}%
\pgfpathlineto{\pgfqpoint{4.734123in}{2.883453in}}%
\pgfpathlineto{\pgfqpoint{4.738991in}{2.954841in}}%
\pgfpathlineto{\pgfqpoint{4.739802in}{2.954828in}}%
\pgfpathlineto{\pgfqpoint{4.740613in}{2.948148in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{2.982737in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{4.744670in}{2.987489in}}%
\pgfpathlineto{\pgfqpoint{4.745481in}{2.989939in}}%
\pgfpathlineto{\pgfqpoint{4.746293in}{2.987951in}}%
\pgfpathlineto{\pgfqpoint{4.747104in}{2.992828in}}%
\pgfpathlineto{\pgfqpoint{4.747915in}{2.987202in}}%
\pgfpathlineto{\pgfqpoint{4.748727in}{2.992552in}}%
\pgfpathlineto{\pgfqpoint{4.749538in}{2.992401in}}%
\pgfpathlineto{\pgfqpoint{4.755217in}{2.960194in}}%
\pgfpathlineto{\pgfqpoint{4.756028in}{2.959744in}}%
\pgfpathlineto{\pgfqpoint{4.756840in}{2.974011in}}%
\pgfpathlineto{\pgfqpoint{4.758462in}{2.929327in}}%
\pgfpathlineto{\pgfqpoint{4.759274in}{2.927325in}}%
\pgfpathlineto{\pgfqpoint{4.761708in}{2.893156in}}%
\pgfpathlineto{\pgfqpoint{4.762519in}{2.895284in}}%
\pgfpathlineto{\pgfqpoint{4.763330in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{2.873910in}}%
\pgfpathlineto{\pgfqpoint{4.766576in}{2.793673in}}%
\pgfpathlineto{\pgfqpoint{4.767387in}{2.805954in}}%
\pgfpathlineto{\pgfqpoint{4.769010in}{2.779177in}}%
\pgfpathlineto{\pgfqpoint{4.769821in}{2.792605in}}%
\pgfpathlineto{\pgfqpoint{4.772255in}{2.733449in}}%
\pgfpathlineto{\pgfqpoint{4.773066in}{2.731906in}}%
\pgfpathlineto{\pgfqpoint{4.774689in}{2.714604in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{2.715743in}}%
\pgfpathlineto{\pgfqpoint{4.777123in}{2.694026in}}%
\pgfpathlineto{\pgfqpoint{4.777934in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{4.780368in}{2.676534in}}%
\pgfpathlineto{\pgfqpoint{4.781180in}{2.674468in}}%
\pgfpathlineto{\pgfqpoint{4.781991in}{2.678160in}}%
\pgfpathlineto{\pgfqpoint{4.782802in}{2.675894in}}%
\pgfpathlineto{\pgfqpoint{4.783614in}{2.676897in}}%
\pgfpathlineto{\pgfqpoint{4.785236in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{4.786048in}{2.680409in}}%
\pgfpathlineto{\pgfqpoint{4.787670in}{2.698012in}}%
\pgfpathlineto{\pgfqpoint{4.790104in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{4.791727in}{2.716530in}}%
\pgfpathlineto{\pgfqpoint{4.792538in}{2.722693in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{4.794972in}{2.771803in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{2.817009in}}%
\pgfpathlineto{\pgfqpoint{4.798218in}{2.829748in}}%
\pgfpathlineto{\pgfqpoint{4.802274in}{2.925379in}}%
\pgfpathlineto{\pgfqpoint{4.807142in}{3.021538in}}%
\pgfpathlineto{\pgfqpoint{4.810387in}{3.090092in}}%
\pgfpathlineto{\pgfqpoint{4.812010in}{3.113574in}}%
\pgfpathlineto{\pgfqpoint{4.813633in}{3.146356in}}%
\pgfpathlineto{\pgfqpoint{4.814444in}{3.188447in}}%
\pgfpathlineto{\pgfqpoint{4.815255in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{3.197188in}}%
\pgfpathlineto{\pgfqpoint{4.816878in}{3.188335in}}%
\pgfpathlineto{\pgfqpoint{4.817689in}{3.190319in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{4.819312in}{3.195988in}}%
\pgfpathlineto{\pgfqpoint{4.820124in}{3.188236in}}%
\pgfpathlineto{\pgfqpoint{4.821746in}{3.232988in}}%
\pgfpathlineto{\pgfqpoint{4.824180in}{3.199603in}}%
\pgfpathlineto{\pgfqpoint{4.824991in}{3.212443in}}%
\pgfpathlineto{\pgfqpoint{4.825803in}{3.199516in}}%
\pgfpathlineto{\pgfqpoint{4.827425in}{3.217497in}}%
\pgfpathlineto{\pgfqpoint{4.829859in}{3.185086in}}%
\pgfpathlineto{\pgfqpoint{4.830671in}{3.179845in}}%
\pgfpathlineto{\pgfqpoint{4.833105in}{3.154786in}}%
\pgfpathlineto{\pgfqpoint{4.839595in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{4.840407in}{3.073628in}}%
\pgfpathlineto{\pgfqpoint{4.841218in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.842029in}{3.045366in}}%
\pgfpathlineto{\pgfqpoint{4.846897in}{2.934226in}}%
\pgfpathlineto{\pgfqpoint{4.847709in}{2.945714in}}%
\pgfpathlineto{\pgfqpoint{4.850143in}{2.869138in}}%
\pgfpathlineto{\pgfqpoint{4.850954in}{2.878865in}}%
\pgfpathlineto{\pgfqpoint{4.852577in}{2.852490in}}%
\pgfpathlineto{\pgfqpoint{4.853388in}{2.877308in}}%
\pgfpathlineto{\pgfqpoint{4.855822in}{2.825918in}}%
\pgfpathlineto{\pgfqpoint{4.856633in}{2.829622in}}%
\pgfpathlineto{\pgfqpoint{4.857445in}{2.819505in}}%
\pgfpathlineto{\pgfqpoint{4.859067in}{2.835103in}}%
\pgfpathlineto{\pgfqpoint{4.859878in}{2.822504in}}%
\pgfpathlineto{\pgfqpoint{4.860690in}{2.823588in}}%
\pgfpathlineto{\pgfqpoint{4.866369in}{2.862129in}}%
\pgfpathlineto{\pgfqpoint{4.870426in}{2.913737in}}%
\pgfpathlineto{\pgfqpoint{4.872048in}{2.959601in}}%
\pgfpathlineto{\pgfqpoint{4.872860in}{2.957555in}}%
\pgfpathlineto{\pgfqpoint{4.875294in}{3.009499in}}%
\pgfpathlineto{\pgfqpoint{4.876105in}{3.004026in}}%
\pgfpathlineto{\pgfqpoint{4.879350in}{3.119161in}}%
\pgfpathlineto{\pgfqpoint{4.881784in}{3.144762in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{3.252224in}}%
\pgfpathlineto{\pgfqpoint{4.896388in}{3.440108in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{3.434329in}}%
\pgfpathlineto{\pgfqpoint{4.898000in}{3.427121in}}%
\pgfpathlineto{\pgfqpoint{4.899623in}{3.448201in}}%
\pgfpathlineto{\pgfqpoint{4.900434in}{3.439588in}}%
\pgfpathlineto{\pgfqpoint{4.901245in}{3.445503in}}%
\pgfpathlineto{\pgfqpoint{4.902057in}{3.438740in}}%
\pgfpathlineto{\pgfqpoint{4.902868in}{3.443110in}}%
\pgfpathlineto{\pgfqpoint{4.906113in}{3.429499in}}%
\pgfpathlineto{\pgfqpoint{4.906925in}{3.442610in}}%
\pgfpathlineto{\pgfqpoint{4.907736in}{3.410743in}}%
\pgfpathlineto{\pgfqpoint{4.908547in}{3.429484in}}%
\pgfpathlineto{\pgfqpoint{4.911793in}{3.360025in}}%
\pgfpathlineto{\pgfqpoint{4.912604in}{3.364445in}}%
\pgfpathlineto{\pgfqpoint{4.915038in}{3.305786in}}%
\pgfpathlineto{\pgfqpoint{4.919095in}{3.218388in}}%
\pgfpathlineto{\pgfqpoint{4.919906in}{3.214525in}}%
\pgfpathlineto{\pgfqpoint{4.922340in}{3.152046in}}%
\pgfpathlineto{\pgfqpoint{4.924774in}{3.108532in}}%
\pgfpathlineto{\pgfqpoint{4.925585in}{3.930986in}}%
\pgfpathlineto{\pgfqpoint{4.926397in}{3.916681in}}%
\pgfpathlineto{\pgfqpoint{4.927208in}{3.889489in}}%
\pgfpathlineto{\pgfqpoint{4.928019in}{3.898622in}}%
\pgfpathlineto{\pgfqpoint{4.931265in}{3.866694in}}%
\pgfpathlineto{\pgfqpoint{4.932076in}{2.786921in}}%
\pgfpathlineto{\pgfqpoint{4.932887in}{2.796011in}}%
\pgfpathlineto{\pgfqpoint{4.934510in}{2.751520in}}%
\pgfpathlineto{\pgfqpoint{4.937755in}{2.720700in}}%
\pgfpathlineto{\pgfqpoint{4.938567in}{2.732149in}}%
\pgfpathlineto{\pgfqpoint{4.939378in}{2.708124in}}%
\pgfpathlineto{\pgfqpoint{4.940189in}{2.727371in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{2.680920in}}%
\pgfpathlineto{\pgfqpoint{4.943434in}{2.701547in}}%
\pgfpathlineto{\pgfqpoint{4.944246in}{2.696559in}}%
\pgfpathlineto{\pgfqpoint{4.945057in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{4.945868in}{2.731140in}}%
\pgfpathlineto{\pgfqpoint{4.946680in}{2.715177in}}%
\pgfpathlineto{\pgfqpoint{4.947491in}{2.720148in}}%
\pgfpathlineto{\pgfqpoint{4.948302in}{2.718763in}}%
\pgfpathlineto{\pgfqpoint{4.951548in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.772485in}}%
\pgfpathlineto{\pgfqpoint{4.954793in}{2.804873in}}%
\pgfpathlineto{\pgfqpoint{4.955605in}{2.804670in}}%
\pgfpathlineto{\pgfqpoint{4.958038in}{2.870446in}}%
\pgfpathlineto{\pgfqpoint{4.963718in}{2.984669in}}%
\pgfpathlineto{\pgfqpoint{4.966152in}{3.054310in}}%
\pgfpathlineto{\pgfqpoint{4.966963in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{4.967774in}{3.066474in}}%
\pgfpathlineto{\pgfqpoint{4.968586in}{3.061065in}}%
\pgfpathlineto{\pgfqpoint{4.970208in}{3.098055in}}%
\pgfpathlineto{\pgfqpoint{4.971020in}{3.109635in}}%
\pgfpathlineto{\pgfqpoint{4.971831in}{3.156310in}}%
\pgfpathlineto{\pgfqpoint{4.972642in}{3.153749in}}%
\pgfpathlineto{\pgfqpoint{4.974265in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{4.978322in}{3.231076in}}%
\pgfpathlineto{\pgfqpoint{4.979133in}{3.213171in}}%
\pgfpathlineto{\pgfqpoint{4.979944in}{3.217014in}}%
\pgfpathlineto{\pgfqpoint{4.981567in}{3.226188in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{3.221016in}}%
\pgfpathlineto{\pgfqpoint{4.983190in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{4.984001in}{3.217413in}}%
\pgfpathlineto{\pgfqpoint{4.984812in}{3.222005in}}%
\pgfpathlineto{\pgfqpoint{4.989680in}{3.189060in}}%
\pgfpathlineto{\pgfqpoint{4.990492in}{3.196702in}}%
\pgfpathlineto{\pgfqpoint{4.991303in}{3.164445in}}%
\pgfpathlineto{\pgfqpoint{4.992114in}{3.180471in}}%
\pgfpathlineto{\pgfqpoint{4.994548in}{3.120183in}}%
\pgfpathlineto{\pgfqpoint{4.996982in}{3.075217in}}%
\pgfpathlineto{\pgfqpoint{4.997793in}{3.082912in}}%
\pgfpathlineto{\pgfqpoint{5.001039in}{3.000271in}}%
\pgfpathlineto{\pgfqpoint{5.002661in}{2.967685in}}%
\pgfpathlineto{\pgfqpoint{5.003473in}{2.984701in}}%
\pgfpathlineto{\pgfqpoint{5.005907in}{2.912060in}}%
\pgfpathlineto{\pgfqpoint{5.006718in}{2.907050in}}%
\pgfpathlineto{\pgfqpoint{5.009152in}{2.841203in}}%
\pgfpathlineto{\pgfqpoint{5.009963in}{2.843059in}}%
\pgfpathlineto{\pgfqpoint{5.015643in}{2.788210in}}%
\pgfpathlineto{\pgfqpoint{5.016454in}{2.804254in}}%
\pgfpathlineto{\pgfqpoint{5.018077in}{2.772818in}}%
\pgfpathlineto{\pgfqpoint{5.019699in}{2.762836in}}%
\pgfpathlineto{\pgfqpoint{5.020511in}{2.764224in}}%
\pgfpathlineto{\pgfqpoint{5.021322in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{5.022133in}{2.790885in}}%
\pgfpathlineto{\pgfqpoint{5.022945in}{2.769531in}}%
\pgfpathlineto{\pgfqpoint{5.023756in}{2.795480in}}%
\pgfpathlineto{\pgfqpoint{5.026190in}{2.764839in}}%
\pgfpathlineto{\pgfqpoint{5.027001in}{2.793200in}}%
\pgfpathlineto{\pgfqpoint{5.027813in}{2.790021in}}%
\pgfpathlineto{\pgfqpoint{5.028624in}{2.799086in}}%
\pgfpathlineto{\pgfqpoint{5.029435in}{2.834881in}}%
\pgfpathlineto{\pgfqpoint{5.030247in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{5.031058in}{2.826372in}}%
\pgfpathlineto{\pgfqpoint{5.032681in}{2.849375in}}%
\pgfpathlineto{\pgfqpoint{5.033492in}{2.851285in}}%
\pgfpathlineto{\pgfqpoint{5.034303in}{2.864054in}}%
\pgfpathlineto{\pgfqpoint{5.035115in}{2.895880in}}%
\pgfpathlineto{\pgfqpoint{5.035926in}{2.884774in}}%
\pgfpathlineto{\pgfqpoint{5.039171in}{2.921017in}}%
\pgfpathlineto{\pgfqpoint{5.043228in}{2.976885in}}%
\pgfpathlineto{\pgfqpoint{5.047284in}{3.016883in}}%
\pgfpathlineto{\pgfqpoint{5.048096in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{5.048907in}{3.029081in}}%
\pgfpathlineto{\pgfqpoint{5.049718in}{3.053967in}}%
\pgfpathlineto{\pgfqpoint{5.052153in}{3.025797in}}%
\pgfpathlineto{\pgfqpoint{5.052964in}{3.046615in}}%
\pgfpathlineto{\pgfqpoint{5.053775in}{3.043041in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{3.041579in}}%
\pgfpathlineto{\pgfqpoint{5.055398in}{3.071867in}}%
\pgfpathlineto{\pgfqpoint{5.057832in}{3.037409in}}%
\pgfpathlineto{\pgfqpoint{5.058643in}{3.048530in}}%
\pgfpathlineto{\pgfqpoint{5.059455in}{3.036204in}}%
\pgfpathlineto{\pgfqpoint{5.060266in}{3.054967in}}%
\pgfpathlineto{\pgfqpoint{5.061077in}{3.049553in}}%
\pgfpathlineto{\pgfqpoint{5.063511in}{3.009122in}}%
\pgfpathlineto{\pgfqpoint{5.064322in}{3.006027in}}%
\pgfpathlineto{\pgfqpoint{5.073247in}{2.906505in}}%
\pgfpathlineto{\pgfqpoint{5.074058in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{5.076481in}{2.857279in}}%
\pgfpathlineto{\pgfqpoint{5.078915in}{2.825613in}}%
\pgfpathlineto{\pgfqpoint{5.082161in}{2.785615in}}%
\pgfpathlineto{\pgfqpoint{5.082972in}{2.798136in}}%
\pgfpathlineto{\pgfqpoint{5.083783in}{2.760256in}}%
\pgfpathlineto{\pgfqpoint{5.084595in}{2.780129in}}%
\pgfpathlineto{\pgfqpoint{5.087840in}{2.721728in}}%
\pgfpathlineto{\pgfqpoint{5.088651in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{5.089463in}{2.708886in}}%
\pgfpathlineto{\pgfqpoint{5.090274in}{2.721182in}}%
\pgfpathlineto{\pgfqpoint{5.092708in}{2.675735in}}%
\pgfpathlineto{\pgfqpoint{5.093519in}{2.689134in}}%
\pgfpathlineto{\pgfqpoint{5.094331in}{2.679828in}}%
\pgfpathlineto{\pgfqpoint{5.095142in}{2.682154in}}%
\pgfpathlineto{\pgfqpoint{5.095953in}{2.704014in}}%
\pgfpathlineto{\pgfqpoint{5.097576in}{2.687145in}}%
\pgfpathlineto{\pgfqpoint{5.098387in}{2.687127in}}%
\pgfpathlineto{\pgfqpoint{5.099199in}{2.694219in}}%
\pgfpathlineto{\pgfqpoint{5.100010in}{2.691624in}}%
\pgfpathlineto{\pgfqpoint{5.112991in}{2.800551in}}%
\pgfpathlineto{\pgfqpoint{5.114614in}{2.829721in}}%
\pgfpathlineto{\pgfqpoint{5.115425in}{2.820080in}}%
\pgfpathlineto{\pgfqpoint{5.116237in}{2.848274in}}%
\pgfpathlineto{\pgfqpoint{5.117048in}{2.830381in}}%
\pgfpathlineto{\pgfqpoint{5.117859in}{2.835061in}}%
\pgfpathlineto{\pgfqpoint{5.118671in}{2.822819in}}%
\pgfpathlineto{\pgfqpoint{5.120293in}{2.846633in}}%
\pgfpathlineto{\pgfqpoint{5.121105in}{2.857580in}}%
\pgfpathlineto{\pgfqpoint{5.121105in}{2.857580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470373in}{1.063231in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{3.472867in}}%
\pgfpathlineto{\pgfqpoint{0.572775in}{3.471766in}}%
\pgfpathlineto{\pgfqpoint{0.675178in}{3.468464in}}%
\pgfpathlineto{\pgfqpoint{0.777580in}{3.462960in}}%
\pgfpathlineto{\pgfqpoint{0.879983in}{3.455255in}}%
\pgfpathlineto{\pgfqpoint{0.982385in}{3.445349in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{3.433241in}}%
\pgfpathlineto{\pgfqpoint{1.187190in}{3.418932in}}%
\pgfpathlineto{\pgfqpoint{1.289592in}{3.402422in}}%
\pgfpathlineto{\pgfqpoint{1.391995in}{3.383710in}}%
\pgfpathlineto{\pgfqpoint{1.494397in}{3.362796in}}%
\pgfpathlineto{\pgfqpoint{1.596799in}{3.339682in}}%
\pgfpathlineto{\pgfqpoint{1.699202in}{3.314365in}}%
\pgfpathlineto{\pgfqpoint{1.801604in}{3.286848in}}%
\pgfpathlineto{\pgfqpoint{1.908661in}{3.255726in}}%
\pgfpathlineto{\pgfqpoint{2.015718in}{3.222197in}}%
\pgfpathlineto{\pgfqpoint{2.122775in}{3.186263in}}%
\pgfpathlineto{\pgfqpoint{2.229833in}{3.147923in}}%
\pgfpathlineto{\pgfqpoint{2.336890in}{3.107176in}}%
\pgfpathlineto{\pgfqpoint{2.443947in}{3.064024in}}%
\pgfpathlineto{\pgfqpoint{2.551004in}{3.018465in}}%
\pgfpathlineto{\pgfqpoint{2.658061in}{2.970500in}}%
\pgfpathlineto{\pgfqpoint{2.765118in}{2.920129in}}%
\pgfpathlineto{\pgfqpoint{2.872175in}{2.867352in}}%
\pgfpathlineto{\pgfqpoint{2.979232in}{2.812169in}}%
\pgfpathlineto{\pgfqpoint{3.090944in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{3.202655in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{3.314367in}{2.623867in}}%
\pgfpathlineto{\pgfqpoint{3.426079in}{2.555860in}}%
\pgfpathlineto{\pgfqpoint{3.537790in}{2.485233in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{2.411986in}}%
\pgfpathlineto{\pgfqpoint{3.761214in}{2.336119in}}%
\pgfpathlineto{\pgfqpoint{3.872926in}{2.257633in}}%
\pgfpathlineto{\pgfqpoint{3.989292in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{4.105658in}{2.085705in}}%
\pgfpathlineto{\pgfqpoint{4.222025in}{1.995477in}}%
\pgfpathlineto{\pgfqpoint{4.338391in}{1.902406in}}%
\pgfpathlineto{\pgfqpoint{4.454757in}{1.806492in}}%
\pgfpathlineto{\pgfqpoint{4.571124in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{4.687490in}{1.606137in}}%
\pgfpathlineto{\pgfqpoint{4.808511in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{4.929532in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{5.050553in}{1.270877in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.203231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{0.470373in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120373in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{1.063231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470373in}{4.143231in}}%
\pgfpathlineto{\pgfqpoint{5.120373in}{4.143231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557873in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{2.350992in}{1.125731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.375992in}{1.125731in}}{\pgfqpoint{2.375992in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{2.375992in}{1.486831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.375992in}{1.511831in}}{\pgfqpoint{2.350992in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{1.511831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.532873in}{1.511831in}}{\pgfqpoint{0.532873in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{0.532873in}{1.150731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.532873in}{1.125731in}}{\pgfqpoint{0.557873in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{1.125731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{0.707873in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{0.832873in}{1.418081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932873in,y=1.374331in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{1.243781in}}%
\pgfpathlineto{\pgfqpoint{0.707873in}{1.243781in}}%
\pgfpathlineto{\pgfqpoint{0.832873in}{1.243781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932873in,y=1.200031in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytic, NRLMSISE-00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/flp_ltan2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/fturc/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/fturc/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/fturc/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.235494in}{3.710043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{3.710043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.710043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{3.660043in}}%
\pgfpathlineto{\pgfqpoint{0.535494in}{3.660043in}}%
\pgfpathlineto{\pgfqpoint{0.535494in}{0.580043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948276in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{0.948276in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948276in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948276in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877160in, y=0.260396in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.848076in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848076in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848076in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776960in, y=0.260396in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.747876in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{2.747876in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747876in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747876in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676760in, y=0.260396in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.650141in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{3.650141in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650141in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650141in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579026in, y=0.260396in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.549941in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{4.549941in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549941in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549941in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478826in, y=0.260396in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723326in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723326in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173226in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173226in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398176in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398176in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623126in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623126in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073026in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073026in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297976in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297976in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522926in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522926in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972826in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972826in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197776in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197776in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422726in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422726in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647676in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647676in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872626in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872626in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097576in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097576in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322526in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322526in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547476in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547476in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772426in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772426in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997376in}{0.580043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997376in}{3.660043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860494in,y=0.184413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{0.790041in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{0.790041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.790041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.790041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309413in, y=0.737279in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{1.139067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.139067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.139067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309413in, y=1.086305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{1.488093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.488093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.488093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309413in, y=1.435332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{1.837120in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{1.837120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.837120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.837120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309413in, y=1.784358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{2.186146in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{2.186146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.186146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.186146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309413in, y=2.133385in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{2.535172in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{2.535172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.535172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.535172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239968in, y=2.482411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{2.884199in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{2.884199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.884199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.884199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239968in, y=2.831437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{3.233225in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{3.233225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.233225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.233225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239968in, y=3.180464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{3.582252in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{3.582252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.582252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.582252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239968in, y=3.529490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.580625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.580625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.650430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.650430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.720235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.720235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.859846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.859846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.929651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.929651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{0.999456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{0.999456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.069262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.069262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.208872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.208872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.278678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.278678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.348483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.348483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.418288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.418288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.557899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.557899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.627704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.627704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.697509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.697509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.767314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.767314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.906925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.906925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{1.976730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{1.976730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.046536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.046536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.116341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.116341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.255951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.255951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.325757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.325757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.395562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.395562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.465367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.465367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.604978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.604978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.674783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.674783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.744588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.744588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.814394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.814394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{2.954004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{2.954004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.023809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.023809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.093615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.093615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.163420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.163420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.303030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.303030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.372836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.372836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.442641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.442641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.512446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.512446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535494in}{3.652057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185494in}{3.652057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184413in,y=2.120043in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LTAN [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535494in}{0.580043in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{3.501963in}}%
\pgfpathlineto{\pgfqpoint{0.536487in}{3.520043in}}%
\pgfpathlineto{\pgfqpoint{0.538803in}{3.516315in}}%
\pgfpathlineto{\pgfqpoint{0.540293in}{3.497523in}}%
\pgfpathlineto{\pgfqpoint{0.541120in}{3.512587in}}%
\pgfpathlineto{\pgfqpoint{0.542775in}{3.496811in}}%
\pgfpathlineto{\pgfqpoint{0.543271in}{3.505844in}}%
\pgfpathlineto{\pgfqpoint{0.544595in}{3.484046in}}%
\pgfpathlineto{\pgfqpoint{0.545754in}{3.505132in}}%
\pgfpathlineto{\pgfqpoint{0.547739in}{3.495378in}}%
\pgfpathlineto{\pgfqpoint{0.548401in}{3.507426in}}%
\pgfpathlineto{\pgfqpoint{0.550387in}{3.497672in}}%
\pgfpathlineto{\pgfqpoint{0.550883in}{3.506710in}}%
\pgfpathlineto{\pgfqpoint{0.552869in}{3.496955in}}%
\pgfpathlineto{\pgfqpoint{0.553697in}{3.512019in}}%
\pgfpathlineto{\pgfqpoint{0.554358in}{3.478168in}}%
\pgfpathlineto{\pgfqpoint{0.556179in}{3.511303in}}%
\pgfpathlineto{\pgfqpoint{0.556841in}{3.477452in}}%
\pgfpathlineto{\pgfqpoint{0.558661in}{3.510586in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{3.503843in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{3.506137in}}%
\pgfpathlineto{\pgfqpoint{0.565942in}{3.505415in}}%
\pgfpathlineto{\pgfqpoint{0.568259in}{3.501683in}}%
\pgfpathlineto{\pgfqpoint{0.570079in}{3.488913in}}%
\pgfpathlineto{\pgfqpoint{0.570906in}{3.503973in}}%
\pgfpathlineto{\pgfqpoint{0.572396in}{3.485176in}}%
\pgfpathlineto{\pgfqpoint{0.573389in}{3.503251in}}%
\pgfpathlineto{\pgfqpoint{0.575871in}{3.502530in}}%
\pgfpathlineto{\pgfqpoint{0.577526in}{3.486749in}}%
\pgfpathlineto{\pgfqpoint{0.578353in}{3.501809in}}%
\pgfpathlineto{\pgfqpoint{0.579842in}{3.483017in}}%
\pgfpathlineto{\pgfqpoint{0.580504in}{3.495061in}}%
\pgfpathlineto{\pgfqpoint{0.582490in}{3.485306in}}%
\pgfpathlineto{\pgfqpoint{0.583317in}{3.500361in}}%
\pgfpathlineto{\pgfqpoint{0.583814in}{3.463499in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{3.496629in}}%
\pgfpathlineto{\pgfqpoint{0.586296in}{3.462773in}}%
\pgfpathlineto{\pgfqpoint{0.587620in}{3.486865in}}%
\pgfpathlineto{\pgfqpoint{0.588778in}{3.462052in}}%
\pgfpathlineto{\pgfqpoint{0.590598in}{3.495177in}}%
\pgfpathlineto{\pgfqpoint{0.591260in}{3.461326in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{3.491440in}}%
\pgfpathlineto{\pgfqpoint{0.594735in}{3.478665in}}%
\pgfpathlineto{\pgfqpoint{0.595563in}{3.493725in}}%
\pgfpathlineto{\pgfqpoint{0.597218in}{3.477939in}}%
\pgfpathlineto{\pgfqpoint{0.598045in}{3.492999in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{3.477213in}}%
\pgfpathlineto{\pgfqpoint{0.600527in}{3.492273in}}%
\pgfpathlineto{\pgfqpoint{0.601189in}{3.458417in}}%
\pgfpathlineto{\pgfqpoint{0.602844in}{3.488536in}}%
\pgfpathlineto{\pgfqpoint{0.603671in}{3.457696in}}%
\pgfpathlineto{\pgfqpoint{0.605492in}{3.490820in}}%
\pgfpathlineto{\pgfqpoint{0.606815in}{3.469013in}}%
\pgfpathlineto{\pgfqpoint{0.607146in}{3.475035in}}%
\pgfpathlineto{\pgfqpoint{0.609794in}{3.477320in}}%
\pgfpathlineto{\pgfqpoint{0.611449in}{3.461535in}}%
\pgfpathlineto{\pgfqpoint{0.612442in}{3.479605in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{3.478148in}}%
\pgfpathlineto{\pgfqpoint{0.617572in}{3.481154in}}%
\pgfpathlineto{\pgfqpoint{0.618895in}{3.459347in}}%
\pgfpathlineto{\pgfqpoint{0.620054in}{3.480424in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{3.452590in}}%
\pgfpathlineto{\pgfqpoint{0.622536in}{3.479693in}}%
\pgfpathlineto{\pgfqpoint{0.623363in}{3.448853in}}%
\pgfpathlineto{\pgfqpoint{0.624191in}{3.463908in}}%
\pgfpathlineto{\pgfqpoint{0.625845in}{3.448122in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{3.451133in}}%
\pgfpathlineto{\pgfqpoint{0.628493in}{3.450403in}}%
\pgfpathlineto{\pgfqpoint{0.629320in}{3.465457in}}%
\pgfpathlineto{\pgfqpoint{0.631141in}{3.452683in}}%
\pgfpathlineto{\pgfqpoint{0.632299in}{3.473759in}}%
\pgfpathlineto{\pgfqpoint{0.633623in}{3.451948in}}%
\pgfpathlineto{\pgfqpoint{0.634616in}{3.470013in}}%
\pgfpathlineto{\pgfqpoint{0.636436in}{3.457239in}}%
\pgfpathlineto{\pgfqpoint{0.637263in}{3.472293in}}%
\pgfpathlineto{\pgfqpoint{0.638587in}{3.450481in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{3.474569in}}%
\pgfpathlineto{\pgfqpoint{0.641566in}{3.458774in}}%
\pgfpathlineto{\pgfqpoint{0.641897in}{3.464801in}}%
\pgfpathlineto{\pgfqpoint{0.642559in}{3.476845in}}%
\pgfpathlineto{\pgfqpoint{0.643221in}{3.442989in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{3.467072in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{3.439238in}}%
\pgfpathlineto{\pgfqpoint{0.646861in}{3.463325in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{3.438507in}}%
\pgfpathlineto{\pgfqpoint{0.648350in}{3.444524in}}%
\pgfpathlineto{\pgfqpoint{0.649509in}{3.465601in}}%
\pgfpathlineto{\pgfqpoint{0.650833in}{3.443789in}}%
\pgfpathlineto{\pgfqpoint{0.651991in}{3.464861in}}%
\pgfpathlineto{\pgfqpoint{0.653315in}{3.443049in}}%
\pgfpathlineto{\pgfqpoint{0.654473in}{3.464126in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{3.442314in}}%
\pgfpathlineto{\pgfqpoint{0.656955in}{3.463390in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{3.456633in}}%
\pgfpathlineto{\pgfqpoint{0.660761in}{3.440838in}}%
\pgfpathlineto{\pgfqpoint{0.661920in}{3.461915in}}%
\pgfpathlineto{\pgfqpoint{0.663078in}{3.437092in}}%
\pgfpathlineto{\pgfqpoint{0.664071in}{3.455153in}}%
\pgfpathlineto{\pgfqpoint{0.665229in}{3.430330in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{3.436352in}}%
\pgfpathlineto{\pgfqpoint{0.666553in}{3.454418in}}%
\pgfpathlineto{\pgfqpoint{0.667711in}{3.429595in}}%
\pgfpathlineto{\pgfqpoint{0.668042in}{3.435612in}}%
\pgfpathlineto{\pgfqpoint{0.669531in}{3.462711in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{3.428855in}}%
\pgfpathlineto{\pgfqpoint{0.670855in}{3.440899in}}%
\pgfpathlineto{\pgfqpoint{0.671683in}{3.455949in}}%
\pgfpathlineto{\pgfqpoint{0.673172in}{3.437148in}}%
\pgfpathlineto{\pgfqpoint{0.673999in}{3.452202in}}%
\pgfpathlineto{\pgfqpoint{0.675654in}{3.436408in}}%
\pgfpathlineto{\pgfqpoint{0.676647in}{3.454473in}}%
\pgfpathlineto{\pgfqpoint{0.677971in}{3.432657in}}%
\pgfpathlineto{\pgfqpoint{0.679129in}{3.453733in}}%
\pgfpathlineto{\pgfqpoint{0.681115in}{3.443961in}}%
\pgfpathlineto{\pgfqpoint{0.681611in}{3.452993in}}%
\pgfpathlineto{\pgfqpoint{0.683266in}{3.437199in}}%
\pgfpathlineto{\pgfqpoint{0.684093in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{0.685748in}{3.436459in}}%
\pgfpathlineto{\pgfqpoint{0.686575in}{3.451513in}}%
\pgfpathlineto{\pgfqpoint{0.687403in}{3.420669in}}%
\pgfpathlineto{\pgfqpoint{0.687734in}{3.426691in}}%
\pgfpathlineto{\pgfqpoint{0.689058in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{0.689885in}{3.419924in}}%
\pgfpathlineto{\pgfqpoint{0.691540in}{3.450029in}}%
\pgfpathlineto{\pgfqpoint{0.692367in}{3.419184in}}%
\pgfpathlineto{\pgfqpoint{0.692698in}{3.425206in}}%
\pgfpathlineto{\pgfqpoint{0.694022in}{3.449289in}}%
\pgfpathlineto{\pgfqpoint{0.694849in}{3.418444in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{3.445538in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{3.417699in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{3.441782in}}%
\pgfpathlineto{\pgfqpoint{0.700310in}{3.425988in}}%
\pgfpathlineto{\pgfqpoint{0.701303in}{3.444053in}}%
\pgfpathlineto{\pgfqpoint{0.703288in}{3.434276in}}%
\pgfpathlineto{\pgfqpoint{0.703785in}{3.443308in}}%
\pgfpathlineto{\pgfqpoint{0.705771in}{3.433536in}}%
\pgfpathlineto{\pgfqpoint{0.706432in}{3.445575in}}%
\pgfpathlineto{\pgfqpoint{0.707922in}{3.426769in}}%
\pgfpathlineto{\pgfqpoint{0.708749in}{3.441819in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{3.420003in}}%
\pgfpathlineto{\pgfqpoint{0.711231in}{3.441075in}}%
\pgfpathlineto{\pgfqpoint{0.712059in}{3.410230in}}%
\pgfpathlineto{\pgfqpoint{0.712555in}{3.419258in}}%
\pgfpathlineto{\pgfqpoint{0.713713in}{3.440330in}}%
\pgfpathlineto{\pgfqpoint{0.714541in}{3.409485in}}%
\pgfpathlineto{\pgfqpoint{0.714872in}{3.415507in}}%
\pgfpathlineto{\pgfqpoint{0.716195in}{3.439590in}}%
\pgfpathlineto{\pgfqpoint{0.717188in}{3.411751in}}%
\pgfpathlineto{\pgfqpoint{0.718512in}{3.435834in}}%
\pgfpathlineto{\pgfqpoint{0.719836in}{3.414018in}}%
\pgfpathlineto{\pgfqpoint{0.720994in}{3.435090in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{3.413273in}}%
\pgfpathlineto{\pgfqpoint{0.723311in}{3.431334in}}%
\pgfpathlineto{\pgfqpoint{0.724800in}{3.412528in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{3.433600in}}%
\pgfpathlineto{\pgfqpoint{0.727282in}{3.411784in}}%
\pgfpathlineto{\pgfqpoint{0.727613in}{3.417806in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{3.429845in}}%
\pgfpathlineto{\pgfqpoint{0.730261in}{3.420072in}}%
\pgfpathlineto{\pgfqpoint{0.730757in}{3.429100in}}%
\pgfpathlineto{\pgfqpoint{0.733239in}{3.428355in}}%
\pgfpathlineto{\pgfqpoint{0.734728in}{3.409550in}}%
\pgfpathlineto{\pgfqpoint{0.735059in}{3.415572in}}%
\pgfpathlineto{\pgfqpoint{0.737542in}{3.414827in}}%
\pgfpathlineto{\pgfqpoint{0.737872in}{3.420849in}}%
\pgfpathlineto{\pgfqpoint{0.739527in}{3.405050in}}%
\pgfpathlineto{\pgfqpoint{0.740686in}{3.426121in}}%
\pgfpathlineto{\pgfqpoint{0.742009in}{3.404310in}}%
\pgfpathlineto{\pgfqpoint{0.743168in}{3.425377in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{3.421626in}}%
\pgfpathlineto{\pgfqpoint{0.746643in}{3.396798in}}%
\pgfpathlineto{\pgfqpoint{0.747966in}{3.420881in}}%
\pgfpathlineto{\pgfqpoint{0.749125in}{3.396054in}}%
\pgfpathlineto{\pgfqpoint{0.750614in}{3.423148in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.401331in}}%
\pgfpathlineto{\pgfqpoint{0.753096in}{3.422398in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{3.400582in}}%
\pgfpathlineto{\pgfqpoint{0.755578in}{3.421654in}}%
\pgfpathlineto{\pgfqpoint{0.756902in}{3.399837in}}%
\pgfpathlineto{\pgfqpoint{0.758060in}{3.420909in}}%
\pgfpathlineto{\pgfqpoint{0.759384in}{3.399092in}}%
\pgfpathlineto{\pgfqpoint{0.760542in}{3.420164in}}%
\pgfpathlineto{\pgfqpoint{0.761866in}{3.398348in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{3.419420in}}%
\pgfpathlineto{\pgfqpoint{0.764183in}{3.394592in}}%
\pgfpathlineto{\pgfqpoint{0.765506in}{3.418675in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{3.393847in}}%
\pgfpathlineto{\pgfqpoint{0.767823in}{3.414919in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{3.384070in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{3.393103in}}%
\pgfpathlineto{\pgfqpoint{0.770305in}{3.414175in}}%
\pgfpathlineto{\pgfqpoint{0.771629in}{3.392358in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{0.774111in}{3.391614in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{3.412685in}}%
\pgfpathlineto{\pgfqpoint{0.776593in}{3.390864in}}%
\pgfpathlineto{\pgfqpoint{0.777751in}{3.411936in}}%
\pgfpathlineto{\pgfqpoint{0.779075in}{3.390120in}}%
\pgfpathlineto{\pgfqpoint{0.780068in}{3.408180in}}%
\pgfpathlineto{\pgfqpoint{0.781557in}{3.389370in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{3.410442in}}%
\pgfpathlineto{\pgfqpoint{0.783874in}{3.385615in}}%
\pgfpathlineto{\pgfqpoint{0.784867in}{3.403676in}}%
\pgfpathlineto{\pgfqpoint{0.786356in}{3.384865in}}%
\pgfpathlineto{\pgfqpoint{0.787680in}{3.408948in}}%
\pgfpathlineto{\pgfqpoint{0.788838in}{3.384121in}}%
\pgfpathlineto{\pgfqpoint{0.790162in}{3.408204in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{3.383376in}}%
\pgfpathlineto{\pgfqpoint{0.792478in}{3.404448in}}%
\pgfpathlineto{\pgfqpoint{0.793802in}{3.382631in}}%
\pgfpathlineto{\pgfqpoint{0.794960in}{3.403703in}}%
\pgfpathlineto{\pgfqpoint{0.796946in}{3.393926in}}%
\pgfpathlineto{\pgfqpoint{0.797442in}{3.402959in}}%
\pgfpathlineto{\pgfqpoint{0.799428in}{3.393181in}}%
\pgfpathlineto{\pgfqpoint{0.799759in}{3.399203in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{3.380397in}}%
\pgfpathlineto{\pgfqpoint{0.802407in}{3.401469in}}%
\pgfpathlineto{\pgfqpoint{0.803565in}{3.376642in}}%
\pgfpathlineto{\pgfqpoint{0.804889in}{3.400725in}}%
\pgfpathlineto{\pgfqpoint{0.806047in}{3.375897in}}%
\pgfpathlineto{\pgfqpoint{0.807536in}{3.402991in}}%
\pgfpathlineto{\pgfqpoint{0.809025in}{3.384185in}}%
\pgfpathlineto{\pgfqpoint{0.810018in}{3.402246in}}%
\pgfpathlineto{\pgfqpoint{0.811011in}{3.374408in}}%
\pgfpathlineto{\pgfqpoint{0.812169in}{3.395480in}}%
\pgfpathlineto{\pgfqpoint{0.813824in}{3.379685in}}%
\pgfpathlineto{\pgfqpoint{0.814982in}{3.400757in}}%
\pgfpathlineto{\pgfqpoint{0.815644in}{3.366897in}}%
\pgfpathlineto{\pgfqpoint{0.816306in}{3.378940in}}%
\pgfpathlineto{\pgfqpoint{0.816968in}{3.390980in}}%
\pgfpathlineto{\pgfqpoint{0.818457in}{3.372174in}}%
\pgfpathlineto{\pgfqpoint{0.819616in}{3.393246in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{3.374440in}}%
\pgfpathlineto{\pgfqpoint{0.822098in}{3.392506in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{3.382728in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{3.388750in}}%
\pgfpathlineto{\pgfqpoint{0.826565in}{3.381984in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{3.391016in}}%
\pgfpathlineto{\pgfqpoint{0.828385in}{3.369200in}}%
\pgfpathlineto{\pgfqpoint{0.829544in}{3.390272in}}%
\pgfpathlineto{\pgfqpoint{0.831198in}{3.374477in}}%
\pgfpathlineto{\pgfqpoint{0.831860in}{3.386516in}}%
\pgfpathlineto{\pgfqpoint{0.832853in}{3.358682in}}%
\pgfpathlineto{\pgfqpoint{0.833184in}{3.364700in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{3.388783in}}%
\pgfpathlineto{\pgfqpoint{0.835335in}{3.357938in}}%
\pgfpathlineto{\pgfqpoint{0.835666in}{3.363955in}}%
\pgfpathlineto{\pgfqpoint{0.836824in}{3.385027in}}%
\pgfpathlineto{\pgfqpoint{0.838148in}{3.363210in}}%
\pgfpathlineto{\pgfqpoint{0.839306in}{3.384287in}}%
\pgfpathlineto{\pgfqpoint{0.840630in}{3.362466in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{3.383542in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{3.361726in}}%
\pgfpathlineto{\pgfqpoint{0.844271in}{3.382798in}}%
\pgfpathlineto{\pgfqpoint{0.845594in}{3.360981in}}%
\pgfpathlineto{\pgfqpoint{0.846753in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{0.849069in}{3.378302in}}%
\pgfpathlineto{\pgfqpoint{0.851220in}{3.371536in}}%
\pgfpathlineto{\pgfqpoint{0.851717in}{3.380564in}}%
\pgfpathlineto{\pgfqpoint{0.853040in}{3.358747in}}%
\pgfpathlineto{\pgfqpoint{0.854199in}{3.379819in}}%
\pgfpathlineto{\pgfqpoint{0.855192in}{3.351985in}}%
\pgfpathlineto{\pgfqpoint{0.855523in}{3.358002in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{3.376068in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{3.348230in}}%
\pgfpathlineto{\pgfqpoint{0.859163in}{3.378334in}}%
\pgfpathlineto{\pgfqpoint{0.859990in}{3.347485in}}%
\pgfpathlineto{\pgfqpoint{0.860321in}{3.353507in}}%
\pgfpathlineto{\pgfqpoint{0.861645in}{3.377590in}}%
\pgfpathlineto{\pgfqpoint{0.862472in}{3.346745in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{3.373839in}}%
\pgfpathlineto{\pgfqpoint{0.865120in}{3.349011in}}%
\pgfpathlineto{\pgfqpoint{0.866443in}{3.373099in}}%
\pgfpathlineto{\pgfqpoint{0.868429in}{3.363321in}}%
\pgfpathlineto{\pgfqpoint{0.868926in}{3.372354in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{3.362581in}}%
\pgfpathlineto{\pgfqpoint{0.871573in}{3.374620in}}%
\pgfpathlineto{\pgfqpoint{0.873062in}{3.355815in}}%
\pgfpathlineto{\pgfqpoint{0.874055in}{3.373880in}}%
\pgfpathlineto{\pgfqpoint{0.874717in}{3.340020in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{3.373136in}}%
\pgfpathlineto{\pgfqpoint{0.877199in}{3.339280in}}%
\pgfpathlineto{\pgfqpoint{0.877530in}{3.345302in}}%
\pgfpathlineto{\pgfqpoint{0.879019in}{3.372396in}}%
\pgfpathlineto{\pgfqpoint{0.879681in}{3.338535in}}%
\pgfpathlineto{\pgfqpoint{0.881336in}{3.368640in}}%
\pgfpathlineto{\pgfqpoint{0.882163in}{3.337795in}}%
\pgfpathlineto{\pgfqpoint{0.882494in}{3.343817in}}%
\pgfpathlineto{\pgfqpoint{0.883818in}{3.367900in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{3.337055in}}%
\pgfpathlineto{\pgfqpoint{0.885969in}{3.361138in}}%
\pgfpathlineto{\pgfqpoint{0.887127in}{3.336311in}}%
\pgfpathlineto{\pgfqpoint{0.887293in}{3.339322in}}%
\pgfpathlineto{\pgfqpoint{0.888947in}{3.369426in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{3.338582in}}%
\pgfpathlineto{\pgfqpoint{0.890271in}{3.347615in}}%
\pgfpathlineto{\pgfqpoint{0.891429in}{3.368686in}}%
\pgfpathlineto{\pgfqpoint{0.892753in}{3.346870in}}%
\pgfpathlineto{\pgfqpoint{0.895235in}{3.346130in}}%
\pgfpathlineto{\pgfqpoint{0.896393in}{3.367206in}}%
\pgfpathlineto{\pgfqpoint{0.898048in}{3.351412in}}%
\pgfpathlineto{\pgfqpoint{0.898544in}{3.360440in}}%
\pgfpathlineto{\pgfqpoint{0.900034in}{3.341639in}}%
\pgfpathlineto{\pgfqpoint{0.900861in}{3.356689in}}%
\pgfpathlineto{\pgfqpoint{0.901854in}{3.328855in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{3.337883in}}%
\pgfpathlineto{\pgfqpoint{0.903508in}{3.358960in}}%
\pgfpathlineto{\pgfqpoint{0.904336in}{3.328111in}}%
\pgfpathlineto{\pgfqpoint{0.904667in}{3.334132in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{3.352193in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{3.327371in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{3.351453in}}%
\pgfpathlineto{\pgfqpoint{0.909300in}{3.326631in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{3.332648in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{3.353724in}}%
\pgfpathlineto{\pgfqpoint{0.911782in}{3.325886in}}%
\pgfpathlineto{\pgfqpoint{0.912113in}{3.331908in}}%
\pgfpathlineto{\pgfqpoint{0.913271in}{3.352980in}}%
\pgfpathlineto{\pgfqpoint{0.914595in}{3.331168in}}%
\pgfpathlineto{\pgfqpoint{0.915753in}{3.352240in}}%
\pgfpathlineto{\pgfqpoint{0.917739in}{3.342467in}}%
\pgfpathlineto{\pgfqpoint{0.918235in}{3.351500in}}%
\pgfpathlineto{\pgfqpoint{0.919062in}{3.320650in}}%
\pgfpathlineto{\pgfqpoint{0.920386in}{3.344738in}}%
\pgfpathlineto{\pgfqpoint{0.921544in}{3.319910in}}%
\pgfpathlineto{\pgfqpoint{0.923034in}{3.347004in}}%
\pgfpathlineto{\pgfqpoint{0.924523in}{3.328203in}}%
\pgfpathlineto{\pgfqpoint{0.925681in}{3.349280in}}%
\pgfpathlineto{\pgfqpoint{0.926839in}{3.324452in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{3.348535in}}%
\pgfpathlineto{\pgfqpoint{0.929321in}{3.323708in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{3.347795in}}%
\pgfpathlineto{\pgfqpoint{0.931472in}{3.316946in}}%
\pgfpathlineto{\pgfqpoint{0.932962in}{3.344039in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{3.316206in}}%
\pgfpathlineto{\pgfqpoint{0.934285in}{3.322223in}}%
\pgfpathlineto{\pgfqpoint{0.935444in}{3.343299in}}%
\pgfpathlineto{\pgfqpoint{0.936436in}{3.315466in}}%
\pgfpathlineto{\pgfqpoint{0.936767in}{3.321483in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{3.342559in}}%
\pgfpathlineto{\pgfqpoint{0.939084in}{3.317732in}}%
\pgfpathlineto{\pgfqpoint{0.940077in}{3.335798in}}%
\pgfpathlineto{\pgfqpoint{0.941731in}{3.320003in}}%
\pgfpathlineto{\pgfqpoint{0.942890in}{3.341079in}}%
\pgfpathlineto{\pgfqpoint{0.944213in}{3.319263in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{3.340339in}}%
\pgfpathlineto{\pgfqpoint{0.947357in}{3.330567in}}%
\pgfpathlineto{\pgfqpoint{0.947854in}{3.339599in}}%
\pgfpathlineto{\pgfqpoint{0.948846in}{3.311766in}}%
\pgfpathlineto{\pgfqpoint{0.949177in}{3.317783in}}%
\pgfpathlineto{\pgfqpoint{0.950336in}{3.338859in}}%
\pgfpathlineto{\pgfqpoint{0.951659in}{3.317043in}}%
\pgfpathlineto{\pgfqpoint{0.952817in}{3.338119in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.307270in}}%
\pgfpathlineto{\pgfqpoint{0.954141in}{3.316303in}}%
\pgfpathlineto{\pgfqpoint{0.956127in}{3.306530in}}%
\pgfpathlineto{\pgfqpoint{0.957781in}{3.336635in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{3.305790in}}%
\pgfpathlineto{\pgfqpoint{0.958940in}{3.311812in}}%
\pgfpathlineto{\pgfqpoint{0.960098in}{3.332884in}}%
\pgfpathlineto{\pgfqpoint{0.961422in}{3.311067in}}%
\pgfpathlineto{\pgfqpoint{0.962580in}{3.332144in}}%
\pgfpathlineto{\pgfqpoint{0.963573in}{3.304305in}}%
\pgfpathlineto{\pgfqpoint{0.963904in}{3.310327in}}%
\pgfpathlineto{\pgfqpoint{0.965062in}{3.331404in}}%
\pgfpathlineto{\pgfqpoint{0.966386in}{3.309587in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{3.330659in}}%
\pgfpathlineto{\pgfqpoint{0.968868in}{3.308847in}}%
\pgfpathlineto{\pgfqpoint{0.970026in}{3.329919in}}%
\pgfpathlineto{\pgfqpoint{0.972012in}{3.320146in}}%
\pgfpathlineto{\pgfqpoint{0.972508in}{3.329179in}}%
\pgfpathlineto{\pgfqpoint{0.973666in}{3.304356in}}%
\pgfpathlineto{\pgfqpoint{0.974659in}{3.322417in}}%
\pgfpathlineto{\pgfqpoint{0.976148in}{3.303612in}}%
\pgfpathlineto{\pgfqpoint{0.977141in}{3.321677in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{3.296850in}}%
\pgfpathlineto{\pgfqpoint{0.978630in}{3.302872in}}%
\pgfpathlineto{\pgfqpoint{0.979788in}{3.323944in}}%
\pgfpathlineto{\pgfqpoint{0.980781in}{3.296105in}}%
\pgfpathlineto{\pgfqpoint{0.982436in}{3.326210in}}%
\pgfpathlineto{\pgfqpoint{0.983263in}{3.295365in}}%
\pgfpathlineto{\pgfqpoint{0.984752in}{3.322459in}}%
\pgfpathlineto{\pgfqpoint{0.987234in}{3.321719in}}%
\pgfpathlineto{\pgfqpoint{0.988558in}{3.299902in}}%
\pgfpathlineto{\pgfqpoint{0.989716in}{3.320979in}}%
\pgfpathlineto{\pgfqpoint{0.990875in}{3.296152in}}%
\pgfpathlineto{\pgfqpoint{0.992364in}{3.323245in}}%
\pgfpathlineto{\pgfqpoint{0.994680in}{3.319494in}}%
\pgfpathlineto{\pgfqpoint{0.996004in}{3.297678in}}%
\pgfpathlineto{\pgfqpoint{0.997162in}{3.318750in}}%
\pgfpathlineto{\pgfqpoint{0.998486in}{3.296933in}}%
\pgfpathlineto{\pgfqpoint{0.999644in}{3.318010in}}%
\pgfpathlineto{\pgfqpoint{0.999644in}{3.318010in}}%
\pgfpathlineto{\pgfqpoint{1.000803in}{3.293182in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{3.314254in}}%
\pgfpathlineto{\pgfqpoint{1.002954in}{3.286416in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{3.292438in}}%
\pgfpathlineto{\pgfqpoint{1.004443in}{3.313509in}}%
\pgfpathlineto{\pgfqpoint{1.005436in}{3.285671in}}%
\pgfpathlineto{\pgfqpoint{1.006925in}{3.312765in}}%
\pgfpathlineto{\pgfqpoint{1.007918in}{3.284926in}}%
\pgfpathlineto{\pgfqpoint{1.008248in}{3.290948in}}%
\pgfpathlineto{\pgfqpoint{1.009241in}{3.309009in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{3.284182in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{3.305254in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{3.283437in}}%
\pgfpathlineto{\pgfqpoint{1.014371in}{3.310531in}}%
\pgfpathlineto{\pgfqpoint{1.015363in}{3.282692in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{3.303764in}}%
\pgfpathlineto{\pgfqpoint{1.017845in}{3.281948in}}%
\pgfpathlineto{\pgfqpoint{1.019169in}{3.306031in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{3.296253in}}%
\pgfpathlineto{\pgfqpoint{1.021486in}{3.302270in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{3.283465in}}%
\pgfpathlineto{\pgfqpoint{1.023968in}{3.301526in}}%
\pgfpathlineto{\pgfqpoint{1.025622in}{3.285726in}}%
\pgfpathlineto{\pgfqpoint{1.026450in}{3.300776in}}%
\pgfpathlineto{\pgfqpoint{1.027939in}{3.281971in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{3.300032in}}%
\pgfpathlineto{\pgfqpoint{1.030421in}{3.281226in}}%
\pgfpathlineto{\pgfqpoint{1.031414in}{3.299282in}}%
\pgfpathlineto{\pgfqpoint{1.032903in}{3.280477in}}%
\pgfpathlineto{\pgfqpoint{1.033896in}{3.298538in}}%
\pgfpathlineto{\pgfqpoint{1.036047in}{3.291767in}}%
\pgfpathlineto{\pgfqpoint{1.036378in}{3.297788in}}%
\pgfpathlineto{\pgfqpoint{1.038529in}{3.291022in}}%
\pgfpathlineto{\pgfqpoint{1.038859in}{3.297039in}}%
\pgfpathlineto{\pgfqpoint{1.040183in}{3.275223in}}%
\pgfpathlineto{\pgfqpoint{1.041507in}{3.299305in}}%
\pgfpathlineto{\pgfqpoint{1.043989in}{3.298561in}}%
\pgfpathlineto{\pgfqpoint{1.045974in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{1.046140in}{3.291790in}}%
\pgfpathlineto{\pgfqpoint{1.047298in}{3.266962in}}%
\pgfpathlineto{\pgfqpoint{1.047795in}{3.275990in}}%
\pgfpathlineto{\pgfqpoint{1.048622in}{3.291040in}}%
\pgfpathlineto{\pgfqpoint{1.050111in}{3.272230in}}%
\pgfpathlineto{\pgfqpoint{1.051104in}{3.290291in}}%
\pgfpathlineto{\pgfqpoint{1.052262in}{3.265464in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{3.271481in}}%
\pgfpathlineto{\pgfqpoint{1.053586in}{3.289542in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{3.264714in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{3.270731in}}%
\pgfpathlineto{\pgfqpoint{1.056233in}{3.291803in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{3.263965in}}%
\pgfpathlineto{\pgfqpoint{1.057557in}{3.269982in}}%
\pgfpathlineto{\pgfqpoint{1.058715in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{1.059708in}{3.263216in}}%
\pgfpathlineto{\pgfqpoint{1.061197in}{3.290305in}}%
\pgfpathlineto{\pgfqpoint{1.062190in}{3.262462in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{3.289551in}}%
\pgfpathlineto{\pgfqpoint{1.064672in}{3.261712in}}%
\pgfpathlineto{\pgfqpoint{1.065830in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{1.067154in}{3.260958in}}%
\pgfpathlineto{\pgfqpoint{1.068643in}{3.288047in}}%
\pgfpathlineto{\pgfqpoint{1.069967in}{3.266222in}}%
\pgfpathlineto{\pgfqpoint{1.070463in}{3.275254in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{3.287294in}}%
\pgfpathlineto{\pgfqpoint{1.072449in}{3.265468in}}%
\pgfpathlineto{\pgfqpoint{1.073607in}{3.286540in}}%
\pgfpathlineto{\pgfqpoint{1.075924in}{3.282775in}}%
\pgfpathlineto{\pgfqpoint{1.077247in}{3.260949in}}%
\pgfpathlineto{\pgfqpoint{1.078240in}{3.279005in}}%
\pgfpathlineto{\pgfqpoint{1.080060in}{3.266212in}}%
\pgfpathlineto{\pgfqpoint{1.080887in}{3.281262in}}%
\pgfpathlineto{\pgfqpoint{1.082046in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{1.083369in}{3.280508in}}%
\pgfpathlineto{\pgfqpoint{1.085355in}{3.270721in}}%
\pgfpathlineto{\pgfqpoint{1.085851in}{3.279750in}}%
\pgfpathlineto{\pgfqpoint{1.087837in}{3.269967in}}%
\pgfpathlineto{\pgfqpoint{1.088333in}{3.278996in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{3.263192in}}%
\pgfpathlineto{\pgfqpoint{1.090650in}{3.275231in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{3.250394in}}%
\pgfpathlineto{\pgfqpoint{1.093132in}{3.274472in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{3.252646in}}%
\pgfpathlineto{\pgfqpoint{1.095117in}{3.264681in}}%
\pgfpathlineto{\pgfqpoint{1.097103in}{3.254894in}}%
\pgfpathlineto{\pgfqpoint{1.098096in}{3.272950in}}%
\pgfpathlineto{\pgfqpoint{1.099419in}{3.251124in}}%
\pgfpathlineto{\pgfqpoint{1.100578in}{3.272187in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{3.250361in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{3.271428in}}%
\pgfpathlineto{\pgfqpoint{1.104549in}{3.252613in}}%
\pgfpathlineto{\pgfqpoint{1.105542in}{3.270665in}}%
\pgfpathlineto{\pgfqpoint{1.107527in}{3.260878in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{3.269906in}}%
\pgfpathlineto{\pgfqpoint{1.109347in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{3.269143in}}%
\pgfpathlineto{\pgfqpoint{1.111664in}{3.244311in}}%
\pgfpathlineto{\pgfqpoint{1.111829in}{3.247322in}}%
\pgfpathlineto{\pgfqpoint{1.112987in}{3.268385in}}%
\pgfpathlineto{\pgfqpoint{1.114311in}{3.246559in}}%
\pgfpathlineto{\pgfqpoint{1.115469in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{1.117290in}{3.254824in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{3.266858in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{3.245032in}}%
\pgfpathlineto{\pgfqpoint{1.120268in}{3.263084in}}%
\pgfpathlineto{\pgfqpoint{1.121757in}{3.244264in}}%
\pgfpathlineto{\pgfqpoint{1.122750in}{3.262320in}}%
\pgfpathlineto{\pgfqpoint{1.124570in}{3.249518in}}%
\pgfpathlineto{\pgfqpoint{1.124735in}{3.252529in}}%
\pgfpathlineto{\pgfqpoint{1.125563in}{3.267574in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{3.263800in}}%
\pgfpathlineto{\pgfqpoint{1.128045in}{3.266807in}}%
\pgfpathlineto{\pgfqpoint{1.130196in}{3.260021in}}%
\pgfpathlineto{\pgfqpoint{1.131188in}{3.232178in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{3.256247in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{3.237428in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{3.255479in}}%
\pgfpathlineto{\pgfqpoint{1.136483in}{3.236664in}}%
\pgfpathlineto{\pgfqpoint{1.137642in}{3.257722in}}%
\pgfpathlineto{\pgfqpoint{1.138965in}{3.235892in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.256954in}}%
\pgfpathlineto{\pgfqpoint{1.141447in}{3.235124in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{3.256186in}}%
\pgfpathlineto{\pgfqpoint{1.144260in}{3.240373in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{3.252408in}}%
\pgfpathlineto{\pgfqpoint{1.146411in}{3.233583in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{3.251635in}}%
\pgfpathlineto{\pgfqpoint{1.148728in}{3.229804in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{3.250862in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{3.229032in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{3.250095in}}%
\pgfpathlineto{\pgfqpoint{1.153857in}{3.231270in}}%
\pgfpathlineto{\pgfqpoint{1.154850in}{3.249322in}}%
\pgfpathlineto{\pgfqpoint{1.156835in}{3.239526in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{3.245543in}}%
\pgfpathlineto{\pgfqpoint{1.158324in}{3.220702in}}%
\pgfpathlineto{\pgfqpoint{1.158490in}{3.223713in}}%
\pgfpathlineto{\pgfqpoint{1.159483in}{3.241764in}}%
\pgfpathlineto{\pgfqpoint{1.160806in}{3.219929in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{3.225946in}}%
\pgfpathlineto{\pgfqpoint{1.162295in}{3.247009in}}%
\pgfpathlineto{\pgfqpoint{1.163454in}{3.222167in}}%
\pgfpathlineto{\pgfqpoint{1.164777in}{3.246232in}}%
\pgfpathlineto{\pgfqpoint{1.166101in}{3.224396in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{3.223624in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{3.241671in}}%
\pgfpathlineto{\pgfqpoint{1.171065in}{3.222847in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{3.240894in}}%
\pgfpathlineto{\pgfqpoint{1.173878in}{3.228087in}}%
\pgfpathlineto{\pgfqpoint{1.174540in}{3.240121in}}%
\pgfpathlineto{\pgfqpoint{1.176029in}{3.221292in}}%
\pgfpathlineto{\pgfqpoint{1.176856in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{3.214502in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{3.238567in}}%
\pgfpathlineto{\pgfqpoint{1.180827in}{3.216731in}}%
\pgfpathlineto{\pgfqpoint{1.181655in}{3.231772in}}%
\pgfpathlineto{\pgfqpoint{1.182978in}{3.209937in}}%
\pgfpathlineto{\pgfqpoint{1.184136in}{3.230995in}}%
\pgfpathlineto{\pgfqpoint{1.186949in}{3.236230in}}%
\pgfpathlineto{\pgfqpoint{1.188273in}{3.214395in}}%
\pgfpathlineto{\pgfqpoint{1.189431in}{3.235453in}}%
\pgfpathlineto{\pgfqpoint{1.190589in}{3.210607in}}%
\pgfpathlineto{\pgfqpoint{1.191748in}{3.231665in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{3.203813in}}%
\pgfpathlineto{\pgfqpoint{1.194230in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{3.203031in}}%
\pgfpathlineto{\pgfqpoint{1.196877in}{3.233107in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{3.202249in}}%
\pgfpathlineto{\pgfqpoint{1.198035in}{3.208266in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{3.229319in}}%
\pgfpathlineto{\pgfqpoint{1.200186in}{3.201467in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{3.207484in}}%
\pgfpathlineto{\pgfqpoint{1.201510in}{3.225531in}}%
\pgfpathlineto{\pgfqpoint{1.202668in}{3.200685in}}%
\pgfpathlineto{\pgfqpoint{1.202999in}{3.206702in}}%
\pgfpathlineto{\pgfqpoint{1.203992in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{3.199903in}}%
\pgfpathlineto{\pgfqpoint{1.206474in}{3.223967in}}%
\pgfpathlineto{\pgfqpoint{1.207632in}{3.199121in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{3.229198in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{3.198339in}}%
\pgfpathlineto{\pgfqpoint{1.211438in}{3.222399in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{3.197557in}}%
\pgfpathlineto{\pgfqpoint{1.213919in}{3.221622in}}%
\pgfpathlineto{\pgfqpoint{1.215243in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{1.216401in}{3.220830in}}%
\pgfpathlineto{\pgfqpoint{1.218221in}{3.208019in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{1.219049in}{3.223055in}}%
\pgfpathlineto{\pgfqpoint{1.220207in}{3.198204in}}%
\pgfpathlineto{\pgfqpoint{1.221365in}{3.219257in}}%
\pgfpathlineto{\pgfqpoint{1.222689in}{3.197422in}}%
\pgfpathlineto{\pgfqpoint{1.224013in}{3.221482in}}%
\pgfpathlineto{\pgfqpoint{1.225171in}{3.196640in}}%
\pgfpathlineto{\pgfqpoint{1.226164in}{3.214683in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{3.189837in}}%
\pgfpathlineto{\pgfqpoint{1.227653in}{3.195854in}}%
\pgfpathlineto{\pgfqpoint{1.228645in}{3.213896in}}%
\pgfpathlineto{\pgfqpoint{1.231293in}{3.216121in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{3.206311in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{3.209317in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{3.184471in}}%
\pgfpathlineto{\pgfqpoint{1.235098in}{3.193494in}}%
\pgfpathlineto{\pgfqpoint{1.236257in}{3.214547in}}%
\pgfpathlineto{\pgfqpoint{1.237084in}{3.183684in}}%
\pgfpathlineto{\pgfqpoint{1.238739in}{3.213761in}}%
\pgfpathlineto{\pgfqpoint{1.239566in}{3.182898in}}%
\pgfpathlineto{\pgfqpoint{1.241220in}{3.212970in}}%
\pgfpathlineto{\pgfqpoint{1.242048in}{3.182106in}}%
\pgfpathlineto{\pgfqpoint{1.242544in}{3.191130in}}%
\pgfpathlineto{\pgfqpoint{1.243702in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{1.244530in}{3.181320in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{3.187332in}}%
\pgfpathlineto{\pgfqpoint{1.245853in}{3.205375in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{3.183535in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{3.204588in}}%
\pgfpathlineto{\pgfqpoint{1.249493in}{3.179742in}}%
\pgfpathlineto{\pgfqpoint{1.249824in}{3.185755in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{3.203797in}}%
\pgfpathlineto{\pgfqpoint{1.251975in}{3.178951in}}%
\pgfpathlineto{\pgfqpoint{1.253464in}{3.206017in}}%
\pgfpathlineto{\pgfqpoint{1.254457in}{3.178160in}}%
\pgfpathlineto{\pgfqpoint{1.255946in}{3.205226in}}%
\pgfpathlineto{\pgfqpoint{1.256939in}{3.177369in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{3.198422in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{3.176582in}}%
\pgfpathlineto{\pgfqpoint{1.260579in}{3.197631in}}%
\pgfpathlineto{\pgfqpoint{1.261903in}{3.175791in}}%
\pgfpathlineto{\pgfqpoint{1.263557in}{3.205863in}}%
\pgfpathlineto{\pgfqpoint{1.264716in}{3.181012in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{3.202061in}}%
\pgfpathlineto{\pgfqpoint{1.267198in}{3.180216in}}%
\pgfpathlineto{\pgfqpoint{1.268521in}{3.204276in}}%
\pgfpathlineto{\pgfqpoint{1.269679in}{3.179425in}}%
\pgfpathlineto{\pgfqpoint{1.270176in}{3.188444in}}%
\pgfpathlineto{\pgfqpoint{1.270838in}{3.200474in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{3.175623in}}%
\pgfpathlineto{\pgfqpoint{1.273154in}{3.196672in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{3.180844in}}%
\pgfpathlineto{\pgfqpoint{1.275636in}{3.195881in}}%
\pgfpathlineto{\pgfqpoint{1.278118in}{3.195085in}}%
\pgfpathlineto{\pgfqpoint{1.280103in}{3.185275in}}%
\pgfpathlineto{\pgfqpoint{1.280434in}{3.191287in}}%
\pgfpathlineto{\pgfqpoint{1.281427in}{3.163430in}}%
\pgfpathlineto{\pgfqpoint{1.281758in}{3.169443in}}%
\pgfpathlineto{\pgfqpoint{1.282916in}{3.190491in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{3.165641in}}%
\pgfpathlineto{\pgfqpoint{1.285564in}{3.192702in}}%
\pgfpathlineto{\pgfqpoint{1.286722in}{3.167856in}}%
\pgfpathlineto{\pgfqpoint{1.287715in}{3.185893in}}%
\pgfpathlineto{\pgfqpoint{1.289204in}{3.167060in}}%
\pgfpathlineto{\pgfqpoint{1.290362in}{3.188104in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{3.166259in}}%
\pgfpathlineto{\pgfqpoint{1.292844in}{3.187308in}}%
\pgfpathlineto{\pgfqpoint{1.294829in}{3.177489in}}%
\pgfpathlineto{\pgfqpoint{1.295160in}{3.183501in}}%
\pgfpathlineto{\pgfqpoint{1.297311in}{3.176693in}}%
\pgfpathlineto{\pgfqpoint{1.297642in}{3.182705in}}%
\pgfpathlineto{\pgfqpoint{1.299131in}{3.163867in}}%
\pgfpathlineto{\pgfqpoint{1.300124in}{3.181910in}}%
\pgfpathlineto{\pgfqpoint{1.301613in}{3.163071in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{3.181114in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{3.174301in}}%
\pgfpathlineto{\pgfqpoint{1.305088in}{3.180313in}}%
\pgfpathlineto{\pgfqpoint{1.307239in}{3.173505in}}%
\pgfpathlineto{\pgfqpoint{1.307570in}{3.179517in}}%
\pgfpathlineto{\pgfqpoint{1.308893in}{3.157673in}}%
\pgfpathlineto{\pgfqpoint{1.309390in}{3.166692in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{3.175711in}}%
\pgfpathlineto{\pgfqpoint{1.311044in}{3.150860in}}%
\pgfpathlineto{\pgfqpoint{1.312533in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{1.313526in}{3.150064in}}%
\pgfpathlineto{\pgfqpoint{1.315181in}{3.180127in}}%
\pgfpathlineto{\pgfqpoint{1.316008in}{3.149259in}}%
\pgfpathlineto{\pgfqpoint{1.316504in}{3.158278in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{3.173314in}}%
\pgfpathlineto{\pgfqpoint{1.318490in}{3.148463in}}%
\pgfpathlineto{\pgfqpoint{1.318821in}{3.154476in}}%
\pgfpathlineto{\pgfqpoint{1.320310in}{3.181532in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{3.147658in}}%
\pgfpathlineto{\pgfqpoint{1.322295in}{3.171713in}}%
\pgfpathlineto{\pgfqpoint{1.323454in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{3.170912in}}%
\pgfpathlineto{\pgfqpoint{1.325936in}{3.146057in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{3.170112in}}%
\pgfpathlineto{\pgfqpoint{1.328417in}{3.145256in}}%
\pgfpathlineto{\pgfqpoint{1.328748in}{3.151269in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{3.169307in}}%
\pgfpathlineto{\pgfqpoint{1.330899in}{3.144456in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{3.147462in}}%
\pgfpathlineto{\pgfqpoint{1.332057in}{3.165500in}}%
\pgfpathlineto{\pgfqpoint{1.333381in}{3.143651in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{3.146657in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{3.164695in}}%
\pgfpathlineto{\pgfqpoint{1.336359in}{3.151864in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{3.163894in}}%
\pgfpathlineto{\pgfqpoint{1.338676in}{3.148058in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{3.163089in}}%
\pgfpathlineto{\pgfqpoint{1.342150in}{3.165290in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{3.164485in}}%
\pgfpathlineto{\pgfqpoint{1.346949in}{3.160674in}}%
\pgfpathlineto{\pgfqpoint{1.348934in}{3.150850in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{3.153856in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{3.168887in}}%
\pgfpathlineto{\pgfqpoint{1.351582in}{3.153051in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{3.159063in}}%
\pgfpathlineto{\pgfqpoint{1.354063in}{3.152246in}}%
\pgfpathlineto{\pgfqpoint{1.354560in}{3.161269in}}%
\pgfpathlineto{\pgfqpoint{1.356545in}{3.151440in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{3.160459in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.150635in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{1.360847in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{1.362005in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{1.363329in}{3.136995in}}%
\pgfpathlineto{\pgfqpoint{1.364487in}{3.158039in}}%
\pgfpathlineto{\pgfqpoint{1.365645in}{3.133179in}}%
\pgfpathlineto{\pgfqpoint{1.366969in}{3.157229in}}%
\pgfpathlineto{\pgfqpoint{1.368127in}{3.132369in}}%
\pgfpathlineto{\pgfqpoint{1.369120in}{3.150407in}}%
\pgfpathlineto{\pgfqpoint{1.370278in}{3.125552in}}%
\pgfpathlineto{\pgfqpoint{1.371767in}{3.152603in}}%
\pgfpathlineto{\pgfqpoint{1.372760in}{3.124742in}}%
\pgfpathlineto{\pgfqpoint{1.374249in}{3.151794in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{3.123932in}}%
\pgfpathlineto{\pgfqpoint{1.375573in}{3.129945in}}%
\pgfpathlineto{\pgfqpoint{1.376731in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{1.377724in}{3.123122in}}%
\pgfpathlineto{\pgfqpoint{1.379048in}{3.147168in}}%
\pgfpathlineto{\pgfqpoint{1.380371in}{3.125319in}}%
\pgfpathlineto{\pgfqpoint{1.381529in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{1.383019in}{3.127510in}}%
\pgfpathlineto{\pgfqpoint{1.384011in}{3.145548in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{3.126701in}}%
\pgfpathlineto{\pgfqpoint{1.386659in}{3.147745in}}%
\pgfpathlineto{\pgfqpoint{1.387982in}{3.125891in}}%
\pgfpathlineto{\pgfqpoint{1.389140in}{3.146930in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{3.122070in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{3.146116in}}%
\pgfpathlineto{\pgfqpoint{1.393442in}{3.133281in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{3.142295in}}%
\pgfpathlineto{\pgfqpoint{1.394931in}{3.114429in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{3.120441in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{3.141480in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{3.113619in}}%
\pgfpathlineto{\pgfqpoint{1.398902in}{3.140666in}}%
\pgfpathlineto{\pgfqpoint{1.399895in}{3.112804in}}%
\pgfpathlineto{\pgfqpoint{1.401219in}{3.136850in}}%
\pgfpathlineto{\pgfqpoint{1.402377in}{3.111990in}}%
\pgfpathlineto{\pgfqpoint{1.403701in}{3.136035in}}%
\pgfpathlineto{\pgfqpoint{1.405024in}{3.114177in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{3.135216in}}%
\pgfpathlineto{\pgfqpoint{1.407672in}{3.116369in}}%
\pgfpathlineto{\pgfqpoint{1.408830in}{3.137408in}}%
\pgfpathlineto{\pgfqpoint{1.410154in}{3.115550in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{3.136589in}}%
\pgfpathlineto{\pgfqpoint{1.412635in}{3.114731in}}%
\pgfpathlineto{\pgfqpoint{1.413794in}{3.135770in}}%
\pgfpathlineto{\pgfqpoint{1.414952in}{3.110910in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{3.134951in}}%
\pgfpathlineto{\pgfqpoint{1.417434in}{3.110091in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{3.131125in}}%
\pgfpathlineto{\pgfqpoint{1.419585in}{3.103259in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{3.109272in}}%
\pgfpathlineto{\pgfqpoint{1.422066in}{3.102440in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{3.123479in}}%
\pgfpathlineto{\pgfqpoint{1.424714in}{3.104627in}}%
\pgfpathlineto{\pgfqpoint{1.425706in}{3.122660in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{1.428519in}{3.127849in}}%
\pgfpathlineto{\pgfqpoint{1.429843in}{3.105991in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{3.127030in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{3.105171in}}%
\pgfpathlineto{\pgfqpoint{1.433483in}{3.126206in}}%
\pgfpathlineto{\pgfqpoint{1.434807in}{3.104348in}}%
\pgfpathlineto{\pgfqpoint{1.435965in}{3.125382in}}%
\pgfpathlineto{\pgfqpoint{1.437288in}{3.103524in}}%
\pgfpathlineto{\pgfqpoint{1.438447in}{3.124559in}}%
\pgfpathlineto{\pgfqpoint{1.439605in}{3.099694in}}%
\pgfpathlineto{\pgfqpoint{1.440928in}{3.123730in}}%
\pgfpathlineto{\pgfqpoint{1.442087in}{3.098870in}}%
\pgfpathlineto{\pgfqpoint{1.443245in}{3.119905in}}%
\pgfpathlineto{\pgfqpoint{1.444569in}{3.098046in}}%
\pgfpathlineto{\pgfqpoint{1.445727in}{3.119081in}}%
\pgfpathlineto{\pgfqpoint{1.447712in}{3.109238in}}%
\pgfpathlineto{\pgfqpoint{1.448209in}{3.118253in}}%
\pgfpathlineto{\pgfqpoint{1.450690in}{3.117429in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{3.098572in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{3.110593in}}%
\pgfpathlineto{\pgfqpoint{1.455654in}{3.115777in}}%
\pgfpathlineto{\pgfqpoint{1.457970in}{3.111942in}}%
\pgfpathlineto{\pgfqpoint{1.460618in}{3.114120in}}%
\pgfpathlineto{\pgfqpoint{1.463100in}{3.113291in}}%
\pgfpathlineto{\pgfqpoint{1.465747in}{3.115465in}}%
\pgfpathlineto{\pgfqpoint{1.465747in}{3.115465in}}%
\pgfpathlineto{\pgfqpoint{1.467898in}{3.108624in}}%
\pgfpathlineto{\pgfqpoint{1.468891in}{3.080753in}}%
\pgfpathlineto{\pgfqpoint{1.470380in}{3.107795in}}%
\pgfpathlineto{\pgfqpoint{1.471372in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{3.106962in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{3.085099in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{3.106129in}}%
\pgfpathlineto{\pgfqpoint{1.476667in}{3.084266in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{3.105296in}}%
\pgfpathlineto{\pgfqpoint{1.479314in}{3.086439in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{3.092447in}}%
\pgfpathlineto{\pgfqpoint{1.480307in}{3.104463in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{3.082600in}}%
\pgfpathlineto{\pgfqpoint{1.482789in}{3.103630in}}%
\pgfpathlineto{\pgfqpoint{1.485271in}{3.102792in}}%
\pgfpathlineto{\pgfqpoint{1.486098in}{3.071915in}}%
\pgfpathlineto{\pgfqpoint{1.487752in}{3.101954in}}%
\pgfpathlineto{\pgfqpoint{1.488580in}{3.071077in}}%
\pgfpathlineto{\pgfqpoint{1.490234in}{3.101121in}}%
\pgfpathlineto{\pgfqpoint{1.491062in}{3.070239in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{3.097277in}}%
\pgfpathlineto{\pgfqpoint{1.493543in}{3.069406in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{1.496025in}{3.068569in}}%
\pgfpathlineto{\pgfqpoint{1.497514in}{3.095602in}}%
\pgfpathlineto{\pgfqpoint{1.499500in}{3.085755in}}%
\pgfpathlineto{\pgfqpoint{1.499996in}{3.094764in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{3.093926in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{3.072059in}}%
\pgfpathlineto{\pgfqpoint{1.504960in}{3.093089in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{3.089245in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{3.091404in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{3.060527in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{3.087560in}}%
\pgfpathlineto{\pgfqpoint{1.513233in}{3.059684in}}%
\pgfpathlineto{\pgfqpoint{1.514887in}{3.089719in}}%
\pgfpathlineto{\pgfqpoint{1.515714in}{3.058842in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{3.064850in}}%
\pgfpathlineto{\pgfqpoint{1.517203in}{3.085875in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{3.058000in}}%
\pgfpathlineto{\pgfqpoint{1.518527in}{3.064007in}}%
\pgfpathlineto{\pgfqpoint{1.519685in}{3.085033in}}%
\pgfpathlineto{\pgfqpoint{1.524483in}{3.080337in}}%
\pgfpathlineto{\pgfqpoint{1.526469in}{3.070480in}}%
\pgfpathlineto{\pgfqpoint{1.526965in}{3.079490in}}%
\pgfpathlineto{\pgfqpoint{1.529447in}{3.078643in}}%
\pgfpathlineto{\pgfqpoint{1.530936in}{3.059777in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{3.080798in}}%
\pgfpathlineto{\pgfqpoint{1.534080in}{3.070941in}}%
\pgfpathlineto{\pgfqpoint{1.534576in}{3.079951in}}%
\pgfpathlineto{\pgfqpoint{1.535734in}{3.055072in}}%
\pgfpathlineto{\pgfqpoint{1.537058in}{3.079099in}}%
\pgfpathlineto{\pgfqpoint{1.539209in}{3.072244in}}%
\pgfpathlineto{\pgfqpoint{1.540367in}{3.047365in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{3.074399in}}%
\pgfpathlineto{\pgfqpoint{1.542849in}{3.046518in}}%
\pgfpathlineto{\pgfqpoint{1.543180in}{3.052526in}}%
\pgfpathlineto{\pgfqpoint{1.544173in}{3.070545in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{1.546820in}{3.072695in}}%
\pgfpathlineto{\pgfqpoint{1.548143in}{3.050823in}}%
\pgfpathlineto{\pgfqpoint{1.549302in}{3.071848in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{3.049976in}}%
\pgfpathlineto{\pgfqpoint{1.551783in}{3.070996in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{3.049119in}}%
\pgfpathlineto{\pgfqpoint{1.554265in}{3.070145in}}%
\pgfpathlineto{\pgfqpoint{1.555589in}{3.048268in}}%
\pgfpathlineto{\pgfqpoint{1.556747in}{3.069288in}}%
\pgfpathlineto{\pgfqpoint{1.559229in}{3.068437in}}%
\pgfpathlineto{\pgfqpoint{1.560387in}{3.043558in}}%
\pgfpathlineto{\pgfqpoint{1.561545in}{3.064579in}}%
\pgfpathlineto{\pgfqpoint{1.562538in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{3.042702in}}%
\pgfpathlineto{\pgfqpoint{1.563862in}{3.060721in}}%
\pgfpathlineto{\pgfqpoint{1.565020in}{3.035842in}}%
\pgfpathlineto{\pgfqpoint{1.565351in}{3.041850in}}%
\pgfpathlineto{\pgfqpoint{1.566509in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{1.567502in}{3.034990in}}%
\pgfpathlineto{\pgfqpoint{1.568991in}{3.062014in}}%
\pgfpathlineto{\pgfqpoint{1.569983in}{3.034134in}}%
\pgfpathlineto{\pgfqpoint{1.571472in}{3.061158in}}%
\pgfpathlineto{\pgfqpoint{1.572796in}{3.039281in}}%
\pgfpathlineto{\pgfqpoint{1.573954in}{3.060302in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{3.038425in}}%
\pgfpathlineto{\pgfqpoint{1.576436in}{3.059441in}}%
\pgfpathlineto{\pgfqpoint{1.577760in}{3.037564in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{3.058584in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{3.042711in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{3.048714in}}%
\pgfpathlineto{\pgfqpoint{1.581069in}{3.051715in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{3.041850in}}%
\pgfpathlineto{\pgfqpoint{1.583220in}{3.044851in}}%
\pgfpathlineto{\pgfqpoint{1.583716in}{3.053861in}}%
\pgfpathlineto{\pgfqpoint{1.585040in}{3.031979in}}%
\pgfpathlineto{\pgfqpoint{1.586529in}{3.059003in}}%
\pgfpathlineto{\pgfqpoint{1.588018in}{3.040123in}}%
\pgfpathlineto{\pgfqpoint{1.588680in}{3.052134in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{3.051273in}}%
\pgfpathlineto{\pgfqpoint{1.592485in}{3.029391in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{3.047406in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{1.595960in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{1.598441in}{3.045679in}}%
\pgfpathlineto{\pgfqpoint{1.600592in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{1.601089in}{3.047815in}}%
\pgfpathlineto{\pgfqpoint{1.603074in}{3.037945in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{3.046954in}}%
\pgfpathlineto{\pgfqpoint{1.604894in}{3.025072in}}%
\pgfpathlineto{\pgfqpoint{1.606052in}{3.046088in}}%
\pgfpathlineto{\pgfqpoint{1.608534in}{3.045223in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{3.020335in}}%
\pgfpathlineto{\pgfqpoint{1.611016in}{3.044353in}}%
\pgfpathlineto{\pgfqpoint{1.611843in}{3.013466in}}%
\pgfpathlineto{\pgfqpoint{1.613332in}{3.040485in}}%
\pgfpathlineto{\pgfqpoint{1.614325in}{3.012596in}}%
\pgfpathlineto{\pgfqpoint{1.615814in}{3.039615in}}%
\pgfpathlineto{\pgfqpoint{1.616807in}{3.011730in}}%
\pgfpathlineto{\pgfqpoint{1.618296in}{3.038749in}}%
\pgfpathlineto{\pgfqpoint{1.619289in}{3.010860in}}%
\pgfpathlineto{\pgfqpoint{1.620778in}{3.037879in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{3.009994in}}%
\pgfpathlineto{\pgfqpoint{1.622101in}{3.015997in}}%
\pgfpathlineto{\pgfqpoint{1.623260in}{3.037013in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.021130in}}%
\pgfpathlineto{\pgfqpoint{1.625410in}{3.030140in}}%
\pgfpathlineto{\pgfqpoint{1.627396in}{3.020260in}}%
\pgfpathlineto{\pgfqpoint{1.628389in}{3.038274in}}%
\pgfpathlineto{\pgfqpoint{1.629878in}{3.019390in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{3.037399in}}%
\pgfpathlineto{\pgfqpoint{1.633187in}{3.033528in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{1.637985in}{3.028781in}}%
\pgfpathlineto{\pgfqpoint{1.639308in}{3.006899in}}%
\pgfpathlineto{\pgfqpoint{1.640467in}{3.027910in}}%
\pgfpathlineto{\pgfqpoint{1.642121in}{3.012027in}}%
\pgfpathlineto{\pgfqpoint{1.642948in}{3.027035in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{3.008151in}}%
\pgfpathlineto{\pgfqpoint{1.645099in}{3.020157in}}%
\pgfpathlineto{\pgfqpoint{1.647416in}{3.016285in}}%
\pgfpathlineto{\pgfqpoint{1.647912in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{1.649897in}{3.015410in}}%
\pgfpathlineto{\pgfqpoint{1.650394in}{3.024415in}}%
\pgfpathlineto{\pgfqpoint{1.652379in}{3.014535in}}%
\pgfpathlineto{\pgfqpoint{1.652876in}{3.023540in}}%
\pgfpathlineto{\pgfqpoint{1.654861in}{3.013656in}}%
\pgfpathlineto{\pgfqpoint{1.655357in}{3.022661in}}%
\pgfpathlineto{\pgfqpoint{1.657839in}{3.021786in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{3.023912in}}%
\pgfpathlineto{\pgfqpoint{1.661148in}{2.990019in}}%
\pgfpathlineto{\pgfqpoint{1.662637in}{3.017034in}}%
\pgfpathlineto{\pgfqpoint{1.663630in}{2.989144in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{3.016154in}}%
\pgfpathlineto{\pgfqpoint{1.666112in}{2.988265in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{3.018281in}}%
\pgfpathlineto{\pgfqpoint{1.669421in}{3.002398in}}%
\pgfpathlineto{\pgfqpoint{1.669586in}{3.005400in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{3.020408in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{3.004520in}}%
\pgfpathlineto{\pgfqpoint{1.672564in}{3.013525in}}%
\pgfpathlineto{\pgfqpoint{1.675212in}{3.015642in}}%
\pgfpathlineto{\pgfqpoint{1.677032in}{3.002756in}}%
\pgfpathlineto{\pgfqpoint{1.677693in}{3.014763in}}%
\pgfpathlineto{\pgfqpoint{1.679017in}{2.992876in}}%
\pgfpathlineto{\pgfqpoint{1.679844in}{3.007880in}}%
\pgfpathlineto{\pgfqpoint{1.682657in}{3.013003in}}%
\pgfpathlineto{\pgfqpoint{1.683981in}{2.991117in}}%
\pgfpathlineto{\pgfqpoint{1.685139in}{3.012124in}}%
\pgfpathlineto{\pgfqpoint{1.686628in}{2.993239in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{3.011244in}}%
\pgfpathlineto{\pgfqpoint{1.689110in}{2.992360in}}%
\pgfpathlineto{\pgfqpoint{1.689275in}{2.995361in}}%
\pgfpathlineto{\pgfqpoint{1.690102in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{1.691591in}{2.991480in}}%
\pgfpathlineto{\pgfqpoint{1.691757in}{2.994482in}}%
\pgfpathlineto{\pgfqpoint{1.692584in}{3.009490in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{2.990600in}}%
\pgfpathlineto{\pgfqpoint{1.694239in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{1.695066in}{3.008610in}}%
\pgfpathlineto{\pgfqpoint{1.696555in}{2.989721in}}%
\pgfpathlineto{\pgfqpoint{1.697548in}{3.007730in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{3.000843in}}%
\pgfpathlineto{\pgfqpoint{1.699864in}{3.003845in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{2.999963in}}%
\pgfpathlineto{\pgfqpoint{1.702511in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{1.704662in}{2.999084in}}%
\pgfpathlineto{\pgfqpoint{1.704993in}{3.005087in}}%
\pgfpathlineto{\pgfqpoint{1.707144in}{2.998204in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{3.001206in}}%
\pgfpathlineto{\pgfqpoint{1.709626in}{2.997320in}}%
\pgfpathlineto{\pgfqpoint{1.709791in}{3.000321in}}%
\pgfpathlineto{\pgfqpoint{1.711446in}{2.984434in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{2.999442in}}%
\pgfpathlineto{\pgfqpoint{1.713762in}{2.980553in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{2.998558in}}%
\pgfpathlineto{\pgfqpoint{1.716409in}{2.982670in}}%
\pgfpathlineto{\pgfqpoint{1.717236in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{1.719553in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{1.719718in}{2.996794in}}%
\pgfpathlineto{\pgfqpoint{1.722035in}{2.992908in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{2.995909in}}%
\pgfpathlineto{\pgfqpoint{1.724682in}{2.995025in}}%
\pgfpathlineto{\pgfqpoint{1.725178in}{2.958126in}}%
\pgfpathlineto{\pgfqpoint{1.727163in}{2.994141in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{2.957242in}}%
\pgfpathlineto{\pgfqpoint{1.729645in}{2.993257in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{2.956358in}}%
\pgfpathlineto{\pgfqpoint{1.731962in}{2.989371in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.955473in}}%
\pgfpathlineto{\pgfqpoint{1.734443in}{2.988487in}}%
\pgfpathlineto{\pgfqpoint{1.735105in}{2.954589in}}%
\pgfpathlineto{\pgfqpoint{1.736925in}{2.987602in}}%
\pgfpathlineto{\pgfqpoint{1.737587in}{2.953705in}}%
\pgfpathlineto{\pgfqpoint{1.739407in}{2.986718in}}%
\pgfpathlineto{\pgfqpoint{1.740069in}{2.952825in}}%
\pgfpathlineto{\pgfqpoint{1.741889in}{2.985834in}}%
\pgfpathlineto{\pgfqpoint{1.742550in}{2.951941in}}%
\pgfpathlineto{\pgfqpoint{1.744370in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{1.745032in}{2.951057in}}%
\pgfpathlineto{\pgfqpoint{1.746852in}{2.984065in}}%
\pgfpathlineto{\pgfqpoint{1.748341in}{2.965176in}}%
\pgfpathlineto{\pgfqpoint{1.749168in}{2.980179in}}%
\pgfpathlineto{\pgfqpoint{1.751485in}{2.976293in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{2.982297in}}%
\pgfpathlineto{\pgfqpoint{1.753966in}{2.975409in}}%
\pgfpathlineto{\pgfqpoint{1.754297in}{2.981412in}}%
\pgfpathlineto{\pgfqpoint{1.755952in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{2.977527in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.961639in}}%
\pgfpathlineto{\pgfqpoint{1.759095in}{2.976642in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{2.960755in}}%
\pgfpathlineto{\pgfqpoint{1.761577in}{2.975758in}}%
\pgfpathlineto{\pgfqpoint{1.763893in}{2.971872in}}%
\pgfpathlineto{\pgfqpoint{1.764059in}{2.974874in}}%
\pgfpathlineto{\pgfqpoint{1.766541in}{2.973989in}}%
\pgfpathlineto{\pgfqpoint{1.767202in}{2.940097in}}%
\pgfpathlineto{\pgfqpoint{1.769022in}{2.973105in}}%
\pgfpathlineto{\pgfqpoint{1.769684in}{2.939212in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{2.969219in}}%
\pgfpathlineto{\pgfqpoint{1.772828in}{2.950330in}}%
\pgfpathlineto{\pgfqpoint{1.773986in}{2.971337in}}%
\pgfpathlineto{\pgfqpoint{1.775310in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{2.967451in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{2.948561in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{2.969568in}}%
\pgfpathlineto{\pgfqpoint{1.780273in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{1.781266in}{2.965682in}}%
\pgfpathlineto{\pgfqpoint{1.782755in}{2.946788in}}%
\pgfpathlineto{\pgfqpoint{1.783747in}{2.964798in}}%
\pgfpathlineto{\pgfqpoint{1.786229in}{2.963909in}}%
\pgfpathlineto{\pgfqpoint{1.787718in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.788711in}{2.963025in}}%
\pgfpathlineto{\pgfqpoint{1.790200in}{2.944135in}}%
\pgfpathlineto{\pgfqpoint{1.791193in}{2.962141in}}%
\pgfpathlineto{\pgfqpoint{1.793509in}{2.958255in}}%
\pgfpathlineto{\pgfqpoint{1.793674in}{2.961256in}}%
\pgfpathlineto{\pgfqpoint{1.795991in}{2.957366in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{2.960367in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.959483in}}%
\pgfpathlineto{\pgfqpoint{1.799134in}{2.922589in}}%
\pgfpathlineto{\pgfqpoint{1.801120in}{2.958594in}}%
\pgfpathlineto{\pgfqpoint{1.801616in}{2.921700in}}%
\pgfpathlineto{\pgfqpoint{1.803436in}{2.954708in}}%
\pgfpathlineto{\pgfqpoint{1.804098in}{2.920811in}}%
\pgfpathlineto{\pgfqpoint{1.805918in}{2.953819in}}%
\pgfpathlineto{\pgfqpoint{1.806579in}{2.919927in}}%
\pgfpathlineto{\pgfqpoint{1.808399in}{2.952935in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{2.919038in}}%
\pgfpathlineto{\pgfqpoint{1.810881in}{2.952046in}}%
\pgfpathlineto{\pgfqpoint{1.811543in}{2.918153in}}%
\pgfpathlineto{\pgfqpoint{1.813363in}{2.951162in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{2.917264in}}%
\pgfpathlineto{\pgfqpoint{1.815845in}{2.950273in}}%
\pgfpathlineto{\pgfqpoint{1.816506in}{2.916380in}}%
\pgfpathlineto{\pgfqpoint{1.818326in}{2.949389in}}%
\pgfpathlineto{\pgfqpoint{1.819981in}{2.933501in}}%
\pgfpathlineto{\pgfqpoint{1.820808in}{2.948504in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{2.929610in}}%
\pgfpathlineto{\pgfqpoint{1.822793in}{2.938615in}}%
\pgfpathlineto{\pgfqpoint{1.824944in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{2.940728in}}%
\pgfpathlineto{\pgfqpoint{1.828088in}{2.942841in}}%
\pgfpathlineto{\pgfqpoint{1.828253in}{2.945842in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{2.941956in}}%
\pgfpathlineto{\pgfqpoint{1.831231in}{2.908059in}}%
\pgfpathlineto{\pgfqpoint{1.833051in}{2.941068in}}%
\pgfpathlineto{\pgfqpoint{1.833713in}{2.907170in}}%
\pgfpathlineto{\pgfqpoint{1.835533in}{2.940183in}}%
\pgfpathlineto{\pgfqpoint{1.836195in}{2.906286in}}%
\pgfpathlineto{\pgfqpoint{1.838015in}{2.939294in}}%
\pgfpathlineto{\pgfqpoint{1.838677in}{2.905397in}}%
\pgfpathlineto{\pgfqpoint{1.840496in}{2.938405in}}%
\pgfpathlineto{\pgfqpoint{1.841158in}{2.904513in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{2.937521in}}%
\pgfpathlineto{\pgfqpoint{1.843640in}{2.903624in}}%
\pgfpathlineto{\pgfqpoint{1.845460in}{2.936632in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{2.914741in}}%
\pgfpathlineto{\pgfqpoint{1.847114in}{2.920740in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{2.932746in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.913852in}}%
\pgfpathlineto{\pgfqpoint{1.849596in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{1.850423in}{2.934854in}}%
\pgfpathlineto{\pgfqpoint{1.851747in}{2.912963in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{1.855056in}{2.927078in}}%
\pgfpathlineto{\pgfqpoint{1.855221in}{2.930080in}}%
\pgfpathlineto{\pgfqpoint{1.857538in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{1.857703in}{2.929191in}}%
\pgfpathlineto{\pgfqpoint{1.860019in}{2.925300in}}%
\pgfpathlineto{\pgfqpoint{1.860185in}{2.928297in}}%
\pgfpathlineto{\pgfqpoint{1.862501in}{2.924407in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{2.927408in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{2.923518in}}%
\pgfpathlineto{\pgfqpoint{1.865148in}{2.926519in}}%
\pgfpathlineto{\pgfqpoint{1.866803in}{2.910627in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{2.925630in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{2.887842in}}%
\pgfpathlineto{\pgfqpoint{1.872593in}{2.923848in}}%
\pgfpathlineto{\pgfqpoint{1.873090in}{2.886949in}}%
\pgfpathlineto{\pgfqpoint{1.875075in}{2.922954in}}%
\pgfpathlineto{\pgfqpoint{1.875572in}{2.886060in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{2.922065in}}%
\pgfpathlineto{\pgfqpoint{1.878053in}{2.885166in}}%
\pgfpathlineto{\pgfqpoint{1.879873in}{2.918170in}}%
\pgfpathlineto{\pgfqpoint{1.880535in}{2.884273in}}%
\pgfpathlineto{\pgfqpoint{1.882355in}{2.917277in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{2.883379in}}%
\pgfpathlineto{\pgfqpoint{1.884837in}{2.916388in}}%
\pgfpathlineto{\pgfqpoint{1.885498in}{2.882490in}}%
\pgfpathlineto{\pgfqpoint{1.887318in}{2.915494in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{2.881597in}}%
\pgfpathlineto{\pgfqpoint{1.889800in}{2.914601in}}%
\pgfpathlineto{\pgfqpoint{1.890462in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{2.913707in}}%
\pgfpathlineto{\pgfqpoint{1.892944in}{2.879810in}}%
\pgfpathlineto{\pgfqpoint{1.894598in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{1.895425in}{2.878916in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.911920in}}%
\pgfpathlineto{\pgfqpoint{1.898900in}{2.896023in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{2.908025in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{2.889126in}}%
\pgfpathlineto{\pgfqpoint{1.902209in}{2.910128in}}%
\pgfpathlineto{\pgfqpoint{1.903863in}{2.894231in}}%
\pgfpathlineto{\pgfqpoint{1.904029in}{2.897233in}}%
\pgfpathlineto{\pgfqpoint{1.906345in}{2.893337in}}%
\pgfpathlineto{\pgfqpoint{1.907007in}{2.905339in}}%
\pgfpathlineto{\pgfqpoint{1.909323in}{2.901444in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{2.904441in}}%
\pgfpathlineto{\pgfqpoint{1.911143in}{2.888544in}}%
\pgfpathlineto{\pgfqpoint{1.911970in}{2.903548in}}%
\pgfpathlineto{\pgfqpoint{1.913625in}{2.887650in}}%
\pgfpathlineto{\pgfqpoint{1.914452in}{2.902649in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{2.886752in}}%
\pgfpathlineto{\pgfqpoint{1.916934in}{2.901751in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{2.897856in}}%
\pgfpathlineto{\pgfqpoint{1.919415in}{2.900853in}}%
\pgfpathlineto{\pgfqpoint{1.921897in}{2.899955in}}%
\pgfpathlineto{\pgfqpoint{1.922393in}{2.863056in}}%
\pgfpathlineto{\pgfqpoint{1.924048in}{2.893053in}}%
\pgfpathlineto{\pgfqpoint{1.924875in}{2.862157in}}%
\pgfpathlineto{\pgfqpoint{1.926860in}{2.898154in}}%
\pgfpathlineto{\pgfqpoint{1.927357in}{2.861254in}}%
\pgfpathlineto{\pgfqpoint{1.928846in}{2.888255in}}%
\pgfpathlineto{\pgfqpoint{1.929838in}{2.860352in}}%
\pgfpathlineto{\pgfqpoint{1.931658in}{2.893351in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{2.859453in}}%
\pgfpathlineto{\pgfqpoint{1.934140in}{2.892453in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.858550in}}%
\pgfpathlineto{\pgfqpoint{1.936622in}{2.891550in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{2.857652in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{2.856749in}}%
\pgfpathlineto{\pgfqpoint{1.941585in}{2.889744in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{2.855846in}}%
\pgfpathlineto{\pgfqpoint{1.944067in}{2.888841in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{2.869938in}}%
\pgfpathlineto{\pgfqpoint{1.946549in}{2.887938in}}%
\pgfpathlineto{\pgfqpoint{1.948699in}{2.881032in}}%
\pgfpathlineto{\pgfqpoint{1.949030in}{2.887031in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{2.886123in}}%
\pgfpathlineto{\pgfqpoint{1.952008in}{2.849224in}}%
\pgfpathlineto{\pgfqpoint{1.953828in}{2.882219in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{2.848316in}}%
\pgfpathlineto{\pgfqpoint{1.956310in}{2.881311in}}%
\pgfpathlineto{\pgfqpoint{1.956972in}{2.847409in}}%
\pgfpathlineto{\pgfqpoint{1.958792in}{2.880404in}}%
\pgfpathlineto{\pgfqpoint{1.959454in}{2.846501in}}%
\pgfpathlineto{\pgfqpoint{1.961273in}{2.879496in}}%
\pgfpathlineto{\pgfqpoint{1.961935in}{2.845594in}}%
\pgfpathlineto{\pgfqpoint{1.963755in}{2.878588in}}%
\pgfpathlineto{\pgfqpoint{1.966237in}{2.877676in}}%
\pgfpathlineto{\pgfqpoint{1.966899in}{2.843774in}}%
\pgfpathlineto{\pgfqpoint{1.968719in}{2.876769in}}%
\pgfpathlineto{\pgfqpoint{1.969380in}{2.842867in}}%
\pgfpathlineto{\pgfqpoint{1.971200in}{2.875857in}}%
\pgfpathlineto{\pgfqpoint{1.972524in}{2.853947in}}%
\pgfpathlineto{\pgfqpoint{1.973682in}{2.874940in}}%
\pgfpathlineto{\pgfqpoint{1.975006in}{2.853035in}}%
\pgfpathlineto{\pgfqpoint{1.976164in}{2.874028in}}%
\pgfpathlineto{\pgfqpoint{1.978314in}{2.867117in}}%
\pgfpathlineto{\pgfqpoint{1.978480in}{2.870114in}}%
\pgfpathlineto{\pgfqpoint{1.980796in}{2.866200in}}%
\pgfpathlineto{\pgfqpoint{1.980962in}{2.869202in}}%
\pgfpathlineto{\pgfqpoint{1.983278in}{2.865288in}}%
\pgfpathlineto{\pgfqpoint{1.983443in}{2.868285in}}%
\pgfpathlineto{\pgfqpoint{1.985760in}{2.864371in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{2.867373in}}%
\pgfpathlineto{\pgfqpoint{1.988241in}{2.863454in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{2.866456in}}%
\pgfpathlineto{\pgfqpoint{1.990723in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{1.990888in}{2.865539in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.864622in}}%
\pgfpathlineto{\pgfqpoint{1.994859in}{2.845709in}}%
\pgfpathlineto{\pgfqpoint{1.995025in}{2.848711in}}%
\pgfpathlineto{\pgfqpoint{1.995852in}{2.863705in}}%
\pgfpathlineto{\pgfqpoint{1.997506in}{2.847790in}}%
\pgfpathlineto{\pgfqpoint{1.998333in}{2.862784in}}%
\pgfpathlineto{\pgfqpoint{2.000484in}{2.855868in}}%
\pgfpathlineto{\pgfqpoint{2.000815in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.002966in}{2.854947in}}%
\pgfpathlineto{\pgfqpoint{2.003131in}{2.857948in}}%
\pgfpathlineto{\pgfqpoint{2.005448in}{2.854025in}}%
\pgfpathlineto{\pgfqpoint{2.005613in}{2.857027in}}%
\pgfpathlineto{\pgfqpoint{2.007929in}{2.853108in}}%
\pgfpathlineto{\pgfqpoint{2.008095in}{2.856105in}}%
\pgfpathlineto{\pgfqpoint{2.009749in}{2.840190in}}%
\pgfpathlineto{\pgfqpoint{2.010742in}{2.858181in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{2.854262in}}%
\pgfpathlineto{\pgfqpoint{2.013720in}{2.820356in}}%
\pgfpathlineto{\pgfqpoint{2.015540in}{2.853336in}}%
\pgfpathlineto{\pgfqpoint{2.016202in}{2.819429in}}%
\pgfpathlineto{\pgfqpoint{2.018021in}{2.852410in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{2.818503in}}%
\pgfpathlineto{\pgfqpoint{2.020503in}{2.851484in}}%
\pgfpathlineto{\pgfqpoint{2.021827in}{2.829570in}}%
\pgfpathlineto{\pgfqpoint{2.022985in}{2.850558in}}%
\pgfpathlineto{\pgfqpoint{2.024308in}{2.828644in}}%
\pgfpathlineto{\pgfqpoint{2.025301in}{2.846630in}}%
\pgfpathlineto{\pgfqpoint{2.026790in}{2.827717in}}%
\pgfpathlineto{\pgfqpoint{2.027783in}{2.845704in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{2.826787in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{2.844778in}}%
\pgfpathlineto{\pgfqpoint{2.031753in}{2.825860in}}%
\pgfpathlineto{\pgfqpoint{2.032746in}{2.843847in}}%
\pgfpathlineto{\pgfqpoint{2.034235in}{2.824930in}}%
\pgfpathlineto{\pgfqpoint{2.035228in}{2.842916in}}%
\pgfpathlineto{\pgfqpoint{2.036717in}{2.823999in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{2.826996in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{2.841985in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{2.823063in}}%
\pgfpathlineto{\pgfqpoint{2.039364in}{2.826060in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{2.832059in}}%
\pgfpathlineto{\pgfqpoint{2.041680in}{2.822133in}}%
\pgfpathlineto{\pgfqpoint{2.042673in}{2.840119in}}%
\pgfpathlineto{\pgfqpoint{2.044658in}{2.830193in}}%
\pgfpathlineto{\pgfqpoint{2.045155in}{2.839184in}}%
\pgfpathlineto{\pgfqpoint{2.047305in}{2.832254in}}%
\pgfpathlineto{\pgfqpoint{2.047636in}{2.838248in}}%
\pgfpathlineto{\pgfqpoint{2.049787in}{2.831319in}}%
\pgfpathlineto{\pgfqpoint{2.050118in}{2.837313in}}%
\pgfpathlineto{\pgfqpoint{2.052269in}{2.830383in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{2.829448in}}%
\pgfpathlineto{\pgfqpoint{2.054916in}{2.832445in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{2.828508in}}%
\pgfpathlineto{\pgfqpoint{2.057397in}{2.831509in}}%
\pgfpathlineto{\pgfqpoint{2.059052in}{2.815580in}}%
\pgfpathlineto{\pgfqpoint{2.059879in}{2.830569in}}%
\pgfpathlineto{\pgfqpoint{2.061534in}{2.814644in}}%
\pgfpathlineto{\pgfqpoint{2.062361in}{2.829629in}}%
\pgfpathlineto{\pgfqpoint{2.064015in}{2.813704in}}%
\pgfpathlineto{\pgfqpoint{2.064842in}{2.828689in}}%
\pgfpathlineto{\pgfqpoint{2.067159in}{2.824752in}}%
\pgfpathlineto{\pgfqpoint{2.067324in}{2.827749in}}%
\pgfpathlineto{\pgfqpoint{2.069640in}{2.823812in}}%
\pgfpathlineto{\pgfqpoint{2.069806in}{2.826809in}}%
\pgfpathlineto{\pgfqpoint{2.072287in}{2.825869in}}%
\pgfpathlineto{\pgfqpoint{2.072784in}{2.788960in}}%
\pgfpathlineto{\pgfqpoint{2.074769in}{2.824924in}}%
\pgfpathlineto{\pgfqpoint{2.076920in}{2.817985in}}%
\pgfpathlineto{\pgfqpoint{2.077085in}{2.820982in}}%
\pgfpathlineto{\pgfqpoint{2.079402in}{2.817041in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{2.820037in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{2.804113in}}%
\pgfpathlineto{\pgfqpoint{2.082049in}{2.819097in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.803168in}}%
\pgfpathlineto{\pgfqpoint{2.084530in}{2.818153in}}%
\pgfpathlineto{\pgfqpoint{2.086847in}{2.814211in}}%
\pgfpathlineto{\pgfqpoint{2.087012in}{2.817208in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{2.094457in}{2.814360in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{2.780448in}}%
\pgfpathlineto{\pgfqpoint{2.096939in}{2.813410in}}%
\pgfpathlineto{\pgfqpoint{2.098262in}{2.791482in}}%
\pgfpathlineto{\pgfqpoint{2.099420in}{2.812456in}}%
\pgfpathlineto{\pgfqpoint{2.100744in}{2.790533in}}%
\pgfpathlineto{\pgfqpoint{2.101902in}{2.811507in}}%
\pgfpathlineto{\pgfqpoint{2.103226in}{2.789578in}}%
\pgfpathlineto{\pgfqpoint{2.104218in}{2.807556in}}%
\pgfpathlineto{\pgfqpoint{2.105707in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{2.106700in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{2.108189in}{2.787675in}}%
\pgfpathlineto{\pgfqpoint{2.109182in}{2.805652in}}%
\pgfpathlineto{\pgfqpoint{2.111663in}{2.804698in}}%
\pgfpathlineto{\pgfqpoint{2.113814in}{2.797750in}}%
\pgfpathlineto{\pgfqpoint{2.114807in}{2.769828in}}%
\pgfpathlineto{\pgfqpoint{2.116627in}{2.802790in}}%
\pgfpathlineto{\pgfqpoint{2.117288in}{2.768874in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{2.801831in}}%
\pgfpathlineto{\pgfqpoint{2.120597in}{2.782895in}}%
\pgfpathlineto{\pgfqpoint{2.121590in}{2.800873in}}%
\pgfpathlineto{\pgfqpoint{2.123906in}{2.796917in}}%
\pgfpathlineto{\pgfqpoint{2.124071in}{2.799914in}}%
\pgfpathlineto{\pgfqpoint{2.125726in}{2.783975in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{2.795963in}}%
\pgfpathlineto{\pgfqpoint{2.127049in}{2.762047in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.129531in}{2.761088in}}%
\pgfpathlineto{\pgfqpoint{2.131351in}{2.794045in}}%
\pgfpathlineto{\pgfqpoint{2.132013in}{2.760129in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{2.793082in}}%
\pgfpathlineto{\pgfqpoint{2.134494in}{2.759166in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{2.792123in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{2.791160in}}%
\pgfpathlineto{\pgfqpoint{2.139458in}{2.757244in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{2.790196in}}%
\pgfpathlineto{\pgfqpoint{2.142767in}{2.771261in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.789233in}}%
\pgfpathlineto{\pgfqpoint{2.145248in}{2.770297in}}%
\pgfpathlineto{\pgfqpoint{2.146241in}{2.788270in}}%
\pgfpathlineto{\pgfqpoint{2.147895in}{2.772326in}}%
\pgfpathlineto{\pgfqpoint{2.148226in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{2.148723in}{2.787306in}}%
\pgfpathlineto{\pgfqpoint{2.150377in}{2.771363in}}%
\pgfpathlineto{\pgfqpoint{2.151039in}{2.783346in}}%
\pgfpathlineto{\pgfqpoint{2.152859in}{2.770395in}}%
\pgfpathlineto{\pgfqpoint{2.153520in}{2.782378in}}%
\pgfpathlineto{\pgfqpoint{2.154182in}{2.748462in}}%
\pgfpathlineto{\pgfqpoint{2.156002in}{2.781415in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{2.747498in}}%
\pgfpathlineto{\pgfqpoint{2.158484in}{2.780447in}}%
\pgfpathlineto{\pgfqpoint{2.159807in}{2.758514in}}%
\pgfpathlineto{\pgfqpoint{2.160965in}{2.779479in}}%
\pgfpathlineto{\pgfqpoint{2.162454in}{2.760538in}}%
\pgfpathlineto{\pgfqpoint{2.165267in}{2.765559in}}%
\pgfpathlineto{\pgfqpoint{2.168410in}{2.776570in}}%
\pgfpathlineto{\pgfqpoint{2.170065in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{2.775597in}}%
\pgfpathlineto{\pgfqpoint{2.172381in}{2.756652in}}%
\pgfpathlineto{\pgfqpoint{2.173208in}{2.771632in}}%
\pgfpathlineto{\pgfqpoint{2.175690in}{2.770659in}}%
\pgfpathlineto{\pgfqpoint{2.177510in}{2.757703in}}%
\pgfpathlineto{\pgfqpoint{2.178833in}{2.735766in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{2.768714in}}%
\pgfpathlineto{\pgfqpoint{2.181315in}{2.734793in}}%
\pgfpathlineto{\pgfqpoint{2.183135in}{2.767741in}}%
\pgfpathlineto{\pgfqpoint{2.183797in}{2.733821in}}%
\pgfpathlineto{\pgfqpoint{2.185616in}{2.766764in}}%
\pgfpathlineto{\pgfqpoint{2.186278in}{2.732848in}}%
\pgfpathlineto{\pgfqpoint{2.187933in}{2.762794in}}%
\pgfpathlineto{\pgfqpoint{2.189587in}{2.746846in}}%
\pgfpathlineto{\pgfqpoint{2.190414in}{2.761822in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{2.192896in}{2.760844in}}%
\pgfpathlineto{\pgfqpoint{2.195378in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{2.196039in}{2.725946in}}%
\pgfpathlineto{\pgfqpoint{2.197859in}{2.758890in}}%
\pgfpathlineto{\pgfqpoint{2.198521in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{2.200341in}{2.757908in}}%
\pgfpathlineto{\pgfqpoint{2.201003in}{2.723987in}}%
\pgfpathlineto{\pgfqpoint{2.202822in}{2.756930in}}%
\pgfpathlineto{\pgfqpoint{2.203484in}{2.723010in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{2.755953in}}%
\pgfpathlineto{\pgfqpoint{2.205966in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{2.207786in}{2.754971in}}%
\pgfpathlineto{\pgfqpoint{2.208448in}{2.721050in}}%
\pgfpathlineto{\pgfqpoint{2.210267in}{2.753994in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{2.212749in}{2.753012in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{2.743048in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{2.752030in}}%
\pgfpathlineto{\pgfqpoint{2.217547in}{2.748051in}}%
\pgfpathlineto{\pgfqpoint{2.219036in}{2.729105in}}%
\pgfpathlineto{\pgfqpoint{2.221517in}{2.728124in}}%
\pgfpathlineto{\pgfqpoint{2.222676in}{2.749084in}}%
\pgfpathlineto{\pgfqpoint{2.223999in}{2.727137in}}%
\pgfpathlineto{\pgfqpoint{2.224992in}{2.745105in}}%
\pgfpathlineto{\pgfqpoint{2.226481in}{2.726155in}}%
\pgfpathlineto{\pgfqpoint{2.227473in}{2.744118in}}%
\pgfpathlineto{\pgfqpoint{2.228962in}{2.725168in}}%
\pgfpathlineto{\pgfqpoint{2.229955in}{2.743136in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.741163in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{2.713227in}}%
\pgfpathlineto{\pgfqpoint{2.237234in}{2.737179in}}%
\pgfpathlineto{\pgfqpoint{2.238723in}{2.718229in}}%
\pgfpathlineto{\pgfqpoint{2.239881in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{2.241205in}{2.717238in}}%
\pgfpathlineto{\pgfqpoint{2.242363in}{2.738198in}}%
\pgfpathlineto{\pgfqpoint{2.244018in}{2.722241in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{2.715265in}}%
\pgfpathlineto{\pgfqpoint{2.247161in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.249312in}{2.726247in}}%
\pgfpathlineto{\pgfqpoint{2.249643in}{2.732237in}}%
\pgfpathlineto{\pgfqpoint{2.251959in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{2.252124in}{2.731250in}}%
\pgfpathlineto{\pgfqpoint{2.254440in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.730259in}}%
\pgfpathlineto{\pgfqpoint{2.257087in}{2.729267in}}%
\pgfpathlineto{\pgfqpoint{2.257584in}{2.692350in}}%
\pgfpathlineto{\pgfqpoint{2.259569in}{2.728276in}}%
\pgfpathlineto{\pgfqpoint{2.260231in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{2.727285in}}%
\pgfpathlineto{\pgfqpoint{2.263374in}{2.705338in}}%
\pgfpathlineto{\pgfqpoint{2.264367in}{2.723301in}}%
\pgfpathlineto{\pgfqpoint{2.265856in}{2.704342in}}%
\pgfpathlineto{\pgfqpoint{2.266848in}{2.722305in}}%
\pgfpathlineto{\pgfqpoint{2.268337in}{2.703346in}}%
\pgfpathlineto{\pgfqpoint{2.269330in}{2.721309in}}%
\pgfpathlineto{\pgfqpoint{2.270819in}{2.702355in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{2.720313in}}%
\pgfpathlineto{\pgfqpoint{2.273301in}{2.701359in}}%
\pgfpathlineto{\pgfqpoint{2.274293in}{2.719317in}}%
\pgfpathlineto{\pgfqpoint{2.276444in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{2.276775in}{2.718321in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{2.711341in}}%
\pgfpathlineto{\pgfqpoint{2.281573in}{2.713337in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.712341in}}%
\pgfpathlineto{\pgfqpoint{2.284220in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{2.286701in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{2.287198in}{2.677420in}}%
\pgfpathlineto{\pgfqpoint{2.289183in}{2.713337in}}%
\pgfpathlineto{\pgfqpoint{2.289679in}{2.676419in}}%
\pgfpathlineto{\pgfqpoint{2.291665in}{2.712341in}}%
\pgfpathlineto{\pgfqpoint{2.292161in}{2.675419in}}%
\pgfpathlineto{\pgfqpoint{2.294146in}{2.711340in}}%
\pgfpathlineto{\pgfqpoint{2.294642in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{2.296462in}{2.707348in}}%
\pgfpathlineto{\pgfqpoint{2.297124in}{2.673422in}}%
\pgfpathlineto{\pgfqpoint{2.298778in}{2.703355in}}%
\pgfpathlineto{\pgfqpoint{2.299606in}{2.672422in}}%
\pgfpathlineto{\pgfqpoint{2.301426in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{2.302087in}{2.671416in}}%
\pgfpathlineto{\pgfqpoint{2.303907in}{2.704341in}}%
\pgfpathlineto{\pgfqpoint{2.304569in}{2.670416in}}%
\pgfpathlineto{\pgfqpoint{2.306389in}{2.703340in}}%
\pgfpathlineto{\pgfqpoint{2.307878in}{2.684381in}}%
\pgfpathlineto{\pgfqpoint{2.308870in}{2.702340in}}%
\pgfpathlineto{\pgfqpoint{2.311021in}{2.695350in}}%
\pgfpathlineto{\pgfqpoint{2.311352in}{2.701335in}}%
\pgfpathlineto{\pgfqpoint{2.313668in}{2.697337in}}%
\pgfpathlineto{\pgfqpoint{2.313834in}{2.700329in}}%
\pgfpathlineto{\pgfqpoint{2.316315in}{2.699324in}}%
\pgfpathlineto{\pgfqpoint{2.316811in}{2.662406in}}%
\pgfpathlineto{\pgfqpoint{2.318466in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{2.323429in}{2.690324in}}%
\pgfpathlineto{\pgfqpoint{2.323595in}{2.693316in}}%
\pgfpathlineto{\pgfqpoint{2.325911in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{2.326076in}{2.692306in}}%
\pgfpathlineto{\pgfqpoint{2.328392in}{2.688308in}}%
\pgfpathlineto{\pgfqpoint{2.328558in}{2.691301in}}%
\pgfpathlineto{\pgfqpoint{2.330874in}{2.687299in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{2.690291in}}%
\pgfpathlineto{\pgfqpoint{2.333355in}{2.686289in}}%
\pgfpathlineto{\pgfqpoint{2.333521in}{2.689286in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.688271in}}%
\pgfpathlineto{\pgfqpoint{2.336664in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{2.338484in}{2.687261in}}%
\pgfpathlineto{\pgfqpoint{2.339808in}{2.665300in}}%
\pgfpathlineto{\pgfqpoint{2.340800in}{2.683254in}}%
\pgfpathlineto{\pgfqpoint{2.342289in}{2.664286in}}%
\pgfpathlineto{\pgfqpoint{2.343282in}{2.682244in}}%
\pgfpathlineto{\pgfqpoint{2.344771in}{2.663276in}}%
\pgfpathlineto{\pgfqpoint{2.345763in}{2.681230in}}%
\pgfpathlineto{\pgfqpoint{2.347252in}{2.662261in}}%
\pgfpathlineto{\pgfqpoint{2.348245in}{2.680215in}}%
\pgfpathlineto{\pgfqpoint{2.349734in}{2.661247in}}%
\pgfpathlineto{\pgfqpoint{2.350561in}{2.676208in}}%
\pgfpathlineto{\pgfqpoint{2.353043in}{2.675194in}}%
\pgfpathlineto{\pgfqpoint{2.353208in}{2.678186in}}%
\pgfpathlineto{\pgfqpoint{2.355524in}{2.674179in}}%
\pgfpathlineto{\pgfqpoint{2.358006in}{2.673165in}}%
\pgfpathlineto{\pgfqpoint{2.358171in}{2.676157in}}%
\pgfpathlineto{\pgfqpoint{2.360488in}{2.672150in}}%
\pgfpathlineto{\pgfqpoint{2.360653in}{2.675142in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{2.671131in}}%
\pgfpathlineto{\pgfqpoint{2.363135in}{2.674123in}}%
\pgfpathlineto{\pgfqpoint{2.365616in}{2.673104in}}%
\pgfpathlineto{\pgfqpoint{2.367932in}{2.669092in}}%
\pgfpathlineto{\pgfqpoint{2.368594in}{2.635162in}}%
\pgfpathlineto{\pgfqpoint{2.370414in}{2.668073in}}%
\pgfpathlineto{\pgfqpoint{2.375377in}{2.666035in}}%
\pgfpathlineto{\pgfqpoint{2.376039in}{2.632105in}}%
\pgfpathlineto{\pgfqpoint{2.377859in}{2.665016in}}%
\pgfpathlineto{\pgfqpoint{2.380340in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{2.630062in}}%
\pgfpathlineto{\pgfqpoint{2.382822in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{2.383484in}{2.629038in}}%
\pgfpathlineto{\pgfqpoint{2.386627in}{2.639978in}}%
\pgfpathlineto{\pgfqpoint{2.387785in}{2.660920in}}%
\pgfpathlineto{\pgfqpoint{2.389770in}{2.650919in}}%
\pgfpathlineto{\pgfqpoint{2.390267in}{2.659891in}}%
\pgfpathlineto{\pgfqpoint{2.392418in}{2.652883in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{2.658863in}}%
\pgfpathlineto{\pgfqpoint{2.394899in}{2.651854in}}%
\pgfpathlineto{\pgfqpoint{2.395065in}{2.654847in}}%
\pgfpathlineto{\pgfqpoint{2.395230in}{2.657839in}}%
\pgfpathlineto{\pgfqpoint{2.397877in}{2.613824in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{2.400690in}{2.618855in}}%
\pgfpathlineto{\pgfqpoint{2.402509in}{2.651761in}}%
\pgfpathlineto{\pgfqpoint{2.403171in}{2.617826in}}%
\pgfpathlineto{\pgfqpoint{2.404991in}{2.650728in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{2.616793in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{2.640723in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{2.615760in}}%
\pgfpathlineto{\pgfqpoint{2.409789in}{2.645674in}}%
\pgfpathlineto{\pgfqpoint{2.410616in}{2.614727in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{2.644636in}}%
\pgfpathlineto{\pgfqpoint{2.414917in}{2.646591in}}%
\pgfpathlineto{\pgfqpoint{2.416241in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{2.417233in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{2.418722in}{2.623583in}}%
\pgfpathlineto{\pgfqpoint{2.419880in}{2.644520in}}%
\pgfpathlineto{\pgfqpoint{2.421204in}{2.622550in}}%
\pgfpathlineto{\pgfqpoint{2.422362in}{2.643486in}}%
\pgfpathlineto{\pgfqpoint{2.423686in}{2.621512in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{2.639456in}}%
\pgfpathlineto{\pgfqpoint{2.426167in}{2.620474in}}%
\pgfpathlineto{\pgfqpoint{2.427160in}{2.638418in}}%
\pgfpathlineto{\pgfqpoint{2.429476in}{2.634388in}}%
\pgfpathlineto{\pgfqpoint{2.429641in}{2.637376in}}%
\pgfpathlineto{\pgfqpoint{2.431958in}{2.633346in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{2.636338in}}%
\pgfpathlineto{\pgfqpoint{2.434439in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{2.434605in}{2.635296in}}%
\pgfpathlineto{\pgfqpoint{2.436921in}{2.631265in}}%
\pgfpathlineto{\pgfqpoint{2.437583in}{2.597326in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{2.633211in}}%
\pgfpathlineto{\pgfqpoint{2.440064in}{2.596284in}}%
\pgfpathlineto{\pgfqpoint{2.442049in}{2.632168in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{2.595241in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{2.631126in}}%
\pgfpathlineto{\pgfqpoint{2.445027in}{2.594199in}}%
\pgfpathlineto{\pgfqpoint{2.446847in}{2.627091in}}%
\pgfpathlineto{\pgfqpoint{2.447509in}{2.593151in}}%
\pgfpathlineto{\pgfqpoint{2.449329in}{2.626044in}}%
\pgfpathlineto{\pgfqpoint{2.449990in}{2.592104in}}%
\pgfpathlineto{\pgfqpoint{2.451810in}{2.624997in}}%
\pgfpathlineto{\pgfqpoint{2.452472in}{2.591057in}}%
\pgfpathlineto{\pgfqpoint{2.454292in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{2.590010in}}%
\pgfpathlineto{\pgfqpoint{2.456773in}{2.622902in}}%
\pgfpathlineto{\pgfqpoint{2.458097in}{2.600923in}}%
\pgfpathlineto{\pgfqpoint{2.459255in}{2.621850in}}%
\pgfpathlineto{\pgfqpoint{2.461571in}{2.617811in}}%
\pgfpathlineto{\pgfqpoint{2.466534in}{2.615703in}}%
\pgfpathlineto{\pgfqpoint{2.466700in}{2.618695in}}%
\pgfpathlineto{\pgfqpoint{2.469016in}{2.614651in}}%
\pgfpathlineto{\pgfqpoint{2.469678in}{2.580712in}}%
\pgfpathlineto{\pgfqpoint{2.471167in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{2.473979in}{2.612538in}}%
\pgfpathlineto{\pgfqpoint{2.476461in}{2.611482in}}%
\pgfpathlineto{\pgfqpoint{2.476957in}{2.574550in}}%
\pgfpathlineto{\pgfqpoint{2.478942in}{2.610425in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{2.573493in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{2.609369in}}%
\pgfpathlineto{\pgfqpoint{2.482086in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{2.608308in}}%
\pgfpathlineto{\pgfqpoint{2.485229in}{2.586324in}}%
\pgfpathlineto{\pgfqpoint{2.486222in}{2.604259in}}%
\pgfpathlineto{\pgfqpoint{2.487711in}{2.585262in}}%
\pgfpathlineto{\pgfqpoint{2.488703in}{2.603193in}}%
\pgfpathlineto{\pgfqpoint{2.490192in}{2.584197in}}%
\pgfpathlineto{\pgfqpoint{2.491350in}{2.605120in}}%
\pgfpathlineto{\pgfqpoint{2.493335in}{2.595091in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{2.601071in}}%
\pgfpathlineto{\pgfqpoint{2.495982in}{2.597017in}}%
\pgfpathlineto{\pgfqpoint{2.496148in}{2.600010in}}%
\pgfpathlineto{\pgfqpoint{2.498464in}{2.595956in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{2.594891in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{2.597878in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{2.593825in}}%
\pgfpathlineto{\pgfqpoint{2.503593in}{2.596813in}}%
\pgfpathlineto{\pgfqpoint{2.505909in}{2.592759in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{2.595751in}}%
\pgfpathlineto{\pgfqpoint{2.508390in}{2.591693in}}%
\pgfpathlineto{\pgfqpoint{2.508556in}{2.594681in}}%
\pgfpathlineto{\pgfqpoint{2.510872in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{2.511534in}{2.556684in}}%
\pgfpathlineto{\pgfqpoint{2.513519in}{2.592545in}}%
\pgfpathlineto{\pgfqpoint{2.514015in}{2.555613in}}%
\pgfpathlineto{\pgfqpoint{2.515835in}{2.588487in}}%
\pgfpathlineto{\pgfqpoint{2.516497in}{2.554543in}}%
\pgfpathlineto{\pgfqpoint{2.518482in}{2.590409in}}%
\pgfpathlineto{\pgfqpoint{2.518978in}{2.553472in}}%
\pgfpathlineto{\pgfqpoint{2.520798in}{2.586346in}}%
\pgfpathlineto{\pgfqpoint{2.521460in}{2.552402in}}%
\pgfpathlineto{\pgfqpoint{2.523280in}{2.585276in}}%
\pgfpathlineto{\pgfqpoint{2.524603in}{2.563287in}}%
\pgfpathlineto{\pgfqpoint{2.525100in}{2.572250in}}%
\pgfpathlineto{\pgfqpoint{2.527747in}{2.574167in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{2.583130in}}%
\pgfpathlineto{\pgfqpoint{2.530559in}{2.579072in}}%
\pgfpathlineto{\pgfqpoint{2.530724in}{2.582060in}}%
\pgfpathlineto{\pgfqpoint{2.533206in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{2.533702in}{2.544048in}}%
\pgfpathlineto{\pgfqpoint{2.535688in}{2.579910in}}%
\pgfpathlineto{\pgfqpoint{2.536184in}{2.542973in}}%
\pgfpathlineto{\pgfqpoint{2.538169in}{2.578830in}}%
\pgfpathlineto{\pgfqpoint{2.538831in}{2.544881in}}%
\pgfpathlineto{\pgfqpoint{2.540651in}{2.577750in}}%
\pgfpathlineto{\pgfqpoint{2.541974in}{2.555757in}}%
\pgfpathlineto{\pgfqpoint{2.542967in}{2.573683in}}%
\pgfpathlineto{\pgfqpoint{2.545117in}{2.566628in}}%
\pgfpathlineto{\pgfqpoint{2.545448in}{2.572603in}}%
\pgfpathlineto{\pgfqpoint{2.547599in}{2.565548in}}%
\pgfpathlineto{\pgfqpoint{2.547930in}{2.571523in}}%
\pgfpathlineto{\pgfqpoint{2.550246in}{2.567456in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{2.570444in}}%
\pgfpathlineto{\pgfqpoint{2.552728in}{2.566376in}}%
\pgfpathlineto{\pgfqpoint{2.552893in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{2.555209in}{2.565292in}}%
\pgfpathlineto{\pgfqpoint{2.555375in}{2.568279in}}%
\pgfpathlineto{\pgfqpoint{2.557691in}{2.564212in}}%
\pgfpathlineto{\pgfqpoint{2.557856in}{2.567200in}}%
\pgfpathlineto{\pgfqpoint{2.560338in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{2.560834in}{2.529179in}}%
\pgfpathlineto{\pgfqpoint{2.562819in}{2.565031in}}%
\pgfpathlineto{\pgfqpoint{2.563315in}{2.528095in}}%
\pgfpathlineto{\pgfqpoint{2.565301in}{2.563947in}}%
\pgfpathlineto{\pgfqpoint{2.565797in}{2.527010in}}%
\pgfpathlineto{\pgfqpoint{2.567617in}{2.559875in}}%
\pgfpathlineto{\pgfqpoint{2.568279in}{2.525926in}}%
\pgfpathlineto{\pgfqpoint{2.570098in}{2.558790in}}%
\pgfpathlineto{\pgfqpoint{2.570760in}{2.524842in}}%
\pgfpathlineto{\pgfqpoint{2.572580in}{2.557701in}}%
\pgfpathlineto{\pgfqpoint{2.573242in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{2.575061in}{2.556617in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{2.577543in}{2.555532in}}%
\pgfpathlineto{\pgfqpoint{2.578205in}{2.521584in}}%
\pgfpathlineto{\pgfqpoint{2.580025in}{2.554448in}}%
\pgfpathlineto{\pgfqpoint{2.581348in}{2.532450in}}%
\pgfpathlineto{\pgfqpoint{2.582506in}{2.553359in}}%
\pgfpathlineto{\pgfqpoint{2.583830in}{2.531361in}}%
\pgfpathlineto{\pgfqpoint{2.584988in}{2.552270in}}%
\pgfpathlineto{\pgfqpoint{2.586311in}{2.530272in}}%
\pgfpathlineto{\pgfqpoint{2.587469in}{2.551181in}}%
\pgfpathlineto{\pgfqpoint{2.588793in}{2.529183in}}%
\pgfpathlineto{\pgfqpoint{2.589951in}{2.550092in}}%
\pgfpathlineto{\pgfqpoint{2.591274in}{2.528094in}}%
\pgfpathlineto{\pgfqpoint{2.592267in}{2.546015in}}%
\pgfpathlineto{\pgfqpoint{2.593756in}{2.527005in}}%
\pgfpathlineto{\pgfqpoint{2.594748in}{2.544926in}}%
\pgfpathlineto{\pgfqpoint{2.596899in}{2.537862in}}%
\pgfpathlineto{\pgfqpoint{2.597064in}{2.540845in}}%
\pgfpathlineto{\pgfqpoint{2.599381in}{2.536768in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{2.542744in}}%
\pgfpathlineto{\pgfqpoint{2.601862in}{2.535679in}}%
\pgfpathlineto{\pgfqpoint{2.602193in}{2.541650in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{2.537573in}}%
\pgfpathlineto{\pgfqpoint{2.604675in}{2.540556in}}%
\pgfpathlineto{\pgfqpoint{2.606991in}{2.536479in}}%
\pgfpathlineto{\pgfqpoint{2.607156in}{2.539467in}}%
\pgfpathlineto{\pgfqpoint{2.609638in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{2.610299in}{2.504420in}}%
\pgfpathlineto{\pgfqpoint{2.611623in}{2.528317in}}%
\pgfpathlineto{\pgfqpoint{2.613277in}{2.512285in}}%
\pgfpathlineto{\pgfqpoint{2.613939in}{2.524231in}}%
\pgfpathlineto{\pgfqpoint{2.619398in}{2.531002in}}%
\pgfpathlineto{\pgfqpoint{2.620060in}{2.497048in}}%
\pgfpathlineto{\pgfqpoint{2.621880in}{2.529903in}}%
\pgfpathlineto{\pgfqpoint{2.622542in}{2.495955in}}%
\pgfpathlineto{\pgfqpoint{2.624361in}{2.528810in}}%
\pgfpathlineto{\pgfqpoint{2.625023in}{2.494856in}}%
\pgfpathlineto{\pgfqpoint{2.626843in}{2.527711in}}%
\pgfpathlineto{\pgfqpoint{2.628332in}{2.508696in}}%
\pgfpathlineto{\pgfqpoint{2.629159in}{2.523630in}}%
\pgfpathlineto{\pgfqpoint{2.631806in}{2.525519in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{2.528507in}}%
\pgfpathlineto{\pgfqpoint{2.634949in}{2.490468in}}%
\pgfpathlineto{\pgfqpoint{2.636604in}{2.520335in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{2.501315in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.522220in}}%
\pgfpathlineto{\pgfqpoint{2.640740in}{2.503205in}}%
\pgfpathlineto{\pgfqpoint{2.641567in}{2.518134in}}%
\pgfpathlineto{\pgfqpoint{2.644048in}{2.517035in}}%
\pgfpathlineto{\pgfqpoint{2.644875in}{2.486070in}}%
\pgfpathlineto{\pgfqpoint{2.646530in}{2.515937in}}%
\pgfpathlineto{\pgfqpoint{2.647522in}{2.487959in}}%
\pgfpathlineto{\pgfqpoint{2.649011in}{2.514839in}}%
\pgfpathlineto{\pgfqpoint{2.650500in}{2.495819in}}%
\pgfpathlineto{\pgfqpoint{2.650997in}{2.504782in}}%
\pgfpathlineto{\pgfqpoint{2.652982in}{2.494721in}}%
\pgfpathlineto{\pgfqpoint{2.653313in}{2.500696in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{2.493622in}}%
\pgfpathlineto{\pgfqpoint{2.656290in}{2.508556in}}%
\pgfpathlineto{\pgfqpoint{2.657945in}{2.492519in}}%
\pgfpathlineto{\pgfqpoint{2.658937in}{2.510441in}}%
\pgfpathlineto{\pgfqpoint{2.661088in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{2.661419in}{2.509338in}}%
\pgfpathlineto{\pgfqpoint{2.663735in}{2.505247in}}%
\pgfpathlineto{\pgfqpoint{2.664231in}{2.468306in}}%
\pgfpathlineto{\pgfqpoint{2.666382in}{2.507127in}}%
\pgfpathlineto{\pgfqpoint{2.666878in}{2.470191in}}%
\pgfpathlineto{\pgfqpoint{2.668864in}{2.506029in}}%
\pgfpathlineto{\pgfqpoint{2.669360in}{2.469088in}}%
\pgfpathlineto{\pgfqpoint{2.670849in}{2.495967in}}%
\pgfpathlineto{\pgfqpoint{2.671841in}{2.467985in}}%
\pgfpathlineto{\pgfqpoint{2.673661in}{2.500835in}}%
\pgfpathlineto{\pgfqpoint{2.674323in}{2.466882in}}%
\pgfpathlineto{\pgfqpoint{2.676143in}{2.499732in}}%
\pgfpathlineto{\pgfqpoint{2.681106in}{2.497522in}}%
\pgfpathlineto{\pgfqpoint{2.682429in}{2.475514in}}%
\pgfpathlineto{\pgfqpoint{2.683587in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{2.684911in}{2.474407in}}%
\pgfpathlineto{\pgfqpoint{2.686069in}{2.495311in}}%
\pgfpathlineto{\pgfqpoint{2.687392in}{2.473299in}}%
\pgfpathlineto{\pgfqpoint{2.688550in}{2.494203in}}%
\pgfpathlineto{\pgfqpoint{2.689874in}{2.472196in}}%
\pgfpathlineto{\pgfqpoint{2.690866in}{2.490113in}}%
\pgfpathlineto{\pgfqpoint{2.692355in}{2.471088in}}%
\pgfpathlineto{\pgfqpoint{2.693513in}{2.491993in}}%
\pgfpathlineto{\pgfqpoint{2.694837in}{2.469981in}}%
\pgfpathlineto{\pgfqpoint{2.695995in}{2.490885in}}%
\pgfpathlineto{\pgfqpoint{2.697318in}{2.468873in}}%
\pgfpathlineto{\pgfqpoint{2.698145in}{2.483807in}}%
\pgfpathlineto{\pgfqpoint{2.700131in}{2.473741in}}%
\pgfpathlineto{\pgfqpoint{2.700627in}{2.482699in}}%
\pgfpathlineto{\pgfqpoint{2.703109in}{2.481591in}}%
\pgfpathlineto{\pgfqpoint{2.703439in}{2.487567in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{2.480488in}}%
\pgfpathlineto{\pgfqpoint{2.705755in}{2.483471in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{2.708568in}{2.442435in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{2.481256in}}%
\pgfpathlineto{\pgfqpoint{2.711215in}{2.444315in}}%
\pgfpathlineto{\pgfqpoint{2.712869in}{2.474173in}}%
\pgfpathlineto{\pgfqpoint{2.713696in}{2.443208in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.479036in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{2.442095in}}%
\pgfpathlineto{\pgfqpoint{2.718163in}{2.477929in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.440988in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{2.473833in}}%
\pgfpathlineto{\pgfqpoint{2.721141in}{2.439880in}}%
\pgfpathlineto{\pgfqpoint{2.723126in}{2.475713in}}%
\pgfpathlineto{\pgfqpoint{2.723622in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{2.725442in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{2.726104in}{2.437660in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.470506in}}%
\pgfpathlineto{\pgfqpoint{2.728585in}{2.436552in}}%
\pgfpathlineto{\pgfqpoint{2.730405in}{2.469398in}}%
\pgfpathlineto{\pgfqpoint{2.731894in}{2.450369in}}%
\pgfpathlineto{\pgfqpoint{2.732721in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{2.734707in}{2.455227in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.467173in}}%
\pgfpathlineto{\pgfqpoint{2.737519in}{2.460091in}}%
\pgfpathlineto{\pgfqpoint{2.737850in}{2.466061in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{2.461961in}}%
\pgfpathlineto{\pgfqpoint{2.740331in}{2.464949in}}%
\pgfpathlineto{\pgfqpoint{2.742482in}{2.457861in}}%
\pgfpathlineto{\pgfqpoint{2.743309in}{2.426891in}}%
\pgfpathlineto{\pgfqpoint{2.745294in}{2.462720in}}%
\pgfpathlineto{\pgfqpoint{2.747610in}{2.458624in}}%
\pgfpathlineto{\pgfqpoint{2.748272in}{2.424666in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{2.457507in}}%
\pgfpathlineto{\pgfqpoint{2.750754in}{2.423554in}}%
\pgfpathlineto{\pgfqpoint{2.752573in}{2.456395in}}%
\pgfpathlineto{\pgfqpoint{2.753235in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{2.754889in}{2.452295in}}%
\pgfpathlineto{\pgfqpoint{2.755717in}{2.421320in}}%
\pgfpathlineto{\pgfqpoint{2.757536in}{2.454161in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{2.435132in}}%
\pgfpathlineto{\pgfqpoint{2.760018in}{2.453049in}}%
\pgfpathlineto{\pgfqpoint{2.762169in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{2.762499in}{2.451927in}}%
\pgfpathlineto{\pgfqpoint{2.764650in}{2.444840in}}%
\pgfpathlineto{\pgfqpoint{2.764981in}{2.450810in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{2.443727in}}%
\pgfpathlineto{\pgfqpoint{2.767297in}{2.446710in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{2.445593in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{2.772425in}{2.447464in}}%
\pgfpathlineto{\pgfqpoint{2.772922in}{2.410523in}}%
\pgfpathlineto{\pgfqpoint{2.774576in}{2.440377in}}%
\pgfpathlineto{\pgfqpoint{2.775403in}{2.409402in}}%
\pgfpathlineto{\pgfqpoint{2.777058in}{2.439260in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.408285in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{2.438138in}}%
\pgfpathlineto{\pgfqpoint{2.780366in}{2.407168in}}%
\pgfpathlineto{\pgfqpoint{2.782186in}{2.440004in}}%
\pgfpathlineto{\pgfqpoint{2.785329in}{2.404929in}}%
\pgfpathlineto{\pgfqpoint{2.786487in}{2.425824in}}%
\pgfpathlineto{\pgfqpoint{2.787811in}{2.403808in}}%
\pgfpathlineto{\pgfqpoint{2.789300in}{2.430673in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.420598in}}%
\pgfpathlineto{\pgfqpoint{2.791781in}{2.429556in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.401569in}}%
\pgfpathlineto{\pgfqpoint{2.794263in}{2.428435in}}%
\pgfpathlineto{\pgfqpoint{2.796082in}{2.415372in}}%
\pgfpathlineto{\pgfqpoint{2.796909in}{2.430301in}}%
\pgfpathlineto{\pgfqpoint{2.797737in}{2.399326in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{2.426191in}}%
\pgfpathlineto{\pgfqpoint{2.801211in}{2.416116in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{2.425070in}}%
\pgfpathlineto{\pgfqpoint{2.803527in}{2.412007in}}%
\pgfpathlineto{\pgfqpoint{2.805016in}{2.392973in}}%
\pgfpathlineto{\pgfqpoint{2.806008in}{2.410881in}}%
\pgfpathlineto{\pgfqpoint{2.808324in}{2.406771in}}%
\pgfpathlineto{\pgfqpoint{2.808490in}{2.409759in}}%
\pgfpathlineto{\pgfqpoint{2.810475in}{2.399679in}}%
\pgfpathlineto{\pgfqpoint{2.811798in}{2.423557in}}%
\pgfpathlineto{\pgfqpoint{2.812460in}{2.389599in}}%
\pgfpathlineto{\pgfqpoint{2.814280in}{2.422431in}}%
\pgfpathlineto{\pgfqpoint{2.814776in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{2.816596in}{2.418322in}}%
\pgfpathlineto{\pgfqpoint{2.817258in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{2.819077in}{2.417195in}}%
\pgfpathlineto{\pgfqpoint{2.819739in}{2.383233in}}%
\pgfpathlineto{\pgfqpoint{2.820401in}{2.395174in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{2.391060in}}%
\pgfpathlineto{\pgfqpoint{2.823710in}{2.408968in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.380976in}}%
\pgfpathlineto{\pgfqpoint{2.825860in}{2.401871in}}%
\pgfpathlineto{\pgfqpoint{2.828011in}{2.394774in}}%
\pgfpathlineto{\pgfqpoint{2.828176in}{2.397757in}}%
\pgfpathlineto{\pgfqpoint{2.828673in}{2.406710in}}%
\pgfpathlineto{\pgfqpoint{2.829831in}{2.381706in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{2.834794in}{2.379440in}}%
\pgfpathlineto{\pgfqpoint{2.836117in}{2.403318in}}%
\pgfpathlineto{\pgfqpoint{2.837937in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{2.838929in}{2.408153in}}%
\pgfpathlineto{\pgfqpoint{2.840584in}{2.392102in}}%
\pgfpathlineto{\pgfqpoint{2.841080in}{2.401056in}}%
\pgfpathlineto{\pgfqpoint{2.842734in}{2.385001in}}%
\pgfpathlineto{\pgfqpoint{2.843892in}{2.405891in}}%
\pgfpathlineto{\pgfqpoint{2.845712in}{2.392819in}}%
\pgfpathlineto{\pgfqpoint{2.846705in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{2.370793in}}%
\pgfpathlineto{\pgfqpoint{2.848855in}{2.403624in}}%
\pgfpathlineto{\pgfqpoint{2.849352in}{2.366674in}}%
\pgfpathlineto{\pgfqpoint{2.850675in}{2.390552in}}%
\pgfpathlineto{\pgfqpoint{2.852660in}{2.380463in}}%
\pgfpathlineto{\pgfqpoint{2.853487in}{2.395383in}}%
\pgfpathlineto{\pgfqpoint{2.854976in}{2.376340in}}%
\pgfpathlineto{\pgfqpoint{2.855307in}{2.382310in}}%
\pgfpathlineto{\pgfqpoint{2.856134in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{2.857623in}{2.378187in}}%
\pgfpathlineto{\pgfqpoint{2.857789in}{2.381175in}}%
\pgfpathlineto{\pgfqpoint{2.858616in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{2.860270in}{2.380035in}}%
\pgfpathlineto{\pgfqpoint{2.861097in}{2.394954in}}%
\pgfpathlineto{\pgfqpoint{2.862421in}{2.372928in}}%
\pgfpathlineto{\pgfqpoint{2.863579in}{2.393819in}}%
\pgfpathlineto{\pgfqpoint{2.864902in}{2.371788in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{2.386708in}}%
\pgfpathlineto{\pgfqpoint{2.866226in}{2.349762in}}%
\pgfpathlineto{\pgfqpoint{2.866556in}{2.355733in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{2.388555in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{2.354588in}}%
\pgfpathlineto{\pgfqpoint{2.870858in}{2.387410in}}%
\pgfpathlineto{\pgfqpoint{2.871519in}{2.353448in}}%
\pgfpathlineto{\pgfqpoint{2.873339in}{2.386270in}}%
\pgfpathlineto{\pgfqpoint{2.874001in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{2.875821in}{2.385130in}}%
\pgfpathlineto{\pgfqpoint{2.876482in}{2.351163in}}%
\pgfpathlineto{\pgfqpoint{2.878302in}{2.383985in}}%
\pgfpathlineto{\pgfqpoint{2.879791in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{2.879956in}{2.367921in}}%
\pgfpathlineto{\pgfqpoint{2.880784in}{2.382840in}}%
\pgfpathlineto{\pgfqpoint{2.881611in}{2.351861in}}%
\pgfpathlineto{\pgfqpoint{2.882272in}{2.363793in}}%
\pgfpathlineto{\pgfqpoint{2.883100in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{2.884754in}{2.362648in}}%
\pgfpathlineto{\pgfqpoint{2.884919in}{2.365631in}}%
\pgfpathlineto{\pgfqpoint{2.885416in}{2.374580in}}%
\pgfpathlineto{\pgfqpoint{2.886905in}{2.355532in}}%
\pgfpathlineto{\pgfqpoint{2.888890in}{2.345434in}}%
\pgfpathlineto{\pgfqpoint{2.890544in}{2.375269in}}%
\pgfpathlineto{\pgfqpoint{2.892033in}{2.356221in}}%
\pgfpathlineto{\pgfqpoint{2.892198in}{2.359204in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{2.377102in}}%
\pgfpathlineto{\pgfqpoint{2.894514in}{2.355071in}}%
\pgfpathlineto{\pgfqpoint{2.894680in}{2.358054in}}%
\pgfpathlineto{\pgfqpoint{2.895507in}{2.372969in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{2.353917in}}%
\pgfpathlineto{\pgfqpoint{2.897161in}{2.356900in}}%
\pgfpathlineto{\pgfqpoint{2.898154in}{2.374803in}}%
\pgfpathlineto{\pgfqpoint{2.899477in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{2.900470in}{2.370666in}}%
\pgfpathlineto{\pgfqpoint{2.901959in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{2.902124in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{2.369516in}}%
\pgfpathlineto{\pgfqpoint{2.904440in}{2.350464in}}%
\pgfpathlineto{\pgfqpoint{2.904937in}{2.359413in}}%
\pgfpathlineto{\pgfqpoint{2.906425in}{2.340361in}}%
\pgfpathlineto{\pgfqpoint{2.908411in}{2.330253in}}%
\pgfpathlineto{\pgfqpoint{2.910065in}{2.360083in}}%
\pgfpathlineto{\pgfqpoint{2.911388in}{2.338048in}}%
\pgfpathlineto{\pgfqpoint{2.912877in}{2.364895in}}%
\pgfpathlineto{\pgfqpoint{2.913374in}{2.327945in}}%
\pgfpathlineto{\pgfqpoint{2.915193in}{2.360753in}}%
\pgfpathlineto{\pgfqpoint{2.917013in}{2.347662in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{2.362577in}}%
\pgfpathlineto{\pgfqpoint{2.918502in}{2.328605in}}%
\pgfpathlineto{\pgfqpoint{2.920322in}{2.361418in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{2.354950in}}%
\pgfpathlineto{\pgfqpoint{2.928428in}{2.323965in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{2.332910in}}%
\pgfpathlineto{\pgfqpoint{2.930082in}{2.353786in}}%
\pgfpathlineto{\pgfqpoint{2.932067in}{2.343678in}}%
\pgfpathlineto{\pgfqpoint{2.932564in}{2.352623in}}%
\pgfpathlineto{\pgfqpoint{2.933391in}{2.321638in}}%
\pgfpathlineto{\pgfqpoint{2.935045in}{2.351459in}}%
\pgfpathlineto{\pgfqpoint{2.936534in}{2.332398in}}%
\pgfpathlineto{\pgfqpoint{2.937527in}{2.350291in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.316324in}}%
\pgfpathlineto{\pgfqpoint{2.939677in}{2.343161in}}%
\pgfpathlineto{\pgfqpoint{2.941497in}{2.330066in}}%
\pgfpathlineto{\pgfqpoint{2.944475in}{2.383742in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{2.355736in}}%
\pgfpathlineto{\pgfqpoint{2.946956in}{2.382573in}}%
\pgfpathlineto{\pgfqpoint{2.948610in}{2.366490in}}%
\pgfpathlineto{\pgfqpoint{2.948941in}{2.372456in}}%
\pgfpathlineto{\pgfqpoint{2.951919in}{2.380232in}}%
\pgfpathlineto{\pgfqpoint{2.953904in}{2.370115in}}%
\pgfpathlineto{\pgfqpoint{2.954731in}{2.385021in}}%
\pgfpathlineto{\pgfqpoint{2.956882in}{2.377887in}}%
\pgfpathlineto{\pgfqpoint{2.959363in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{2.959529in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{2.962838in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{2.964492in}{2.377338in}}%
\pgfpathlineto{\pgfqpoint{2.965154in}{2.343366in}}%
\pgfpathlineto{\pgfqpoint{2.966973in}{2.376160in}}%
\pgfpathlineto{\pgfqpoint{2.967635in}{2.342183in}}%
\pgfpathlineto{\pgfqpoint{2.969455in}{2.374978in}}%
\pgfpathlineto{\pgfqpoint{2.971605in}{2.367835in}}%
\pgfpathlineto{\pgfqpoint{2.971936in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{2.972598in}{2.339824in}}%
\pgfpathlineto{\pgfqpoint{2.974087in}{2.366652in}}%
\pgfpathlineto{\pgfqpoint{2.974749in}{2.332680in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{2.371432in}}%
\pgfpathlineto{\pgfqpoint{2.977395in}{2.334477in}}%
\pgfpathlineto{\pgfqpoint{2.979215in}{2.367267in}}%
\pgfpathlineto{\pgfqpoint{2.979877in}{2.333295in}}%
\pgfpathlineto{\pgfqpoint{2.981697in}{2.366084in}}%
\pgfpathlineto{\pgfqpoint{2.983020in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{2.983185in}{2.347009in}}%
\pgfpathlineto{\pgfqpoint{2.984178in}{2.364893in}}%
\pgfpathlineto{\pgfqpoint{2.985832in}{2.348805in}}%
\pgfpathlineto{\pgfqpoint{2.986825in}{2.366689in}}%
\pgfpathlineto{\pgfqpoint{2.988314in}{2.347614in}}%
\pgfpathlineto{\pgfqpoint{2.989141in}{2.362520in}}%
\pgfpathlineto{\pgfqpoint{2.990961in}{2.349405in}}%
\pgfpathlineto{\pgfqpoint{2.991622in}{2.361328in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{2.345236in}}%
\pgfpathlineto{\pgfqpoint{2.993938in}{2.357158in}}%
\pgfpathlineto{\pgfqpoint{2.994766in}{2.326160in}}%
\pgfpathlineto{\pgfqpoint{2.994931in}{2.329143in}}%
\pgfpathlineto{\pgfqpoint{2.996751in}{2.361928in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{2.324969in}}%
\pgfpathlineto{\pgfqpoint{2.997413in}{2.327952in}}%
\pgfpathlineto{\pgfqpoint{2.998736in}{2.351793in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{2.332722in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{2.335700in}}%
\pgfpathlineto{\pgfqpoint{3.002375in}{2.325564in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.339274in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{2.354175in}}%
\pgfpathlineto{\pgfqpoint{3.006842in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{2.349996in}}%
\pgfpathlineto{\pgfqpoint{3.010481in}{2.333899in}}%
\pgfpathlineto{\pgfqpoint{3.010647in}{2.336877in}}%
\pgfpathlineto{\pgfqpoint{3.011309in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{2.335681in}}%
\pgfpathlineto{\pgfqpoint{3.013294in}{2.338664in}}%
\pgfpathlineto{\pgfqpoint{3.015444in}{2.331502in}}%
\pgfpathlineto{\pgfqpoint{3.016272in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{3.016768in}{2.309444in}}%
\pgfpathlineto{\pgfqpoint{3.018257in}{2.336263in}}%
\pgfpathlineto{\pgfqpoint{3.019084in}{2.305264in}}%
\pgfpathlineto{\pgfqpoint{3.020738in}{2.335062in}}%
\pgfpathlineto{\pgfqpoint{3.021731in}{2.307047in}}%
\pgfpathlineto{\pgfqpoint{3.021896in}{2.310025in}}%
\pgfpathlineto{\pgfqpoint{3.023716in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{3.024378in}{2.308824in}}%
\pgfpathlineto{\pgfqpoint{3.026197in}{2.341605in}}%
\pgfpathlineto{\pgfqpoint{3.027024in}{2.310602in}}%
\pgfpathlineto{\pgfqpoint{3.027521in}{2.319542in}}%
\pgfpathlineto{\pgfqpoint{3.028348in}{2.334438in}}%
\pgfpathlineto{\pgfqpoint{3.030333in}{2.324298in}}%
\pgfpathlineto{\pgfqpoint{3.030995in}{2.336216in}}%
\pgfpathlineto{\pgfqpoint{3.032814in}{2.323092in}}%
\pgfpathlineto{\pgfqpoint{3.033642in}{2.337989in}}%
\pgfpathlineto{\pgfqpoint{3.033972in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.035958in}{2.333800in}}%
\pgfpathlineto{\pgfqpoint{3.036454in}{2.296841in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{2.332595in}}%
\pgfpathlineto{\pgfqpoint{3.039101in}{2.298614in}}%
\pgfpathlineto{\pgfqpoint{3.039266in}{2.301592in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{3.041582in}{2.297404in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.300382in}}%
\pgfpathlineto{\pgfqpoint{3.043567in}{2.333153in}}%
\pgfpathlineto{\pgfqpoint{3.044395in}{2.302151in}}%
\pgfpathlineto{\pgfqpoint{3.045883in}{2.328965in}}%
\pgfpathlineto{\pgfqpoint{3.046711in}{2.297962in}}%
\pgfpathlineto{\pgfqpoint{3.047207in}{2.306897in}}%
\pgfpathlineto{\pgfqpoint{3.048199in}{2.324772in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{2.305687in}}%
\pgfpathlineto{\pgfqpoint{3.050019in}{2.311644in}}%
\pgfpathlineto{\pgfqpoint{3.050846in}{2.326540in}}%
\pgfpathlineto{\pgfqpoint{3.051673in}{2.295537in}}%
\pgfpathlineto{\pgfqpoint{3.052170in}{2.304473in}}%
\pgfpathlineto{\pgfqpoint{3.053328in}{2.325326in}}%
\pgfpathlineto{\pgfqpoint{3.054651in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{3.054982in}{2.309219in}}%
\pgfpathlineto{\pgfqpoint{3.055644in}{2.321133in}}%
\pgfpathlineto{\pgfqpoint{3.056471in}{2.290130in}}%
\pgfpathlineto{\pgfqpoint{3.058291in}{2.322896in}}%
\pgfpathlineto{\pgfqpoint{3.059118in}{2.291893in}}%
\pgfpathlineto{\pgfqpoint{3.060607in}{2.318703in}}%
\pgfpathlineto{\pgfqpoint{3.061930in}{2.296635in}}%
\pgfpathlineto{\pgfqpoint{3.063088in}{2.317484in}}%
\pgfpathlineto{\pgfqpoint{3.063915in}{2.286481in}}%
\pgfpathlineto{\pgfqpoint{3.065569in}{2.316269in}}%
\pgfpathlineto{\pgfqpoint{3.067224in}{2.300154in}}%
\pgfpathlineto{\pgfqpoint{3.068051in}{2.315050in}}%
\pgfpathlineto{\pgfqpoint{3.068547in}{2.278086in}}%
\pgfpathlineto{\pgfqpoint{3.070532in}{2.313831in}}%
\pgfpathlineto{\pgfqpoint{3.071029in}{2.276866in}}%
\pgfpathlineto{\pgfqpoint{3.072848in}{2.309633in}}%
\pgfpathlineto{\pgfqpoint{3.073510in}{2.275647in}}%
\pgfpathlineto{\pgfqpoint{3.073675in}{2.278625in}}%
\pgfpathlineto{\pgfqpoint{3.075495in}{2.311392in}}%
\pgfpathlineto{\pgfqpoint{3.075991in}{2.274428in}}%
\pgfpathlineto{\pgfqpoint{3.077977in}{2.310168in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{2.276182in}}%
\pgfpathlineto{\pgfqpoint{3.078804in}{2.279160in}}%
\pgfpathlineto{\pgfqpoint{3.080458in}{2.308944in}}%
\pgfpathlineto{\pgfqpoint{3.081781in}{2.286872in}}%
\pgfpathlineto{\pgfqpoint{3.082112in}{2.292828in}}%
\pgfpathlineto{\pgfqpoint{3.082939in}{2.307720in}}%
\pgfpathlineto{\pgfqpoint{3.084263in}{2.285648in}}%
\pgfpathlineto{\pgfqpoint{3.084594in}{2.291604in}}%
\pgfpathlineto{\pgfqpoint{3.085255in}{2.303518in}}%
\pgfpathlineto{\pgfqpoint{3.086083in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{3.087902in}{2.305277in}}%
\pgfpathlineto{\pgfqpoint{3.089391in}{2.286183in}}%
\pgfpathlineto{\pgfqpoint{3.090384in}{2.304053in}}%
\pgfpathlineto{\pgfqpoint{3.090880in}{2.267088in}}%
\pgfpathlineto{\pgfqpoint{3.092700in}{2.299850in}}%
\pgfpathlineto{\pgfqpoint{3.093858in}{2.274800in}}%
\pgfpathlineto{\pgfqpoint{3.094354in}{2.283735in}}%
\pgfpathlineto{\pgfqpoint{3.094850in}{2.292670in}}%
\pgfpathlineto{\pgfqpoint{3.096670in}{2.279528in}}%
\pgfpathlineto{\pgfqpoint{3.097828in}{2.300376in}}%
\pgfpathlineto{\pgfqpoint{3.101467in}{2.274097in}}%
\pgfpathlineto{\pgfqpoint{3.102460in}{2.291962in}}%
\pgfpathlineto{\pgfqpoint{3.102460in}{2.291962in}}%
\pgfpathlineto{\pgfqpoint{3.105769in}{2.259726in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{2.258493in}}%
\pgfpathlineto{\pgfqpoint{3.109904in}{2.288272in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{3.111724in}{2.275125in}}%
\pgfpathlineto{\pgfqpoint{3.112386in}{2.287038in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{2.279848in}}%
\pgfpathlineto{\pgfqpoint{3.114867in}{2.285805in}}%
\pgfpathlineto{\pgfqpoint{3.116521in}{2.269685in}}%
\pgfpathlineto{\pgfqpoint{3.117348in}{2.284572in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{2.259516in}}%
\pgfpathlineto{\pgfqpoint{3.119168in}{2.271425in}}%
\pgfpathlineto{\pgfqpoint{3.120492in}{2.249348in}}%
\pgfpathlineto{\pgfqpoint{3.122311in}{2.282105in}}%
\pgfpathlineto{\pgfqpoint{3.123635in}{2.260023in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{2.280867in}}%
\pgfpathlineto{\pgfqpoint{3.126116in}{2.258790in}}%
\pgfpathlineto{\pgfqpoint{3.126447in}{2.264742in}}%
\pgfpathlineto{\pgfqpoint{3.127109in}{2.276656in}}%
\pgfpathlineto{\pgfqpoint{3.128928in}{2.263509in}}%
\pgfpathlineto{\pgfqpoint{3.129425in}{2.272439in}}%
\pgfpathlineto{\pgfqpoint{3.131410in}{2.262271in}}%
\pgfpathlineto{\pgfqpoint{3.132072in}{2.274180in}}%
\pgfpathlineto{\pgfqpoint{3.133726in}{2.258055in}}%
\pgfpathlineto{\pgfqpoint{3.134222in}{2.266985in}}%
\pgfpathlineto{\pgfqpoint{3.135049in}{2.235973in}}%
\pgfpathlineto{\pgfqpoint{3.136869in}{2.268725in}}%
\pgfpathlineto{\pgfqpoint{3.138689in}{2.255579in}}%
\pgfpathlineto{\pgfqpoint{3.139681in}{2.273444in}}%
\pgfpathlineto{\pgfqpoint{3.140674in}{2.245406in}}%
\pgfpathlineto{\pgfqpoint{3.142163in}{2.272202in}}%
\pgfpathlineto{\pgfqpoint{3.143651in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{3.144148in}{2.262029in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{2.233990in}}%
\pgfpathlineto{\pgfqpoint{3.146795in}{2.263764in}}%
\pgfpathlineto{\pgfqpoint{3.147622in}{2.232752in}}%
\pgfpathlineto{\pgfqpoint{3.148118in}{2.241683in}}%
\pgfpathlineto{\pgfqpoint{3.149441in}{2.265500in}}%
\pgfpathlineto{\pgfqpoint{3.150599in}{2.240440in}}%
\pgfpathlineto{\pgfqpoint{3.151923in}{2.264257in}}%
\pgfpathlineto{\pgfqpoint{3.153081in}{2.239197in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{2.248128in}}%
\pgfpathlineto{\pgfqpoint{3.154404in}{2.263010in}}%
\pgfpathlineto{\pgfqpoint{3.155231in}{2.231998in}}%
\pgfpathlineto{\pgfqpoint{3.155562in}{2.237950in}}%
\pgfpathlineto{\pgfqpoint{3.156886in}{2.261768in}}%
\pgfpathlineto{\pgfqpoint{3.158209in}{2.239686in}}%
\pgfpathlineto{\pgfqpoint{3.158540in}{2.245638in}}%
\pgfpathlineto{\pgfqpoint{3.159367in}{2.260525in}}%
\pgfpathlineto{\pgfqpoint{3.160194in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{3.160690in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{3.161848in}{2.259282in}}%
\pgfpathlineto{\pgfqpoint{3.163337in}{2.240174in}}%
\pgfpathlineto{\pgfqpoint{3.164164in}{2.255057in}}%
\pgfpathlineto{\pgfqpoint{3.165984in}{2.241905in}}%
\pgfpathlineto{\pgfqpoint{3.166646in}{2.253814in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{2.237680in}}%
\pgfpathlineto{\pgfqpoint{3.169127in}{2.252567in}}%
\pgfpathlineto{\pgfqpoint{3.170451in}{2.230481in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{2.251320in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{2.235185in}}%
\pgfpathlineto{\pgfqpoint{3.174255in}{2.253046in}}%
\pgfpathlineto{\pgfqpoint{3.174917in}{2.219056in}}%
\pgfpathlineto{\pgfqpoint{3.176571in}{2.248821in}}%
\pgfpathlineto{\pgfqpoint{3.176902in}{2.208873in}}%
\pgfpathlineto{\pgfqpoint{3.177399in}{2.217804in}}%
\pgfpathlineto{\pgfqpoint{3.178557in}{2.238638in}}%
\pgfpathlineto{\pgfqpoint{3.179549in}{2.210600in}}%
\pgfpathlineto{\pgfqpoint{3.181534in}{2.246321in}}%
\pgfpathlineto{\pgfqpoint{3.182031in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{3.184016in}{2.245069in}}%
\pgfpathlineto{\pgfqpoint{3.184512in}{2.208101in}}%
\pgfpathlineto{\pgfqpoint{3.186497in}{2.243818in}}%
\pgfpathlineto{\pgfqpoint{3.186828in}{2.203870in}}%
\pgfpathlineto{\pgfqpoint{3.188978in}{2.242566in}}%
\pgfpathlineto{\pgfqpoint{3.189640in}{2.208570in}}%
\pgfpathlineto{\pgfqpoint{3.191460in}{2.241314in}}%
\pgfpathlineto{\pgfqpoint{3.191956in}{2.204340in}}%
\pgfpathlineto{\pgfqpoint{3.194272in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{3.196423in}{2.238805in}}%
\pgfpathlineto{\pgfqpoint{3.196754in}{2.198858in}}%
\pgfpathlineto{\pgfqpoint{3.198739in}{2.234570in}}%
\pgfpathlineto{\pgfqpoint{3.199235in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{3.199400in}{2.200580in}}%
\pgfpathlineto{\pgfqpoint{3.201220in}{2.233318in}}%
\pgfpathlineto{\pgfqpoint{3.201716in}{2.196345in}}%
\pgfpathlineto{\pgfqpoint{3.202047in}{2.202297in}}%
\pgfpathlineto{\pgfqpoint{3.203701in}{2.232062in}}%
\pgfpathlineto{\pgfqpoint{3.204363in}{2.198067in}}%
\pgfpathlineto{\pgfqpoint{3.206183in}{2.230801in}}%
\pgfpathlineto{\pgfqpoint{3.206845in}{2.196805in}}%
\pgfpathlineto{\pgfqpoint{3.208664in}{2.229544in}}%
\pgfpathlineto{\pgfqpoint{3.209988in}{2.207453in}}%
\pgfpathlineto{\pgfqpoint{3.210153in}{2.210431in}}%
\pgfpathlineto{\pgfqpoint{3.210980in}{2.225309in}}%
\pgfpathlineto{\pgfqpoint{3.212469in}{2.206197in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{2.212144in}}%
\pgfpathlineto{\pgfqpoint{3.213627in}{2.227026in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{2.204935in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{2.210887in}}%
\pgfpathlineto{\pgfqpoint{3.216109in}{2.225765in}}%
\pgfpathlineto{\pgfqpoint{3.217267in}{2.200700in}}%
\pgfpathlineto{\pgfqpoint{3.217597in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{3.220079in}{2.205387in}}%
\pgfpathlineto{\pgfqpoint{3.221071in}{2.223243in}}%
\pgfpathlineto{\pgfqpoint{3.222560in}{2.204125in}}%
\pgfpathlineto{\pgfqpoint{3.223553in}{2.221982in}}%
\pgfpathlineto{\pgfqpoint{3.223884in}{2.182034in}}%
\pgfpathlineto{\pgfqpoint{3.225538in}{2.211790in}}%
\pgfpathlineto{\pgfqpoint{3.227688in}{2.204577in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{2.213502in}}%
\pgfpathlineto{\pgfqpoint{3.229839in}{2.197363in}}%
\pgfpathlineto{\pgfqpoint{3.230832in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{3.231328in}{2.178241in}}%
\pgfpathlineto{\pgfqpoint{3.233313in}{2.213954in}}%
\pgfpathlineto{\pgfqpoint{3.233809in}{2.176980in}}%
\pgfpathlineto{\pgfqpoint{3.235463in}{2.206736in}}%
\pgfpathlineto{\pgfqpoint{3.236291in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{3.238276in}{2.211422in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.174448in}}%
\pgfpathlineto{\pgfqpoint{3.240757in}{2.210151in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{2.173178in}}%
\pgfpathlineto{\pgfqpoint{3.243239in}{2.208886in}}%
\pgfpathlineto{\pgfqpoint{3.243735in}{2.171912in}}%
\pgfpathlineto{\pgfqpoint{3.244397in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{3.245555in}{2.204641in}}%
\pgfpathlineto{\pgfqpoint{3.246712in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{3.246878in}{2.182546in}}%
\pgfpathlineto{\pgfqpoint{3.248201in}{2.206345in}}%
\pgfpathlineto{\pgfqpoint{3.249359in}{2.181275in}}%
\pgfpathlineto{\pgfqpoint{3.249690in}{2.187227in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{3.252999in}{2.200830in}}%
\pgfpathlineto{\pgfqpoint{3.254653in}{2.184681in}}%
\pgfpathlineto{\pgfqpoint{3.255480in}{2.199559in}}%
\pgfpathlineto{\pgfqpoint{3.256142in}{2.165559in}}%
\pgfpathlineto{\pgfqpoint{3.257961in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{3.259616in}{2.182136in}}%
\pgfpathlineto{\pgfqpoint{3.260443in}{2.197014in}}%
\pgfpathlineto{\pgfqpoint{3.262097in}{2.180865in}}%
\pgfpathlineto{\pgfqpoint{3.262924in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{3.263421in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{3.265075in}{2.188516in}}%
\pgfpathlineto{\pgfqpoint{3.266067in}{2.160463in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.190214in}}%
\pgfpathlineto{\pgfqpoint{3.269210in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{3.269376in}{2.174061in}}%
\pgfpathlineto{\pgfqpoint{3.270203in}{2.188939in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{2.172786in}}%
\pgfpathlineto{\pgfqpoint{3.272684in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{3.273512in}{2.156633in}}%
\pgfpathlineto{\pgfqpoint{3.275166in}{2.186384in}}%
\pgfpathlineto{\pgfqpoint{3.275828in}{2.152380in}}%
\pgfpathlineto{\pgfqpoint{3.277316in}{2.179152in}}%
\pgfpathlineto{\pgfqpoint{3.278144in}{2.148126in}}%
\pgfpathlineto{\pgfqpoint{3.280129in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{3.280790in}{2.149820in}}%
\pgfpathlineto{\pgfqpoint{3.282610in}{2.182540in}}%
\pgfpathlineto{\pgfqpoint{3.283933in}{2.160440in}}%
\pgfpathlineto{\pgfqpoint{3.284264in}{2.166387in}}%
\pgfpathlineto{\pgfqpoint{3.285091in}{2.181260in}}%
\pgfpathlineto{\pgfqpoint{3.286746in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{3.287077in}{2.171055in}}%
\pgfpathlineto{\pgfqpoint{3.287407in}{2.177002in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{2.160844in}}%
\pgfpathlineto{\pgfqpoint{3.290054in}{2.178691in}}%
\pgfpathlineto{\pgfqpoint{3.291543in}{2.159560in}}%
\pgfpathlineto{\pgfqpoint{3.292370in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{3.293032in}{2.140433in}}%
\pgfpathlineto{\pgfqpoint{3.295017in}{2.176122in}}%
\pgfpathlineto{\pgfqpoint{3.295513in}{2.139144in}}%
\pgfpathlineto{\pgfqpoint{3.297498in}{2.174838in}}%
\pgfpathlineto{\pgfqpoint{3.297995in}{2.137860in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{2.140833in}}%
\pgfpathlineto{\pgfqpoint{3.299814in}{2.170575in}}%
\pgfpathlineto{\pgfqpoint{3.300476in}{2.136575in}}%
\pgfpathlineto{\pgfqpoint{3.302296in}{2.169290in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{2.135286in}}%
\pgfpathlineto{\pgfqpoint{3.304777in}{2.167997in}}%
\pgfpathlineto{\pgfqpoint{3.306100in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{3.306431in}{2.151839in}}%
\pgfpathlineto{\pgfqpoint{3.308582in}{2.144602in}}%
\pgfpathlineto{\pgfqpoint{3.309574in}{2.162445in}}%
\pgfpathlineto{\pgfqpoint{3.311229in}{2.146287in}}%
\pgfpathlineto{\pgfqpoint{3.312221in}{2.164129in}}%
\pgfpathlineto{\pgfqpoint{3.313875in}{2.147967in}}%
\pgfpathlineto{\pgfqpoint{3.314537in}{2.159862in}}%
\pgfpathlineto{\pgfqpoint{3.316357in}{2.146678in}}%
\pgfpathlineto{\pgfqpoint{3.317019in}{2.158573in}}%
\pgfpathlineto{\pgfqpoint{3.318838in}{2.145384in}}%
\pgfpathlineto{\pgfqpoint{3.319665in}{2.160253in}}%
\pgfpathlineto{\pgfqpoint{3.321650in}{2.150038in}}%
\pgfpathlineto{\pgfqpoint{3.322478in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{3.324297in}{2.151713in}}%
\pgfpathlineto{\pgfqpoint{3.325124in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{2.153393in}}%
\pgfpathlineto{\pgfqpoint{3.327606in}{2.119384in}}%
\pgfpathlineto{\pgfqpoint{3.329425in}{2.152094in}}%
\pgfpathlineto{\pgfqpoint{3.330087in}{2.118085in}}%
\pgfpathlineto{\pgfqpoint{3.331907in}{2.150791in}}%
\pgfpathlineto{\pgfqpoint{3.332569in}{2.116787in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{2.149493in}}%
\pgfpathlineto{\pgfqpoint{3.335712in}{2.127383in}}%
\pgfpathlineto{\pgfqpoint{3.336704in}{2.145221in}}%
\pgfpathlineto{\pgfqpoint{3.337697in}{2.117159in}}%
\pgfpathlineto{\pgfqpoint{3.339186in}{2.143918in}}%
\pgfpathlineto{\pgfqpoint{3.340840in}{2.127751in}}%
\pgfpathlineto{\pgfqpoint{3.341667in}{2.142619in}}%
\pgfpathlineto{\pgfqpoint{3.343321in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{3.344148in}{2.141316in}}%
\pgfpathlineto{\pgfqpoint{3.345803in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{3.346795in}{2.142982in}}%
\pgfpathlineto{\pgfqpoint{3.348284in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{3.349111in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{3.350765in}{2.122534in}}%
\pgfpathlineto{\pgfqpoint{3.351592in}{2.137398in}}%
\pgfpathlineto{\pgfqpoint{3.353247in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{3.354074in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{2.119913in}}%
\pgfpathlineto{\pgfqpoint{3.356555in}{2.134777in}}%
\pgfpathlineto{\pgfqpoint{3.357051in}{2.097794in}}%
\pgfpathlineto{\pgfqpoint{3.357879in}{2.112658in}}%
\pgfpathlineto{\pgfqpoint{3.359037in}{2.133470in}}%
\pgfpathlineto{\pgfqpoint{3.359698in}{2.099460in}}%
\pgfpathlineto{\pgfqpoint{3.361518in}{2.132157in}}%
\pgfpathlineto{\pgfqpoint{3.362345in}{2.101122in}}%
\pgfpathlineto{\pgfqpoint{3.363007in}{2.113012in}}%
\pgfpathlineto{\pgfqpoint{3.363834in}{2.127876in}}%
\pgfpathlineto{\pgfqpoint{3.365488in}{2.111699in}}%
\pgfpathlineto{\pgfqpoint{3.365654in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{3.366481in}{2.129532in}}%
\pgfpathlineto{\pgfqpoint{3.368135in}{2.113361in}}%
\pgfpathlineto{\pgfqpoint{3.368962in}{2.128220in}}%
\pgfpathlineto{\pgfqpoint{3.369624in}{2.094211in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.123934in}}%
\pgfpathlineto{\pgfqpoint{3.371609in}{2.083982in}}%
\pgfpathlineto{\pgfqpoint{3.372105in}{2.092898in}}%
\pgfpathlineto{\pgfqpoint{3.373759in}{2.122617in}}%
\pgfpathlineto{\pgfqpoint{3.374256in}{2.085639in}}%
\pgfpathlineto{\pgfqpoint{3.375744in}{2.112388in}}%
\pgfpathlineto{\pgfqpoint{3.376737in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{3.378557in}{2.117014in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{2.088947in}}%
\pgfpathlineto{\pgfqpoint{3.380045in}{2.097864in}}%
\pgfpathlineto{\pgfqpoint{3.381203in}{2.118666in}}%
\pgfpathlineto{\pgfqpoint{3.382527in}{2.096547in}}%
\pgfpathlineto{\pgfqpoint{3.382858in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{3.383519in}{2.114375in}}%
\pgfpathlineto{\pgfqpoint{3.385174in}{2.098199in}}%
\pgfpathlineto{\pgfqpoint{3.386166in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{3.387820in}{2.099851in}}%
\pgfpathlineto{\pgfqpoint{3.388648in}{2.114710in}}%
\pgfpathlineto{\pgfqpoint{3.390136in}{2.095560in}}%
\pgfpathlineto{\pgfqpoint{3.390963in}{2.110414in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{2.076405in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{2.100176in}}%
\pgfpathlineto{\pgfqpoint{3.395099in}{2.092912in}}%
\pgfpathlineto{\pgfqpoint{3.395926in}{2.107771in}}%
\pgfpathlineto{\pgfqpoint{3.397415in}{2.088616in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.091590in}}%
\pgfpathlineto{\pgfqpoint{3.398077in}{2.100502in}}%
\pgfpathlineto{\pgfqpoint{3.399896in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{3.400062in}{2.090264in}}%
\pgfpathlineto{\pgfqpoint{3.400889in}{2.105123in}}%
\pgfpathlineto{\pgfqpoint{3.402543in}{2.088937in}}%
\pgfpathlineto{\pgfqpoint{3.403205in}{2.100707in}}%
\pgfpathlineto{\pgfqpoint{3.405024in}{2.087495in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{2.099376in}}%
\pgfpathlineto{\pgfqpoint{3.407506in}{2.086178in}}%
\pgfpathlineto{\pgfqpoint{3.408168in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{3.409987in}{2.084861in}}%
\pgfpathlineto{\pgfqpoint{3.410483in}{2.093786in}}%
\pgfpathlineto{\pgfqpoint{3.411145in}{2.059786in}}%
\pgfpathlineto{\pgfqpoint{3.413130in}{2.095452in}}%
\pgfpathlineto{\pgfqpoint{3.413627in}{2.058469in}}%
\pgfpathlineto{\pgfqpoint{3.415446in}{2.091175in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{2.057162in}}%
\pgfpathlineto{\pgfqpoint{3.417928in}{2.089854in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{2.076651in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{2.088527in}}%
\pgfpathlineto{\pgfqpoint{3.422229in}{2.075306in}}%
\pgfpathlineto{\pgfqpoint{3.422890in}{2.087192in}}%
\pgfpathlineto{\pgfqpoint{3.422890in}{2.087192in}}%
\pgfpathlineto{\pgfqpoint{3.424710in}{2.073952in}}%
\pgfpathlineto{\pgfqpoint{3.425372in}{2.085847in}}%
\pgfpathlineto{\pgfqpoint{3.427191in}{2.072584in}}%
\pgfpathlineto{\pgfqpoint{3.427853in}{2.084469in}}%
\pgfpathlineto{\pgfqpoint{3.429673in}{2.071220in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{3.431989in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{3.432485in}{2.075869in}}%
\pgfpathlineto{\pgfqpoint{3.433312in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{3.435132in}{2.077488in}}%
\pgfpathlineto{\pgfqpoint{3.435793in}{2.043475in}}%
\pgfpathlineto{\pgfqpoint{3.437778in}{2.079117in}}%
\pgfpathlineto{\pgfqpoint{3.438275in}{2.042139in}}%
\pgfpathlineto{\pgfqpoint{3.440094in}{2.074812in}}%
\pgfpathlineto{\pgfqpoint{3.440756in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{2.073458in}}%
\pgfpathlineto{\pgfqpoint{3.443237in}{2.039435in}}%
\pgfpathlineto{\pgfqpoint{3.445057in}{2.072113in}}%
\pgfpathlineto{\pgfqpoint{3.445719in}{2.038104in}}%
\pgfpathlineto{\pgfqpoint{3.447538in}{2.070750in}}%
\pgfpathlineto{\pgfqpoint{3.448200in}{2.036722in}}%
\pgfpathlineto{\pgfqpoint{3.450020in}{2.069405in}}%
\pgfpathlineto{\pgfqpoint{3.450681in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{3.452501in}{2.068055in}}%
\pgfpathlineto{\pgfqpoint{3.453163in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{3.454817in}{2.063736in}}%
\pgfpathlineto{\pgfqpoint{3.456802in}{2.053512in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{2.065393in}}%
\pgfpathlineto{\pgfqpoint{3.459283in}{2.052176in}}%
\pgfpathlineto{\pgfqpoint{3.459283in}{2.052176in}}%
\pgfpathlineto{\pgfqpoint{3.459945in}{2.064067in}}%
\pgfpathlineto{\pgfqpoint{3.461765in}{2.050831in}}%
\pgfpathlineto{\pgfqpoint{3.462261in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{3.462923in}{2.025720in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{2.058398in}}%
\pgfpathlineto{\pgfqpoint{3.466728in}{2.048151in}}%
\pgfpathlineto{\pgfqpoint{3.467224in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{3.467720in}{2.020061in}}%
\pgfpathlineto{\pgfqpoint{3.469705in}{2.055680in}}%
\pgfpathlineto{\pgfqpoint{3.471525in}{2.042431in}}%
\pgfpathlineto{\pgfqpoint{3.472186in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{3.472848in}{2.020275in}}%
\pgfpathlineto{\pgfqpoint{3.474668in}{2.052944in}}%
\pgfpathlineto{\pgfqpoint{3.476322in}{2.036744in}}%
\pgfpathlineto{\pgfqpoint{3.476984in}{2.048630in}}%
\pgfpathlineto{\pgfqpoint{3.478803in}{2.035381in}}%
\pgfpathlineto{\pgfqpoint{3.479465in}{2.047252in}}%
\pgfpathlineto{\pgfqpoint{3.480292in}{2.016221in}}%
\pgfpathlineto{\pgfqpoint{3.481781in}{2.042948in}}%
\pgfpathlineto{\pgfqpoint{3.483766in}{2.032682in}}%
\pgfpathlineto{\pgfqpoint{3.484428in}{2.044558in}}%
\pgfpathlineto{\pgfqpoint{3.486247in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{3.486909in}{2.043208in}}%
\pgfpathlineto{\pgfqpoint{3.488729in}{2.029978in}}%
\pgfpathlineto{\pgfqpoint{3.489390in}{2.041854in}}%
\pgfpathlineto{\pgfqpoint{3.491210in}{2.028619in}}%
\pgfpathlineto{\pgfqpoint{3.491872in}{2.040495in}}%
\pgfpathlineto{\pgfqpoint{3.493857in}{2.030210in}}%
\pgfpathlineto{\pgfqpoint{3.494353in}{2.039117in}}%
\pgfpathlineto{\pgfqpoint{3.495015in}{2.005085in}}%
\pgfpathlineto{\pgfqpoint{3.496835in}{2.037749in}}%
\pgfpathlineto{\pgfqpoint{3.498820in}{2.027469in}}%
\pgfpathlineto{\pgfqpoint{3.499316in}{2.036376in}}%
\pgfpathlineto{\pgfqpoint{3.501135in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{3.501632in}{2.032025in}}%
\pgfpathlineto{\pgfqpoint{3.502293in}{1.997997in}}%
\pgfpathlineto{\pgfqpoint{3.504279in}{2.033616in}}%
\pgfpathlineto{\pgfqpoint{3.504775in}{1.996629in}}%
\pgfpathlineto{\pgfqpoint{3.506594in}{2.029298in}}%
\pgfpathlineto{\pgfqpoint{3.507256in}{1.995279in}}%
\pgfpathlineto{\pgfqpoint{3.509076in}{2.027929in}}%
\pgfpathlineto{\pgfqpoint{3.510234in}{2.002799in}}%
\pgfpathlineto{\pgfqpoint{3.511557in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{3.512880in}{2.004400in}}%
\pgfpathlineto{\pgfqpoint{3.514204in}{2.028162in}}%
\pgfpathlineto{\pgfqpoint{3.515362in}{2.003055in}}%
\pgfpathlineto{\pgfqpoint{3.516520in}{2.023853in}}%
\pgfpathlineto{\pgfqpoint{3.524625in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{3.526114in}{2.012502in}}%
\pgfpathlineto{\pgfqpoint{3.527603in}{1.993319in}}%
\pgfpathlineto{\pgfqpoint{3.529092in}{2.019971in}}%
\pgfpathlineto{\pgfqpoint{3.530250in}{1.994837in}}%
\pgfpathlineto{\pgfqpoint{3.531077in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{3.533062in}{1.999383in}}%
\pgfpathlineto{\pgfqpoint{3.533558in}{2.008290in}}%
\pgfpathlineto{\pgfqpoint{3.535543in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{3.536205in}{2.009905in}}%
\pgfpathlineto{\pgfqpoint{3.538025in}{1.996651in}}%
\pgfpathlineto{\pgfqpoint{3.538686in}{2.008532in}}%
\pgfpathlineto{\pgfqpoint{3.540175in}{1.989359in}}%
\pgfpathlineto{\pgfqpoint{3.541498in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{3.541995in}{1.976110in}}%
\pgfpathlineto{\pgfqpoint{3.542656in}{1.987986in}}%
\pgfpathlineto{\pgfqpoint{3.543980in}{2.011720in}}%
\pgfpathlineto{\pgfqpoint{3.544476in}{1.974728in}}%
\pgfpathlineto{\pgfqpoint{3.546461in}{2.010352in}}%
\pgfpathlineto{\pgfqpoint{3.546957in}{1.973359in}}%
\pgfpathlineto{\pgfqpoint{3.547619in}{1.985222in}}%
\pgfpathlineto{\pgfqpoint{3.548777in}{2.006010in}}%
\pgfpathlineto{\pgfqpoint{3.549439in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{3.551258in}{2.004641in}}%
\pgfpathlineto{\pgfqpoint{3.551920in}{1.970614in}}%
\pgfpathlineto{\pgfqpoint{3.552582in}{1.982466in}}%
\pgfpathlineto{\pgfqpoint{3.553740in}{2.003259in}}%
\pgfpathlineto{\pgfqpoint{3.554401in}{1.969231in}}%
\pgfpathlineto{\pgfqpoint{3.555063in}{1.981103in}}%
\pgfpathlineto{\pgfqpoint{3.556221in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{3.556883in}{1.967858in}}%
\pgfpathlineto{\pgfqpoint{3.558702in}{2.000504in}}%
\pgfpathlineto{\pgfqpoint{3.559364in}{1.966467in}}%
\pgfpathlineto{\pgfqpoint{3.559860in}{1.975369in}}%
\pgfpathlineto{\pgfqpoint{3.561184in}{1.999145in}}%
\pgfpathlineto{\pgfqpoint{3.561845in}{1.965117in}}%
\pgfpathlineto{\pgfqpoint{3.562342in}{1.974024in}}%
\pgfpathlineto{\pgfqpoint{3.563665in}{1.997763in}}%
\pgfpathlineto{\pgfqpoint{3.564823in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{3.567304in}{1.971283in}}%
\pgfpathlineto{\pgfqpoint{3.570116in}{1.975825in}}%
\pgfpathlineto{\pgfqpoint{3.570778in}{1.987697in}}%
\pgfpathlineto{\pgfqpoint{3.572598in}{1.974438in}}%
\pgfpathlineto{\pgfqpoint{3.573259in}{1.986301in}}%
\pgfpathlineto{\pgfqpoint{3.575079in}{1.973019in}}%
\pgfpathlineto{\pgfqpoint{3.575575in}{1.981917in}}%
\pgfpathlineto{\pgfqpoint{3.576237in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{3.578057in}{1.980507in}}%
\pgfpathlineto{\pgfqpoint{3.579214in}{1.955409in}}%
\pgfpathlineto{\pgfqpoint{3.580207in}{1.973200in}}%
\pgfpathlineto{\pgfqpoint{3.581530in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{3.583185in}{1.980721in}}%
\pgfpathlineto{\pgfqpoint{3.585666in}{1.979348in}}%
\pgfpathlineto{\pgfqpoint{3.585666in}{1.979348in}}%
\pgfpathlineto{\pgfqpoint{3.586162in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{3.587982in}{1.975024in}}%
\pgfpathlineto{\pgfqpoint{3.588643in}{1.940997in}}%
\pgfpathlineto{\pgfqpoint{3.590628in}{1.976607in}}%
\pgfpathlineto{\pgfqpoint{3.591125in}{1.939596in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{3.594268in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{3.595591in}{1.973837in}}%
\pgfpathlineto{\pgfqpoint{3.596253in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{3.596749in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{3.598072in}{1.972446in}}%
\pgfpathlineto{\pgfqpoint{3.598569in}{1.935454in}}%
\pgfpathlineto{\pgfqpoint{3.600388in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{3.600388in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{3.600884in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{3.602704in}{1.963748in}}%
\pgfpathlineto{\pgfqpoint{3.603531in}{1.932675in}}%
\pgfpathlineto{\pgfqpoint{3.603531in}{1.932675in}}%
\pgfpathlineto{\pgfqpoint{3.605020in}{1.959397in}}%
\pgfpathlineto{\pgfqpoint{3.606012in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{1.952076in}}%
\pgfpathlineto{\pgfqpoint{3.609486in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{3.610148in}{1.959601in}}%
\pgfpathlineto{\pgfqpoint{3.611967in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{3.611967in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{3.612464in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{3.614614in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{3.615276in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{3.615276in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{3.615938in}{1.925764in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{3.618419in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{3.619080in}{1.936235in}}%
\pgfpathlineto{\pgfqpoint{3.620238in}{1.957000in}}%
\pgfpathlineto{\pgfqpoint{3.620900in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{3.621562in}{1.934834in}}%
\pgfpathlineto{\pgfqpoint{3.622885in}{1.958554in}}%
\pgfpathlineto{\pgfqpoint{3.623381in}{1.921548in}}%
\pgfpathlineto{\pgfqpoint{3.624043in}{1.933410in}}%
\pgfpathlineto{\pgfqpoint{3.625201in}{1.954180in}}%
\pgfpathlineto{\pgfqpoint{3.626359in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{3.626359in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{3.628840in}{1.927635in}}%
\pgfpathlineto{\pgfqpoint{3.629502in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{3.631321in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{3.632645in}{1.949986in}}%
\pgfpathlineto{\pgfqpoint{3.633803in}{1.924856in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{1.933759in}}%
\pgfpathlineto{\pgfqpoint{3.634961in}{1.945626in}}%
\pgfpathlineto{\pgfqpoint{3.636780in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{3.637276in}{1.941302in}}%
\pgfpathlineto{\pgfqpoint{3.637276in}{1.941302in}}%
\pgfpathlineto{\pgfqpoint{3.639262in}{1.931022in}}%
\pgfpathlineto{\pgfqpoint{3.639758in}{1.939920in}}%
\pgfpathlineto{\pgfqpoint{3.640419in}{1.905892in}}%
\pgfpathlineto{\pgfqpoint{3.642239in}{1.938524in}}%
\pgfpathlineto{\pgfqpoint{3.644224in}{1.928230in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.937128in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.937128in}}%
\pgfpathlineto{\pgfqpoint{3.646705in}{1.926839in}}%
\pgfpathlineto{\pgfqpoint{3.647202in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{3.647202in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{3.649187in}{1.925424in}}%
\pgfpathlineto{\pgfqpoint{3.649683in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{3.649683in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{3.650841in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{3.652329in}{1.935881in}}%
\pgfpathlineto{\pgfqpoint{3.652991in}{1.901853in}}%
\pgfpathlineto{\pgfqpoint{3.653487in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{3.654811in}{1.934494in}}%
\pgfpathlineto{\pgfqpoint{3.655803in}{1.906399in}}%
\pgfpathlineto{\pgfqpoint{3.656465in}{1.918266in}}%
\pgfpathlineto{\pgfqpoint{3.656961in}{1.927178in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{1.904989in}}%
\pgfpathlineto{\pgfqpoint{3.658946in}{1.916851in}}%
\pgfpathlineto{\pgfqpoint{3.660766in}{1.903598in}}%
\pgfpathlineto{\pgfqpoint{3.661924in}{1.924390in}}%
\pgfpathlineto{\pgfqpoint{3.663247in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{3.664405in}{1.922999in}}%
\pgfpathlineto{\pgfqpoint{3.665728in}{1.900829in}}%
\pgfpathlineto{\pgfqpoint{3.666886in}{1.921598in}}%
\pgfpathlineto{\pgfqpoint{3.668210in}{1.899432in}}%
\pgfpathlineto{\pgfqpoint{3.669367in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{3.670691in}{1.898027in}}%
\pgfpathlineto{\pgfqpoint{3.671849in}{1.918787in}}%
\pgfpathlineto{\pgfqpoint{3.673668in}{1.905510in}}%
\pgfpathlineto{\pgfqpoint{3.674165in}{1.914399in}}%
\pgfpathlineto{\pgfqpoint{3.676150in}{1.904077in}}%
\pgfpathlineto{\pgfqpoint{3.676646in}{1.912970in}}%
\pgfpathlineto{\pgfqpoint{3.676646in}{1.912970in}}%
\pgfpathlineto{\pgfqpoint{3.678631in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{3.679127in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{3.679127in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{3.681112in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{3.681774in}{1.913179in}}%
\pgfpathlineto{\pgfqpoint{3.681774in}{1.913179in}}%
\pgfpathlineto{\pgfqpoint{3.683593in}{1.899893in}}%
\pgfpathlineto{\pgfqpoint{3.684090in}{1.908800in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{1.874767in}}%
\pgfpathlineto{\pgfqpoint{3.686571in}{1.907418in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{3.689052in}{1.906049in}}%
\pgfpathlineto{\pgfqpoint{3.691037in}{1.895755in}}%
\pgfpathlineto{\pgfqpoint{3.691533in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{3.691533in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{3.692857in}{1.882478in}}%
\pgfpathlineto{\pgfqpoint{3.694511in}{1.912132in}}%
\pgfpathlineto{\pgfqpoint{3.696992in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.698812in}{1.897458in}}%
\pgfpathlineto{\pgfqpoint{3.699473in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{3.701293in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{3.701955in}{1.862007in}}%
\pgfpathlineto{\pgfqpoint{3.703774in}{1.894629in}}%
\pgfpathlineto{\pgfqpoint{3.704436in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{3.706255in}{1.893191in}}%
\pgfpathlineto{\pgfqpoint{3.707083in}{1.862127in}}%
\pgfpathlineto{\pgfqpoint{3.708737in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{3.710722in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{3.710722in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{3.711218in}{1.890366in}}%
\pgfpathlineto{\pgfqpoint{3.713038in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{3.713699in}{1.888947in}}%
\pgfpathlineto{\pgfqpoint{3.713699in}{1.888947in}}%
\pgfpathlineto{\pgfqpoint{3.715684in}{1.878639in}}%
\pgfpathlineto{\pgfqpoint{3.716180in}{1.887532in}}%
\pgfpathlineto{\pgfqpoint{3.716180in}{1.887532in}}%
\pgfpathlineto{\pgfqpoint{3.718165in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{3.718662in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{3.718662in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{3.720481in}{1.872891in}}%
\pgfpathlineto{\pgfqpoint{3.721308in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.722466in}{1.862583in}}%
\pgfpathlineto{\pgfqpoint{3.723128in}{1.874436in}}%
\pgfpathlineto{\pgfqpoint{3.726105in}{1.881942in}}%
\pgfpathlineto{\pgfqpoint{3.726767in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{3.728090in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{3.729248in}{1.846500in}}%
\pgfpathlineto{\pgfqpoint{3.731068in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{3.731730in}{1.845085in}}%
\pgfpathlineto{\pgfqpoint{3.733549in}{1.877703in}}%
\pgfpathlineto{\pgfqpoint{3.734211in}{1.843652in}}%
\pgfpathlineto{\pgfqpoint{3.736030in}{1.876302in}}%
\pgfpathlineto{\pgfqpoint{3.737188in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{3.738346in}{1.871918in}}%
\pgfpathlineto{\pgfqpoint{3.739670in}{1.849743in}}%
\pgfpathlineto{\pgfqpoint{3.740827in}{1.870499in}}%
\pgfpathlineto{\pgfqpoint{3.742151in}{1.848324in}}%
\pgfpathlineto{\pgfqpoint{3.743309in}{1.869075in}}%
\pgfpathlineto{\pgfqpoint{3.745128in}{1.855802in}}%
\pgfpathlineto{\pgfqpoint{3.745128in}{1.855802in}}%
\pgfpathlineto{\pgfqpoint{3.745790in}{1.867664in}}%
\pgfpathlineto{\pgfqpoint{3.747610in}{1.854345in}}%
\pgfpathlineto{\pgfqpoint{3.748271in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{3.750091in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{3.750091in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{3.750587in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.752572in}{1.851507in}}%
\pgfpathlineto{\pgfqpoint{3.752572in}{1.851507in}}%
\pgfpathlineto{\pgfqpoint{3.753068in}{1.860400in}}%
\pgfpathlineto{\pgfqpoint{3.755053in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{3.755549in}{1.858962in}}%
\pgfpathlineto{\pgfqpoint{3.755549in}{1.858962in}}%
\pgfpathlineto{\pgfqpoint{3.757534in}{1.848654in}}%
\pgfpathlineto{\pgfqpoint{3.758031in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{3.758031in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{3.759850in}{1.844293in}}%
\pgfpathlineto{\pgfqpoint{3.761008in}{1.865077in}}%
\pgfpathlineto{\pgfqpoint{3.762497in}{1.845871in}}%
\pgfpathlineto{\pgfqpoint{3.763489in}{1.863676in}}%
\pgfpathlineto{\pgfqpoint{3.764813in}{1.841501in}}%
\pgfpathlineto{\pgfqpoint{3.765971in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{3.767294in}{1.840086in}}%
\pgfpathlineto{\pgfqpoint{3.768452in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{3.769775in}{1.838653in}}%
\pgfpathlineto{\pgfqpoint{3.770933in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{3.773414in}{1.812057in}}%
\pgfpathlineto{\pgfqpoint{3.775399in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{3.775896in}{1.810614in}}%
\pgfpathlineto{\pgfqpoint{3.777715in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{3.778377in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{3.780196in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{3.780858in}{1.807761in}}%
\pgfpathlineto{\pgfqpoint{3.782678in}{1.840346in}}%
\pgfpathlineto{\pgfqpoint{3.783339in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{3.785159in}{1.838922in}}%
\pgfpathlineto{\pgfqpoint{3.786482in}{1.816757in}}%
\pgfpathlineto{\pgfqpoint{3.787806in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{3.789625in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{3.790121in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{3.790121in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{3.792106in}{1.825789in}}%
\pgfpathlineto{\pgfqpoint{3.792603in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{3.792603in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{3.794588in}{1.824361in}}%
\pgfpathlineto{\pgfqpoint{3.795084in}{1.833254in}}%
\pgfpathlineto{\pgfqpoint{3.795084in}{1.833254in}}%
\pgfpathlineto{\pgfqpoint{3.796903in}{1.819953in}}%
\pgfpathlineto{\pgfqpoint{3.797400in}{1.828851in}}%
\pgfpathlineto{\pgfqpoint{3.799219in}{1.815556in}}%
\pgfpathlineto{\pgfqpoint{3.802031in}{1.820042in}}%
\pgfpathlineto{\pgfqpoint{3.802527in}{1.828930in}}%
\pgfpathlineto{\pgfqpoint{3.802527in}{1.828930in}}%
\pgfpathlineto{\pgfqpoint{3.804512in}{1.818585in}}%
\pgfpathlineto{\pgfqpoint{3.805009in}{1.827478in}}%
\pgfpathlineto{\pgfqpoint{3.805009in}{1.827478in}}%
\pgfpathlineto{\pgfqpoint{3.806828in}{1.814187in}}%
\pgfpathlineto{\pgfqpoint{3.807324in}{1.823071in}}%
\pgfpathlineto{\pgfqpoint{3.807986in}{1.789039in}}%
\pgfpathlineto{\pgfqpoint{3.809806in}{1.821628in}}%
\pgfpathlineto{\pgfqpoint{3.810467in}{1.787596in}}%
\pgfpathlineto{\pgfqpoint{3.812287in}{1.820195in}}%
\pgfpathlineto{\pgfqpoint{3.812949in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{3.814768in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{3.815430in}{1.784729in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{1.820307in}}%
\pgfpathlineto{\pgfqpoint{3.817911in}{1.783310in}}%
\pgfpathlineto{\pgfqpoint{3.819896in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{3.820392in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{3.822212in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{3.822873in}{1.780429in}}%
\pgfpathlineto{\pgfqpoint{3.822873in}{1.780429in}}%
\pgfpathlineto{\pgfqpoint{3.824693in}{1.813033in}}%
\pgfpathlineto{\pgfqpoint{3.825355in}{1.778986in}}%
\pgfpathlineto{\pgfqpoint{3.827009in}{1.808626in}}%
\pgfpathlineto{\pgfqpoint{3.827836in}{1.777544in}}%
\pgfpathlineto{\pgfqpoint{3.828994in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{3.830317in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{3.832137in}{1.808700in}}%
\pgfpathlineto{\pgfqpoint{3.832798in}{1.774658in}}%
\pgfpathlineto{\pgfqpoint{3.834618in}{1.807253in}}%
\pgfpathlineto{\pgfqpoint{3.835279in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{3.838919in}{1.792491in}}%
\pgfpathlineto{\pgfqpoint{3.839580in}{1.804339in}}%
\pgfpathlineto{\pgfqpoint{3.839580in}{1.804339in}}%
\pgfpathlineto{\pgfqpoint{3.841400in}{1.791048in}}%
\pgfpathlineto{\pgfqpoint{3.842061in}{1.802906in}}%
\pgfpathlineto{\pgfqpoint{3.842061in}{1.802906in}}%
\pgfpathlineto{\pgfqpoint{3.843881in}{1.789582in}}%
\pgfpathlineto{\pgfqpoint{3.844543in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{3.844543in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{3.846362in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{3.846858in}{1.796996in}}%
\pgfpathlineto{\pgfqpoint{3.847520in}{1.762940in}}%
\pgfpathlineto{\pgfqpoint{3.849340in}{1.795525in}}%
\pgfpathlineto{\pgfqpoint{3.850001in}{1.761451in}}%
\pgfpathlineto{\pgfqpoint{3.851821in}{1.794022in}}%
\pgfpathlineto{\pgfqpoint{3.852482in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{3.852482in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{1.792565in}}%
\pgfpathlineto{\pgfqpoint{3.854964in}{1.758533in}}%
\pgfpathlineto{\pgfqpoint{3.857114in}{1.797060in}}%
\pgfpathlineto{\pgfqpoint{3.857776in}{1.763009in}}%
\pgfpathlineto{\pgfqpoint{3.859264in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{3.861084in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{3.861084in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{3.861580in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{3.863400in}{1.771982in}}%
\pgfpathlineto{\pgfqpoint{3.864558in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{3.866708in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{3.866708in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{3.868031in}{1.763121in}}%
\pgfpathlineto{\pgfqpoint{3.869189in}{1.783853in}}%
\pgfpathlineto{\pgfqpoint{3.869189in}{1.783853in}}%
\pgfpathlineto{\pgfqpoint{3.870347in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{1.788311in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{1.788311in}}%
\pgfpathlineto{\pgfqpoint{3.873986in}{1.777961in}}%
\pgfpathlineto{\pgfqpoint{3.874482in}{1.740937in}}%
\pgfpathlineto{\pgfqpoint{3.876302in}{1.773531in}}%
\pgfpathlineto{\pgfqpoint{3.876964in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{3.878948in}{1.775006in}}%
\pgfpathlineto{\pgfqpoint{3.879445in}{1.738005in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.770580in}}%
\pgfpathlineto{\pgfqpoint{3.881926in}{1.736534in}}%
\pgfpathlineto{\pgfqpoint{3.882588in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{3.883745in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{1.735049in}}%
\pgfpathlineto{\pgfqpoint{3.885069in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{3.886227in}{1.767625in}}%
\pgfpathlineto{\pgfqpoint{3.886888in}{1.733579in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{1.742449in}}%
\pgfpathlineto{\pgfqpoint{3.888708in}{1.766141in}}%
\pgfpathlineto{\pgfqpoint{3.889369in}{1.732089in}}%
\pgfpathlineto{\pgfqpoint{3.891024in}{1.761715in}}%
\pgfpathlineto{\pgfqpoint{3.892347in}{1.739507in}}%
\pgfpathlineto{\pgfqpoint{3.893505in}{1.760249in}}%
\pgfpathlineto{\pgfqpoint{3.895490in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{3.895490in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{3.896151in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{3.897971in}{1.748438in}}%
\pgfpathlineto{\pgfqpoint{3.897971in}{1.748438in}}%
\pgfpathlineto{\pgfqpoint{3.898467in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{3.900452in}{1.746967in}}%
\pgfpathlineto{\pgfqpoint{3.901114in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{3.903595in}{1.757326in}}%
\pgfpathlineto{\pgfqpoint{3.905580in}{1.746972in}}%
\pgfpathlineto{\pgfqpoint{3.906076in}{1.755855in}}%
\pgfpathlineto{\pgfqpoint{3.907896in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{3.908392in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{3.909053in}{1.717346in}}%
\pgfpathlineto{\pgfqpoint{3.909715in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{3.911204in}{1.755846in}}%
\pgfpathlineto{\pgfqpoint{3.911700in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{3.912362in}{1.730660in}}%
\pgfpathlineto{\pgfqpoint{3.913685in}{1.754357in}}%
\pgfpathlineto{\pgfqpoint{3.914181in}{1.717327in}}%
\pgfpathlineto{\pgfqpoint{3.914843in}{1.729185in}}%
\pgfpathlineto{\pgfqpoint{3.916001in}{1.749903in}}%
\pgfpathlineto{\pgfqpoint{3.916662in}{1.715843in}}%
\pgfpathlineto{\pgfqpoint{3.917324in}{1.727686in}}%
\pgfpathlineto{\pgfqpoint{3.918482in}{1.748395in}}%
\pgfpathlineto{\pgfqpoint{3.919144in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{3.919805in}{1.726174in}}%
\pgfpathlineto{\pgfqpoint{3.920963in}{1.746897in}}%
\pgfpathlineto{\pgfqpoint{3.921625in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{3.922121in}{1.721730in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.745408in}}%
\pgfpathlineto{\pgfqpoint{3.924106in}{1.711356in}}%
\pgfpathlineto{\pgfqpoint{3.924602in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.925925in}{1.743918in}}%
\pgfpathlineto{\pgfqpoint{3.926422in}{1.706907in}}%
\pgfpathlineto{\pgfqpoint{3.928241in}{1.739474in}}%
\pgfpathlineto{\pgfqpoint{3.930226in}{1.729129in}}%
\pgfpathlineto{\pgfqpoint{3.930888in}{1.740986in}}%
\pgfpathlineto{\pgfqpoint{3.930888in}{1.740986in}}%
\pgfpathlineto{\pgfqpoint{3.932542in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{3.933203in}{1.736542in}}%
\pgfpathlineto{\pgfqpoint{3.933700in}{1.699517in}}%
\pgfpathlineto{\pgfqpoint{3.935519in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{3.937339in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{3.937339in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{3.938662in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{3.940482in}{1.729110in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{3.943128in}{1.730562in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{1.708345in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{1.708345in}}%
\pgfpathlineto{\pgfqpoint{3.945609in}{1.729072in}}%
\pgfpathlineto{\pgfqpoint{3.946933in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{3.947429in}{1.715730in}}%
\pgfpathlineto{\pgfqpoint{3.948090in}{1.727565in}}%
\pgfpathlineto{\pgfqpoint{3.949910in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{3.950572in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{3.952391in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{3.954211in}{1.699340in}}%
\pgfpathlineto{\pgfqpoint{3.955534in}{1.723022in}}%
\pgfpathlineto{\pgfqpoint{3.956195in}{1.688957in}}%
\pgfpathlineto{\pgfqpoint{3.956692in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.715595in}}%
\pgfpathlineto{\pgfqpoint{3.959504in}{1.702262in}}%
\pgfpathlineto{\pgfqpoint{3.959504in}{1.702262in}}%
\pgfpathlineto{\pgfqpoint{3.960165in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{3.962150in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{3.962647in}{1.712626in}}%
\pgfpathlineto{\pgfqpoint{3.962647in}{1.712626in}}%
\pgfpathlineto{\pgfqpoint{3.965293in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{3.965293in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{3.965789in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{3.968105in}{1.718545in}}%
\pgfpathlineto{\pgfqpoint{3.970752in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{3.970752in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{3.972406in}{1.703677in}}%
\pgfpathlineto{\pgfqpoint{3.973564in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{3.974139in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{3.975383in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{3.976541in}{1.685848in}}%
\pgfpathlineto{\pgfqpoint{3.977203in}{1.697678in}}%
\pgfpathlineto{\pgfqpoint{3.979022in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{3.980180in}{1.705063in}}%
\pgfpathlineto{\pgfqpoint{3.981503in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{3.982661in}{1.703541in}}%
\pgfpathlineto{\pgfqpoint{3.984481in}{1.690190in}}%
\pgfpathlineto{\pgfqpoint{3.984977in}{1.699060in}}%
\pgfpathlineto{\pgfqpoint{3.986796in}{1.685708in}}%
\pgfpathlineto{\pgfqpoint{3.987458in}{1.697533in}}%
\pgfpathlineto{\pgfqpoint{3.988616in}{1.672343in}}%
\pgfpathlineto{\pgfqpoint{3.989939in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{3.991593in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{3.992090in}{1.688589in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{3.994571in}{1.687072in}}%
\pgfpathlineto{\pgfqpoint{3.996556in}{1.676661in}}%
\pgfpathlineto{\pgfqpoint{3.997217in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{3.997217in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{3.999698in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{3.999698in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{4.001187in}{1.667670in}}%
\pgfpathlineto{\pgfqpoint{4.002345in}{1.688370in}}%
\pgfpathlineto{\pgfqpoint{4.002345in}{1.688370in}}%
\pgfpathlineto{\pgfqpoint{4.003999in}{1.672040in}}%
\pgfpathlineto{\pgfqpoint{4.004661in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{4.006480in}{1.670555in}}%
\pgfpathlineto{\pgfqpoint{4.006480in}{1.670555in}}%
\pgfpathlineto{\pgfqpoint{4.006976in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{4.008300in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{4.009788in}{1.683851in}}%
\pgfpathlineto{\pgfqpoint{4.009788in}{1.683851in}}%
\pgfpathlineto{\pgfqpoint{4.010781in}{1.655701in}}%
\pgfpathlineto{\pgfqpoint{4.012269in}{1.682338in}}%
\pgfpathlineto{\pgfqpoint{4.013427in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{4.013427in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{4.014751in}{1.680835in}}%
\pgfpathlineto{\pgfqpoint{4.016405in}{1.664524in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{1.676354in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{1.676354in}}%
\pgfpathlineto{\pgfqpoint{4.018886in}{1.662970in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{1.671844in}}%
\pgfpathlineto{\pgfqpoint{4.020044in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{4.021863in}{1.670299in}}%
\pgfpathlineto{\pgfqpoint{4.023683in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{4.023683in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{4.024179in}{1.665794in}}%
\pgfpathlineto{\pgfqpoint{4.026164in}{1.655379in}}%
\pgfpathlineto{\pgfqpoint{4.026164in}{1.655379in}}%
\pgfpathlineto{\pgfqpoint{4.028480in}{1.650893in}}%
\pgfpathlineto{\pgfqpoint{4.029141in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{4.029141in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{4.030961in}{1.649362in}}%
\pgfpathlineto{\pgfqpoint{4.031788in}{1.664156in}}%
\pgfpathlineto{\pgfqpoint{4.031788in}{1.664156in}}%
\pgfpathlineto{\pgfqpoint{4.033607in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{4.034103in}{1.659665in}}%
\pgfpathlineto{\pgfqpoint{4.034765in}{1.625600in}}%
\pgfpathlineto{\pgfqpoint{4.036750in}{1.661108in}}%
\pgfpathlineto{\pgfqpoint{4.037412in}{1.627043in}}%
\pgfpathlineto{\pgfqpoint{4.039066in}{1.656635in}}%
\pgfpathlineto{\pgfqpoint{4.041051in}{1.646248in}}%
\pgfpathlineto{\pgfqpoint{4.041051in}{1.646248in}}%
\pgfpathlineto{\pgfqpoint{4.041547in}{1.655123in}}%
\pgfpathlineto{\pgfqpoint{4.043532in}{1.644727in}}%
\pgfpathlineto{\pgfqpoint{4.044028in}{1.653601in}}%
\pgfpathlineto{\pgfqpoint{4.046013in}{1.643195in}}%
\pgfpathlineto{\pgfqpoint{4.046509in}{1.652070in}}%
\pgfpathlineto{\pgfqpoint{4.048329in}{1.638695in}}%
\pgfpathlineto{\pgfqpoint{4.048990in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{4.048990in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{4.050810in}{1.637136in}}%
\pgfpathlineto{\pgfqpoint{4.051471in}{1.648975in}}%
\pgfpathlineto{\pgfqpoint{4.051471in}{1.648975in}}%
\pgfpathlineto{\pgfqpoint{4.053291in}{1.635568in}}%
\pgfpathlineto{\pgfqpoint{4.053787in}{1.644452in}}%
\pgfpathlineto{\pgfqpoint{4.054449in}{1.610349in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{1.645834in}}%
\pgfpathlineto{\pgfqpoint{4.056930in}{1.608800in}}%
\pgfpathlineto{\pgfqpoint{4.058915in}{1.644303in}}%
\pgfpathlineto{\pgfqpoint{4.059411in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{4.061892in}{1.605737in}}%
\pgfpathlineto{\pgfqpoint{4.063712in}{1.638276in}}%
\pgfpathlineto{\pgfqpoint{4.064373in}{1.604211in}}%
\pgfpathlineto{\pgfqpoint{4.065697in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{4.068012in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{4.068509in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{4.070493in}{1.621881in}}%
\pgfpathlineto{\pgfqpoint{4.070493in}{1.621881in}}%
\pgfpathlineto{\pgfqpoint{4.073140in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{4.073140in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{4.074463in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{4.074959in}{1.609921in}}%
\pgfpathlineto{\pgfqpoint{4.076283in}{1.633562in}}%
\pgfpathlineto{\pgfqpoint{4.078764in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{4.078929in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{4.079922in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{4.081245in}{1.630476in}}%
\pgfpathlineto{\pgfqpoint{4.081907in}{1.596411in}}%
\pgfpathlineto{\pgfqpoint{4.083561in}{1.626004in}}%
\pgfpathlineto{\pgfqpoint{4.084884in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{4.084884in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{4.086207in}{1.627372in}}%
\pgfpathlineto{\pgfqpoint{4.087365in}{1.602191in}}%
\pgfpathlineto{\pgfqpoint{4.087365in}{1.602191in}}%
\pgfpathlineto{\pgfqpoint{4.088688in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{4.090012in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{4.090012in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{4.091169in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{4.091831in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{4.093485in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{4.095305in}{1.606430in}}%
\pgfpathlineto{\pgfqpoint{4.095966in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{4.095966in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{4.097620in}{1.601921in}}%
\pgfpathlineto{\pgfqpoint{4.098282in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.582622in}}%
\pgfpathlineto{\pgfqpoint{4.100928in}{1.615137in}}%
\pgfpathlineto{\pgfqpoint{4.102086in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{4.103410in}{1.613564in}}%
\pgfpathlineto{\pgfqpoint{4.104567in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.609054in}}%
\pgfpathlineto{\pgfqpoint{4.107049in}{1.586824in}}%
\pgfpathlineto{\pgfqpoint{4.108206in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{4.110191in}{1.597104in}}%
\pgfpathlineto{\pgfqpoint{4.110191in}{1.597104in}}%
\pgfpathlineto{\pgfqpoint{4.113169in}{1.604447in}}%
\pgfpathlineto{\pgfqpoint{4.113169in}{1.604447in}}%
\pgfpathlineto{\pgfqpoint{4.114988in}{1.591105in}}%
\pgfpathlineto{\pgfqpoint{4.115484in}{1.599989in}}%
\pgfpathlineto{\pgfqpoint{4.116146in}{1.565910in}}%
\pgfpathlineto{\pgfqpoint{4.118296in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{4.118792in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{4.119619in}{1.582091in}}%
\pgfpathlineto{\pgfqpoint{4.120281in}{1.593916in}}%
\pgfpathlineto{\pgfqpoint{4.121274in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{4.122928in}{1.595330in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{4.125243in}{1.590798in}}%
\pgfpathlineto{\pgfqpoint{4.127228in}{1.580345in}}%
\pgfpathlineto{\pgfqpoint{4.127228in}{1.580345in}}%
\pgfpathlineto{\pgfqpoint{4.127724in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{4.130536in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{4.131529in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{4.134837in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{4.135499in}{1.590430in}}%
\pgfpathlineto{\pgfqpoint{4.137318in}{1.577041in}}%
\pgfpathlineto{\pgfqpoint{4.137814in}{1.585911in}}%
\pgfpathlineto{\pgfqpoint{4.138476in}{1.551850in}}%
\pgfpathlineto{\pgfqpoint{4.140130in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{4.141949in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.142446in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{4.144596in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{4.144596in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{4.145092in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{4.147077in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{4.149558in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{4.150220in}{1.578148in}}%
\pgfpathlineto{\pgfqpoint{4.152039in}{1.564769in}}%
\pgfpathlineto{\pgfqpoint{4.152701in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{4.154355in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{4.155513in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{4.157332in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{1.534841in}}%
\pgfpathlineto{\pgfqpoint{4.162294in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{4.163121in}{1.533258in}}%
\pgfpathlineto{\pgfqpoint{4.163783in}{1.545088in}}%
\pgfpathlineto{\pgfqpoint{4.165106in}{1.568747in}}%
\pgfpathlineto{\pgfqpoint{4.165602in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{4.167587in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{4.168084in}{1.530159in}}%
\pgfpathlineto{\pgfqpoint{4.168745in}{1.541989in}}%
\pgfpathlineto{\pgfqpoint{4.170068in}{1.565648in}}%
\pgfpathlineto{\pgfqpoint{4.170565in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{4.172384in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{4.174038in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{4.174038in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{4.174700in}{1.556592in}}%
\pgfpathlineto{\pgfqpoint{4.176685in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{4.177346in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{4.177346in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{4.179166in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{4.179827in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{4.179827in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{4.181481in}{1.540034in}}%
\pgfpathlineto{\pgfqpoint{4.181978in}{1.548899in}}%
\pgfpathlineto{\pgfqpoint{4.182639in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{4.184624in}{1.550300in}}%
\pgfpathlineto{\pgfqpoint{4.185120in}{1.513280in}}%
\pgfpathlineto{\pgfqpoint{4.187105in}{1.548731in}}%
\pgfpathlineto{\pgfqpoint{4.187601in}{1.511707in}}%
\pgfpathlineto{\pgfqpoint{4.189421in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.510152in}}%
\pgfpathlineto{\pgfqpoint{4.191902in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{4.194548in}{1.544050in}}%
\pgfpathlineto{\pgfqpoint{4.195045in}{1.507048in}}%
\pgfpathlineto{\pgfqpoint{4.196864in}{1.539568in}}%
\pgfpathlineto{\pgfqpoint{4.198684in}{1.526142in}}%
\pgfpathlineto{\pgfqpoint{4.199345in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{4.199345in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{4.201826in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{4.203646in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{4.204307in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{4.204307in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{4.205961in}{1.518407in}}%
\pgfpathlineto{\pgfqpoint{4.206623in}{1.530228in}}%
\pgfpathlineto{\pgfqpoint{4.207285in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{4.209104in}{1.528627in}}%
\pgfpathlineto{\pgfqpoint{4.209766in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{4.211585in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{4.212247in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{4.214066in}{1.525467in}}%
\pgfpathlineto{\pgfqpoint{4.214893in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{4.216547in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{4.218367in}{1.510528in}}%
\pgfpathlineto{\pgfqpoint{4.218367in}{1.510528in}}%
\pgfpathlineto{\pgfqpoint{4.219028in}{1.522358in}}%
\pgfpathlineto{\pgfqpoint{4.221013in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{4.223494in}{1.510351in}}%
\pgfpathlineto{\pgfqpoint{4.223991in}{1.519207in}}%
\pgfpathlineto{\pgfqpoint{4.223991in}{1.519207in}}%
\pgfpathlineto{\pgfqpoint{4.225810in}{1.505791in}}%
\pgfpathlineto{\pgfqpoint{4.226472in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{4.226472in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{4.228291in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{4.228953in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{4.228953in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{1.502570in}}%
\pgfpathlineto{\pgfqpoint{4.231434in}{1.514386in}}%
\pgfpathlineto{\pgfqpoint{4.231434in}{1.514386in}}%
\pgfpathlineto{\pgfqpoint{4.233253in}{1.500988in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{1.509853in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{1.475774in}}%
\pgfpathlineto{\pgfqpoint{4.236396in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{4.237554in}{1.485980in}}%
\pgfpathlineto{\pgfqpoint{4.238050in}{1.494826in}}%
\pgfpathlineto{\pgfqpoint{4.238712in}{1.506647in}}%
\pgfpathlineto{\pgfqpoint{4.240696in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{4.240696in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{4.241193in}{1.505102in}}%
\pgfpathlineto{\pgfqpoint{4.243178in}{1.494677in}}%
\pgfpathlineto{\pgfqpoint{4.243178in}{1.494677in}}%
\pgfpathlineto{\pgfqpoint{4.243674in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{4.245659in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{4.246155in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{4.246816in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{4.248636in}{1.500322in}}%
\pgfpathlineto{\pgfqpoint{4.250455in}{1.486915in}}%
\pgfpathlineto{\pgfqpoint{4.251117in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{4.251117in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{4.253102in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{4.253763in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{4.253763in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{4.255583in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{4.256245in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{4.256245in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{4.257402in}{1.473228in}}%
\pgfpathlineto{\pgfqpoint{4.258726in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{4.258726in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{4.260380in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{4.261041in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{4.261703in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{4.263522in}{1.490772in}}%
\pgfpathlineto{\pgfqpoint{4.265342in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{4.265342in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{4.265673in}{1.483261in}}%
\pgfpathlineto{\pgfqpoint{4.267823in}{1.475764in}}%
\pgfpathlineto{\pgfqpoint{4.268319in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{4.270304in}{1.474210in}}%
\pgfpathlineto{\pgfqpoint{4.270304in}{1.474210in}}%
\pgfpathlineto{\pgfqpoint{4.270635in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{4.272785in}{1.472604in}}%
\pgfpathlineto{\pgfqpoint{4.273281in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{4.273281in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{4.275266in}{1.470980in}}%
\pgfpathlineto{\pgfqpoint{4.275762in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{4.275762in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{4.277747in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{4.278243in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{4.278243in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{4.280063in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{4.280724in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{4.280724in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{4.282378in}{1.460234in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{1.472045in}}%
\pgfpathlineto{\pgfqpoint{4.283702in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{4.285521in}{1.470458in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{4.288829in}{1.437743in}}%
\pgfpathlineto{\pgfqpoint{4.290483in}{1.467294in}}%
\pgfpathlineto{\pgfqpoint{4.292303in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{4.292303in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{4.292964in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{4.294949in}{1.455250in}}%
\pgfpathlineto{\pgfqpoint{4.294949in}{1.455250in}}%
\pgfpathlineto{\pgfqpoint{4.295445in}{1.464101in}}%
\pgfpathlineto{\pgfqpoint{4.297265in}{1.450657in}}%
\pgfpathlineto{\pgfqpoint{4.297926in}{1.462458in}}%
\pgfpathlineto{\pgfqpoint{4.297926in}{1.462458in}}%
\pgfpathlineto{\pgfqpoint{4.299746in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{4.300407in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{4.300407in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{4.302227in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{4.302888in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{4.302888in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{4.304708in}{1.445756in}}%
\pgfpathlineto{\pgfqpoint{4.305369in}{1.457577in}}%
\pgfpathlineto{\pgfqpoint{4.305369in}{1.457577in}}%
\pgfpathlineto{\pgfqpoint{4.307189in}{1.444141in}}%
\pgfpathlineto{\pgfqpoint{4.308016in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{4.308016in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{4.308678in}{1.424800in}}%
\pgfpathlineto{\pgfqpoint{4.310497in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{4.310497in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{4.312316in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.455687in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.455687in}}%
\pgfpathlineto{\pgfqpoint{4.314797in}{1.442270in}}%
\pgfpathlineto{\pgfqpoint{4.315294in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{4.315955in}{1.417047in}}%
\pgfpathlineto{\pgfqpoint{4.317113in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{4.318436in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{4.319594in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{4.320917in}{1.413850in}}%
\pgfpathlineto{\pgfqpoint{4.322075in}{1.434517in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{1.421086in}}%
\pgfpathlineto{\pgfqpoint{4.325218in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{4.325714in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{4.326376in}{1.419462in}}%
\pgfpathlineto{\pgfqpoint{4.327699in}{1.443056in}}%
\pgfpathlineto{\pgfqpoint{4.328857in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{4.330180in}{1.441409in}}%
\pgfpathlineto{\pgfqpoint{4.331338in}{1.416172in}}%
\pgfpathlineto{\pgfqpoint{4.332661in}{1.439794in}}%
\pgfpathlineto{\pgfqpoint{4.333819in}{1.414529in}}%
\pgfpathlineto{\pgfqpoint{4.334315in}{1.423385in}}%
\pgfpathlineto{\pgfqpoint{4.334977in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{4.336300in}{1.412905in}}%
\pgfpathlineto{\pgfqpoint{4.337458in}{1.433577in}}%
\pgfpathlineto{\pgfqpoint{4.339442in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{4.339939in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{4.339939in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{4.341923in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{4.342585in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{4.342585in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{4.343081in}{1.396235in}}%
\pgfpathlineto{\pgfqpoint{4.344901in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{4.345562in}{1.394583in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.410713in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.410713in}}%
\pgfpathlineto{\pgfqpoint{4.349532in}{1.419564in}}%
\pgfpathlineto{\pgfqpoint{4.351517in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{4.351517in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{4.353832in}{1.404481in}}%
\pgfpathlineto{\pgfqpoint{4.354494in}{1.416283in}}%
\pgfpathlineto{\pgfqpoint{4.354494in}{1.416283in}}%
\pgfpathlineto{\pgfqpoint{4.356644in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{4.357306in}{1.420564in}}%
\pgfpathlineto{\pgfqpoint{4.357306in}{1.420564in}}%
\pgfpathlineto{\pgfqpoint{4.358960in}{1.404179in}}%
\pgfpathlineto{\pgfqpoint{4.359456in}{1.413025in}}%
\pgfpathlineto{\pgfqpoint{4.360283in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{4.360779in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{4.361275in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{4.362929in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{4.362929in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{4.364749in}{1.415594in}}%
\pgfpathlineto{\pgfqpoint{4.365410in}{1.381496in}}%
\pgfpathlineto{\pgfqpoint{4.366899in}{1.408055in}}%
\pgfpathlineto{\pgfqpoint{4.368718in}{1.394601in}}%
\pgfpathlineto{\pgfqpoint{4.369380in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{4.369380in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{4.371365in}{1.395937in}}%
\pgfpathlineto{\pgfqpoint{4.371861in}{1.404793in}}%
\pgfpathlineto{\pgfqpoint{4.371861in}{1.404793in}}%
\pgfpathlineto{\pgfqpoint{4.373681in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{4.374177in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{4.375004in}{1.369057in}}%
\pgfpathlineto{\pgfqpoint{4.376823in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{4.377485in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{4.377981in}{1.376261in}}%
\pgfpathlineto{\pgfqpoint{4.379304in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{4.379966in}{1.365757in}}%
\pgfpathlineto{\pgfqpoint{4.381951in}{1.401144in}}%
\pgfpathlineto{\pgfqpoint{4.382447in}{1.364091in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.372943in}}%
\pgfpathlineto{\pgfqpoint{4.384928in}{1.362434in}}%
\pgfpathlineto{\pgfqpoint{4.385920in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{4.387409in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{4.388732in}{1.384363in}}%
\pgfpathlineto{\pgfqpoint{4.390055in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{4.391709in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{4.393032in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{4.393529in}{1.378113in}}%
\pgfpathlineto{\pgfqpoint{4.394190in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{4.396010in}{1.376502in}}%
\pgfpathlineto{\pgfqpoint{4.396671in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{4.398491in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{4.399152in}{1.386643in}}%
\pgfpathlineto{\pgfqpoint{4.399152in}{1.386643in}}%
\pgfpathlineto{\pgfqpoint{4.400972in}{1.373259in}}%
\pgfpathlineto{\pgfqpoint{4.401633in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{4.401633in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{4.403287in}{1.368633in}}%
\pgfpathlineto{\pgfqpoint{4.403949in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{4.404610in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{1.375799in}}%
\pgfpathlineto{\pgfqpoint{4.407091in}{1.344587in}}%
\pgfpathlineto{\pgfqpoint{4.408745in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{4.409572in}{1.342916in}}%
\pgfpathlineto{\pgfqpoint{4.411392in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{4.412549in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{4.413211in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{4.413211in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{4.415857in}{1.363155in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{4.418173in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{4.418669in}{1.367436in}}%
\pgfpathlineto{\pgfqpoint{4.419496in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{4.421316in}{1.368800in}}%
\pgfpathlineto{\pgfqpoint{4.421977in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{4.421977in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{4.423631in}{1.364211in}}%
\pgfpathlineto{\pgfqpoint{4.425450in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{4.425450in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{4.426112in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{4.428097in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{4.428097in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{4.428593in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{4.430412in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{4.431074in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{4.432893in}{1.345694in}}%
\pgfpathlineto{\pgfqpoint{4.433555in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{4.433555in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{4.435374in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{4.436036in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{4.436036in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{4.438021in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{4.438517in}{1.354182in}}%
\pgfpathlineto{\pgfqpoint{4.438517in}{1.354182in}}%
\pgfpathlineto{\pgfqpoint{4.440502in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{4.440998in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{4.440998in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{1.339081in}}%
\pgfpathlineto{\pgfqpoint{4.443479in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{4.443479in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{4.445298in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{4.445960in}{1.349226in}}%
\pgfpathlineto{\pgfqpoint{4.446621in}{1.315124in}}%
\pgfpathlineto{\pgfqpoint{4.448606in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{4.449102in}{1.313453in}}%
\pgfpathlineto{\pgfqpoint{4.449929in}{1.328186in}}%
\pgfpathlineto{\pgfqpoint{4.451087in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{4.451749in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{4.452245in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{4.453072in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{4.455222in}{1.330713in}}%
\pgfpathlineto{\pgfqpoint{4.455222in}{1.330713in}}%
\pgfpathlineto{\pgfqpoint{4.455718in}{1.339560in}}%
\pgfpathlineto{\pgfqpoint{4.456876in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{4.458530in}{1.343776in}}%
\pgfpathlineto{\pgfqpoint{4.459688in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{4.460349in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{4.460349in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{4.462665in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{4.463161in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{4.463161in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{4.465642in}{1.332877in}}%
\pgfpathlineto{\pgfqpoint{4.465642in}{1.332877in}}%
\pgfpathlineto{\pgfqpoint{4.467627in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{4.468123in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{4.468123in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{4.469942in}{1.317762in}}%
\pgfpathlineto{\pgfqpoint{4.470438in}{1.326604in}}%
\pgfpathlineto{\pgfqpoint{4.471265in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{4.471762in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{4.473250in}{1.330838in}}%
\pgfpathlineto{\pgfqpoint{4.473746in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{4.475566in}{1.326217in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{4.477881in}{1.321596in}}%
\pgfpathlineto{\pgfqpoint{4.479701in}{1.308100in}}%
\pgfpathlineto{\pgfqpoint{4.479701in}{1.308100in}}%
\pgfpathlineto{\pgfqpoint{4.480362in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{4.481189in}{1.288722in}}%
\pgfpathlineto{\pgfqpoint{4.483008in}{1.321126in}}%
\pgfpathlineto{\pgfqpoint{4.483008in}{1.321126in}}%
\pgfpathlineto{\pgfqpoint{4.484828in}{1.307639in}}%
\pgfpathlineto{\pgfqpoint{4.485324in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{4.485986in}{1.282393in}}%
\pgfpathlineto{\pgfqpoint{4.487640in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{4.488467in}{1.280713in}}%
\pgfpathlineto{\pgfqpoint{4.490120in}{1.310194in}}%
\pgfpathlineto{\pgfqpoint{4.490947in}{1.279042in}}%
\pgfpathlineto{\pgfqpoint{4.492767in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{4.494586in}{1.298062in}}%
\pgfpathlineto{\pgfqpoint{4.495082in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{4.497067in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{4.497067in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{4.497563in}{1.305247in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.294730in}}%
\pgfpathlineto{\pgfqpoint{4.500210in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{4.500210in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{4.501698in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{4.502856in}{1.307788in}}%
\pgfpathlineto{\pgfqpoint{4.503518in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{4.504014in}{1.282514in}}%
\pgfpathlineto{\pgfqpoint{4.505337in}{1.306080in}}%
\pgfpathlineto{\pgfqpoint{4.506495in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{4.507652in}{1.301426in}}%
\pgfpathlineto{\pgfqpoint{4.509472in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{4.509472in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{4.509968in}{1.296772in}}%
\pgfpathlineto{\pgfqpoint{4.511787in}{1.283295in}}%
\pgfpathlineto{\pgfqpoint{4.512283in}{1.292151in}}%
\pgfpathlineto{\pgfqpoint{4.512283in}{1.292151in}}%
\pgfpathlineto{\pgfqpoint{4.514599in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{4.515591in}{1.259296in}}%
\pgfpathlineto{\pgfqpoint{4.517080in}{1.285822in}}%
\pgfpathlineto{\pgfqpoint{4.519395in}{1.281210in}}%
\pgfpathlineto{\pgfqpoint{4.519892in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{4.521546in}{1.273653in}}%
\pgfpathlineto{\pgfqpoint{4.521546in}{1.273653in}}%
\pgfpathlineto{\pgfqpoint{4.522207in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.524192in}{1.274923in}}%
\pgfpathlineto{\pgfqpoint{4.524853in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{4.524853in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{4.526507in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{4.527169in}{1.282085in}}%
\pgfpathlineto{\pgfqpoint{4.527831in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{4.529650in}{1.280410in}}%
\pgfpathlineto{\pgfqpoint{4.530311in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{4.532131in}{1.278706in}}%
\pgfpathlineto{\pgfqpoint{4.534115in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{4.534612in}{1.277003in}}%
\pgfpathlineto{\pgfqpoint{4.534612in}{1.277003in}}%
\pgfpathlineto{\pgfqpoint{4.536100in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{4.536927in}{1.272363in}}%
\pgfpathlineto{\pgfqpoint{4.537754in}{1.241197in}}%
\pgfpathlineto{\pgfqpoint{4.539408in}{1.270665in}}%
\pgfpathlineto{\pgfqpoint{4.540235in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{1.268984in}}%
\pgfpathlineto{\pgfqpoint{4.542716in}{1.237823in}}%
\pgfpathlineto{\pgfqpoint{4.544535in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{4.545197in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.545858in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{4.547016in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{4.547678in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{4.549332in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{4.550159in}{1.232853in}}%
\pgfpathlineto{\pgfqpoint{4.551978in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{4.553632in}{1.248824in}}%
\pgfpathlineto{\pgfqpoint{4.553632in}{1.248824in}}%
\pgfpathlineto{\pgfqpoint{4.554624in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{4.556443in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{4.557105in}{1.264768in}}%
\pgfpathlineto{\pgfqpoint{4.558428in}{1.242425in}}%
\pgfpathlineto{\pgfqpoint{4.558924in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{1.263060in}}%
\pgfpathlineto{\pgfqpoint{4.560744in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{4.561901in}{1.258420in}}%
\pgfpathlineto{\pgfqpoint{4.561901in}{1.258420in}}%
\pgfpathlineto{\pgfqpoint{4.563721in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{4.564217in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{4.564878in}{1.219664in}}%
\pgfpathlineto{\pgfqpoint{4.566863in}{1.255060in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{4.569179in}{1.250434in}}%
\pgfpathlineto{\pgfqpoint{4.569840in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{4.571494in}{1.245804in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{4.575960in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{4.575960in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{4.576456in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{4.578275in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{4.579764in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{4.581418in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{4.583237in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{4.583237in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{1.237352in}}%
\pgfpathlineto{\pgfqpoint{4.585718in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{4.585718in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{4.586379in}{1.235630in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{4.588695in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{4.590679in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{4.590679in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{4.591176in}{1.229325in}}%
\pgfpathlineto{\pgfqpoint{4.593160in}{1.218784in}}%
\pgfpathlineto{\pgfqpoint{4.593160in}{1.218784in}}%
\pgfpathlineto{\pgfqpoint{4.593822in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{4.595641in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{4.595641in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{4.596137in}{1.225927in}}%
\pgfpathlineto{\pgfqpoint{4.598122in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{4.598122in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{4.598618in}{1.224247in}}%
\pgfpathlineto{\pgfqpoint{4.600603in}{1.213725in}}%
\pgfpathlineto{\pgfqpoint{4.601264in}{1.225504in}}%
\pgfpathlineto{\pgfqpoint{4.601264in}{1.225504in}}%
\pgfpathlineto{\pgfqpoint{4.603084in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{4.603580in}{1.220854in}}%
\pgfpathlineto{\pgfqpoint{4.604407in}{1.189703in}}%
\pgfpathlineto{\pgfqpoint{4.605068in}{1.201490in}}%
\pgfpathlineto{\pgfqpoint{4.606391in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{4.607549in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{4.608707in}{1.220403in}}%
\pgfpathlineto{\pgfqpoint{4.609368in}{1.186291in}}%
\pgfpathlineto{\pgfqpoint{4.611022in}{1.215759in}}%
\pgfpathlineto{\pgfqpoint{4.612345in}{1.193430in}}%
\pgfpathlineto{\pgfqpoint{4.613503in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{4.615512in}{1.203957in}}%
\pgfpathlineto{\pgfqpoint{4.615984in}{1.212380in}}%
\pgfpathlineto{\pgfqpoint{4.615984in}{1.212380in}}%
\pgfpathlineto{\pgfqpoint{4.617803in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{4.618465in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{4.618465in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{4.620284in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{4.620780in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.621607in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{4.623592in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{4.624253in}{1.176109in}}%
\pgfpathlineto{\pgfqpoint{4.625742in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{1.189144in}}%
\pgfpathlineto{\pgfqpoint{4.627561in}{1.189144in}}%
\pgfpathlineto{\pgfqpoint{4.628223in}{1.200927in}}%
\pgfpathlineto{\pgfqpoint{4.630042in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{4.630042in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{4.630704in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{4.632357in}{1.182773in}}%
\pgfpathlineto{\pgfqpoint{4.633515in}{1.203388in}}%
\pgfpathlineto{\pgfqpoint{4.634673in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{4.635831in}{1.198735in}}%
\pgfpathlineto{\pgfqpoint{4.635831in}{1.198735in}}%
\pgfpathlineto{\pgfqpoint{4.638808in}{1.159969in}}%
\pgfpathlineto{\pgfqpoint{4.640792in}{1.195328in}}%
\pgfpathlineto{\pgfqpoint{4.641454in}{1.161212in}}%
\pgfpathlineto{\pgfqpoint{4.642115in}{1.172995in}}%
\pgfpathlineto{\pgfqpoint{4.642942in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{4.644927in}{1.177206in}}%
\pgfpathlineto{\pgfqpoint{4.644927in}{1.177206in}}%
\pgfpathlineto{\pgfqpoint{4.645588in}{1.188999in}}%
\pgfpathlineto{\pgfqpoint{4.647408in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{4.647408in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{4.649888in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{4.649888in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{4.650550in}{1.185602in}}%
\pgfpathlineto{\pgfqpoint{4.652369in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{4.653031in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{4.653031in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{4.654850in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{4.655677in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{4.655677in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{4.657000in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{4.658158in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{4.659811in}{1.166996in}}%
\pgfpathlineto{\pgfqpoint{4.660473in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{4.661135in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{4.662954in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{4.664608in}{1.160611in}}%
\pgfpathlineto{\pgfqpoint{4.664608in}{1.160611in}}%
\pgfpathlineto{\pgfqpoint{4.665269in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{4.667088in}{1.158908in}}%
\pgfpathlineto{\pgfqpoint{4.667088in}{1.158908in}}%
\pgfpathlineto{\pgfqpoint{4.667750in}{1.170695in}}%
\pgfpathlineto{\pgfqpoint{4.669569in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{4.669569in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{4.670231in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{4.672215in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{4.672711in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{4.672711in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{4.673869in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{4.675358in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{4.675358in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{4.677673in}{1.163868in}}%
\pgfpathlineto{\pgfqpoint{4.678334in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{4.679988in}{1.159210in}}%
\pgfpathlineto{\pgfqpoint{4.680815in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{4.682634in}{1.160434in}}%
\pgfpathlineto{\pgfqpoint{4.683296in}{1.126322in}}%
\pgfpathlineto{\pgfqpoint{4.683958in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{4.685281in}{1.161658in}}%
\pgfpathlineto{\pgfqpoint{4.685777in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{4.687596in}{1.156980in}}%
\pgfpathlineto{\pgfqpoint{4.688257in}{1.122864in}}%
\pgfpathlineto{\pgfqpoint{4.690077in}{1.155245in}}%
\pgfpathlineto{\pgfqpoint{4.691400in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{4.691400in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{4.692392in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{4.694211in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{4.694211in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{4.694873in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{4.696857in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{4.697519in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{4.697519in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{4.699173in}{1.133702in}}%
\pgfpathlineto{\pgfqpoint{4.699834in}{1.145495in}}%
\pgfpathlineto{\pgfqpoint{4.700330in}{1.108438in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{4.702977in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{1.139105in}}%
\pgfpathlineto{\pgfqpoint{4.705292in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{4.705953in}{1.116772in}}%
\pgfpathlineto{\pgfqpoint{4.707276in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{4.708269in}{1.112118in}}%
\pgfpathlineto{\pgfqpoint{4.709261in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{4.711411in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{4.711907in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{4.711907in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{4.713892in}{1.120425in}}%
\pgfpathlineto{\pgfqpoint{4.714388in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{4.714388in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{4.716538in}{1.121654in}}%
\pgfpathlineto{\pgfqpoint{4.717034in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{4.717034in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{4.718853in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{4.719349in}{1.125823in}}%
\pgfpathlineto{\pgfqpoint{4.720176in}{1.094648in}}%
\pgfpathlineto{\pgfqpoint{4.721830in}{1.124106in}}%
\pgfpathlineto{\pgfqpoint{4.722657in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{4.724476in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{4.725138in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{4.727122in}{1.126577in}}%
\pgfpathlineto{\pgfqpoint{4.727618in}{1.089524in}}%
\pgfpathlineto{\pgfqpoint{4.729437in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{4.730099in}{1.087788in}}%
\pgfpathlineto{\pgfqpoint{4.731918in}{1.120173in}}%
\pgfpathlineto{\pgfqpoint{4.732580in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{4.734399in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{4.735060in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{4.736714in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{4.737541in}{1.082571in}}%
\pgfpathlineto{\pgfqpoint{4.739195in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{4.741179in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{4.741179in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.113207in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{4.745975in}{1.095024in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{1.103862in}}%
\pgfpathlineto{\pgfqpoint{4.747298in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{4.749283in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{4.749944in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{4.751764in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{4.752425in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{4.753087in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{4.755402in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{1.088100in}}%
\pgfpathlineto{\pgfqpoint{4.756559in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{4.758213in}{1.083427in}}%
\pgfpathlineto{\pgfqpoint{4.758875in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{4.760694in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{4.760694in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{4.761521in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{4.763175in}{1.079941in}}%
\pgfpathlineto{\pgfqpoint{4.763836in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{4.766151in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{4.768136in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{4.768136in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{4.768797in}{1.088267in}}%
\pgfpathlineto{\pgfqpoint{4.770617in}{1.074766in}}%
\pgfpathlineto{\pgfqpoint{4.770617in}{1.074766in}}%
\pgfpathlineto{\pgfqpoint{4.771278in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{4.772601in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{4.773924in}{1.087778in}}%
\pgfpathlineto{\pgfqpoint{4.776405in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{4.776405in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{4.778720in}{1.081351in}}%
\pgfpathlineto{\pgfqpoint{4.779381in}{1.047235in}}%
\pgfpathlineto{\pgfqpoint{4.781201in}{1.079606in}}%
\pgfpathlineto{\pgfqpoint{4.781862in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{4.783681in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{4.785500in}{1.064332in}}%
\pgfpathlineto{\pgfqpoint{4.785500in}{1.064332in}}%
\pgfpathlineto{\pgfqpoint{4.785996in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{4.787816in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{4.788312in}{1.068455in}}%
\pgfpathlineto{\pgfqpoint{4.790296in}{1.057873in}}%
\pgfpathlineto{\pgfqpoint{4.790958in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{4.790958in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{4.792942in}{1.059069in}}%
\pgfpathlineto{\pgfqpoint{4.793604in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{4.793604in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{4.795423in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{4.796084in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{4.796084in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{4.797903in}{1.055597in}}%
\pgfpathlineto{\pgfqpoint{4.798565in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{4.798565in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{4.800384in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{4.801045in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{4.801045in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{4.802864in}{1.052097in}}%
\pgfpathlineto{\pgfqpoint{4.803361in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{4.804022in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{4.805841in}{1.059157in}}%
\pgfpathlineto{\pgfqpoint{4.806503in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{4.808983in}{1.023286in}}%
\pgfpathlineto{\pgfqpoint{4.810802in}{1.055643in}}%
\pgfpathlineto{\pgfqpoint{4.812621in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{4.813118in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{4.815102in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{4.815763in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{4.815763in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{4.817583in}{1.038597in}}%
\pgfpathlineto{\pgfqpoint{4.818244in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{4.819898in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{4.820559in}{1.045670in}}%
\pgfpathlineto{\pgfqpoint{4.821221in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{4.822874in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{4.823701in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{4.824693in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{4.826347in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{4.827339in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{4.829489in}{1.021001in}}%
\pgfpathlineto{\pgfqpoint{4.829489in}{1.021001in}}%
\pgfpathlineto{\pgfqpoint{4.831970in}{1.019256in}}%
\pgfpathlineto{\pgfqpoint{4.831970in}{1.019256in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{1.039825in}}%
\pgfpathlineto{\pgfqpoint{4.834450in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{4.834450in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{4.835608in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{4.837262in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{4.837923in}{1.033356in}}%
\pgfpathlineto{\pgfqpoint{4.839742in}{1.019809in}}%
\pgfpathlineto{\pgfqpoint{4.840900in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{4.843049in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{4.843711in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{4.844372in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{1.030955in}}%
\pgfpathlineto{\pgfqpoint{4.846191in}{0.996815in}}%
\pgfpathlineto{\pgfqpoint{4.846688in}{1.005634in}}%
\pgfpathlineto{\pgfqpoint{4.847514in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{4.849664in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{4.849664in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{4.850160in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{4.851814in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{4.852310in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{4.853964in}{0.997397in}}%
\pgfpathlineto{\pgfqpoint{4.855121in}{1.017999in}}%
\pgfpathlineto{\pgfqpoint{4.856940in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{4.856940in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{4.857602in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{4.858925in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{4.860248in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{4.862067in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{4.863059in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{4.865043in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{4.865705in}{0.976753in}}%
\pgfpathlineto{\pgfqpoint{4.867524in}{1.009096in}}%
\pgfpathlineto{\pgfqpoint{4.868185in}{0.974966in}}%
\pgfpathlineto{\pgfqpoint{4.870004in}{1.007318in}}%
\pgfpathlineto{\pgfqpoint{4.870666in}{0.973188in}}%
\pgfpathlineto{\pgfqpoint{4.872319in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{4.874304in}{0.992003in}}%
\pgfpathlineto{\pgfqpoint{4.874800in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{4.874800in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{4.876619in}{0.987312in}}%
\pgfpathlineto{\pgfqpoint{4.877115in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{4.877942in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{4.879761in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{4.880422in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{4.882241in}{0.995562in}}%
\pgfpathlineto{\pgfqpoint{4.884060in}{0.982034in}}%
\pgfpathlineto{\pgfqpoint{4.884060in}{0.982034in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{4.886541in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{4.886541in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{4.887037in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{4.888856in}{0.975514in}}%
\pgfpathlineto{\pgfqpoint{4.889517in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{4.889517in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{4.891501in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{4.893982in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{4.894478in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{4.894478in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{4.895139in}{0.949509in}}%
\pgfpathlineto{\pgfqpoint{4.896958in}{0.981843in}}%
\pgfpathlineto{\pgfqpoint{4.896958in}{0.981843in}}%
\pgfpathlineto{\pgfqpoint{4.898281in}{0.959482in}}%
\pgfpathlineto{\pgfqpoint{4.899604in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{4.899604in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{4.901258in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{4.901754in}{0.975328in}}%
\pgfpathlineto{\pgfqpoint{4.902581in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{4.904400in}{0.976491in}}%
\pgfpathlineto{\pgfqpoint{4.905061in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{4.906880in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{0.940578in}}%
\pgfpathlineto{\pgfqpoint{4.909195in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{4.910022in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{4.912006in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{4.912502in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{4.914156in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{4.915479in}{0.944068in}}%
\pgfpathlineto{\pgfqpoint{4.915479in}{0.944068in}}%
\pgfpathlineto{\pgfqpoint{4.916967in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{4.917959in}{0.942277in}}%
\pgfpathlineto{\pgfqpoint{4.918620in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{4.919282in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{4.919778in}{0.928716in}}%
\pgfpathlineto{\pgfqpoint{4.921597in}{0.961059in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{4.925896in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{4.926558in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{4.926558in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{4.928542in}{0.946856in}}%
\pgfpathlineto{\pgfqpoint{4.929038in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{4.929038in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{4.930857in}{0.942137in}}%
\pgfpathlineto{\pgfqpoint{4.931353in}{0.950965in}}%
\pgfpathlineto{\pgfqpoint{4.932180in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{4.933833in}{0.949178in}}%
\pgfpathlineto{\pgfqpoint{4.934660in}{0.917965in}}%
\pgfpathlineto{\pgfqpoint{4.936479in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{4.937140in}{0.916160in}}%
\pgfpathlineto{\pgfqpoint{4.938794in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{4.940778in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{4.940778in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{4.941274in}{0.943747in}}%
\pgfpathlineto{\pgfqpoint{4.943259in}{0.933141in}}%
\pgfpathlineto{\pgfqpoint{4.943920in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{4.943920in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{4.945739in}{0.931331in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{0.943100in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{0.943100in}}%
\pgfpathlineto{\pgfqpoint{4.948881in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{4.948881in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{4.950700in}{0.927756in}}%
\pgfpathlineto{\pgfqpoint{4.951196in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{4.951857in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{0.931889in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{0.900672in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{4.956818in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{4.958471in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.897051in}}%
\pgfpathlineto{\pgfqpoint{4.968062in}{0.915121in}}%
\pgfpathlineto{\pgfqpoint{4.970377in}{0.910356in}}%
\pgfpathlineto{\pgfqpoint{4.971038in}{0.922111in}}%
\pgfpathlineto{\pgfqpoint{4.971038in}{0.922111in}}%
\pgfpathlineto{\pgfqpoint{4.972526in}{0.902677in}}%
\pgfpathlineto{\pgfqpoint{4.973684in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{4.973684in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{4.974676in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{4.975999in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{4.976495in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{4.978314in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{4.979141in}{0.882610in}}%
\pgfpathlineto{\pgfqpoint{4.980960in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{4.981952in}{0.886682in}}%
\pgfpathlineto{\pgfqpoint{4.983440in}{0.913166in}}%
\pgfpathlineto{\pgfqpoint{4.985093in}{0.896674in}}%
\pgfpathlineto{\pgfqpoint{4.985755in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{4.987574in}{0.894873in}}%
\pgfpathlineto{\pgfqpoint{4.987574in}{0.894873in}}%
\pgfpathlineto{\pgfqpoint{4.988070in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{4.990054in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{4.990881in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{4.990881in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{4.992534in}{0.891275in}}%
\pgfpathlineto{\pgfqpoint{4.993196in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{4.993857in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{4.995676in}{0.901215in}}%
\pgfpathlineto{\pgfqpoint{4.996337in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{4.997991in}{0.896455in}}%
\pgfpathlineto{\pgfqpoint{4.999810in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{4.999810in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{5.000802in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{5.002125in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{5.002786in}{0.889860in}}%
\pgfpathlineto{\pgfqpoint{5.002786in}{0.889860in}}%
\pgfpathlineto{\pgfqpoint{5.004936in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.890996in}}%
\pgfpathlineto{\pgfqpoint{5.007416in}{0.880362in}}%
\pgfpathlineto{\pgfqpoint{5.007912in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{5.009731in}{0.875601in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{0.884429in}}%
\pgfpathlineto{\pgfqpoint{5.012376in}{0.876760in}}%
\pgfpathlineto{\pgfqpoint{5.013038in}{0.888510in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{5.014361in}{0.866140in}}%
\pgfpathlineto{\pgfqpoint{5.015518in}{0.886719in}}%
\pgfpathlineto{\pgfqpoint{5.016345in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{5.016841in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{5.017668in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{5.019487in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{5.019487in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{5.020313in}{0.880175in}}%
\pgfpathlineto{\pgfqpoint{5.021967in}{0.863673in}}%
\pgfpathlineto{\pgfqpoint{5.021967in}{0.863673in}}%
\pgfpathlineto{\pgfqpoint{5.023124in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{5.024282in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{5.025439in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{5.027093in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{5.027754in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{5.028416in}{0.840582in}}%
\pgfpathlineto{\pgfqpoint{5.030234in}{0.872901in}}%
\pgfpathlineto{\pgfqpoint{5.031888in}{0.856390in}}%
\pgfpathlineto{\pgfqpoint{5.032549in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{5.034533in}{0.857507in}}%
\pgfpathlineto{\pgfqpoint{5.034533in}{0.857507in}}%
\pgfpathlineto{\pgfqpoint{5.035030in}{0.866340in}}%
\pgfpathlineto{\pgfqpoint{5.036352in}{0.843927in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{5.039329in}{0.850940in}}%
\pgfpathlineto{\pgfqpoint{5.039825in}{0.859764in}}%
\pgfpathlineto{\pgfqpoint{5.040651in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.860895in}}%
\pgfpathlineto{\pgfqpoint{5.043132in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{5.044785in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{5.046108in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{5.047265in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{5.047927in}{0.820175in}}%
\pgfpathlineto{\pgfqpoint{5.049746in}{0.852499in}}%
\pgfpathlineto{\pgfqpoint{5.051730in}{0.841861in}}%
\pgfpathlineto{\pgfqpoint{5.052391in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{5.053879in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{5.054541in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.056690in}{0.838249in}}%
\pgfpathlineto{\pgfqpoint{5.057186in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{5.057186in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{5.059005in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{5.059501in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{5.060328in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{5.062147in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{5.062973in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{5.064958in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{5.065454in}{0.810378in}}%
\pgfpathlineto{\pgfqpoint{5.067107in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{5.069422in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{5.071406in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{5.071406in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{5.072068in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{5.073886in}{0.822561in}}%
\pgfpathlineto{\pgfqpoint{5.073886in}{0.822561in}}%
\pgfpathlineto{\pgfqpoint{5.074382in}{0.831375in}}%
\pgfpathlineto{\pgfqpoint{5.076367in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{5.076367in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{5.076863in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{5.078847in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{5.078847in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{5.079508in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.814124in}}%
\pgfpathlineto{\pgfqpoint{5.081823in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{5.081823in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{5.083807in}{0.815241in}}%
\pgfpathlineto{\pgfqpoint{5.084303in}{0.824064in}}%
\pgfpathlineto{\pgfqpoint{5.084303in}{0.824064in}}%
\pgfpathlineto{\pgfqpoint{5.086287in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{5.086784in}{0.822300in}}%
\pgfpathlineto{\pgfqpoint{5.086784in}{0.822300in}}%
\pgfpathlineto{\pgfqpoint{5.088602in}{0.808726in}}%
\pgfpathlineto{\pgfqpoint{5.089098in}{0.817535in}}%
\pgfpathlineto{\pgfqpoint{5.089925in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{5.091579in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{5.092405in}{0.784545in}}%
\pgfpathlineto{\pgfqpoint{5.094224in}{0.816897in}}%
\pgfpathlineto{\pgfqpoint{5.094886in}{0.782762in}}%
\pgfpathlineto{\pgfqpoint{5.096539in}{0.812141in}}%
\pgfpathlineto{\pgfqpoint{5.097366in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{5.098523in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{5.100011in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{5.101830in}{0.814319in}}%
\pgfpathlineto{\pgfqpoint{5.103484in}{0.797808in}}%
\pgfpathlineto{\pgfqpoint{5.104145in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{5.105633in}{0.790087in}}%
\pgfpathlineto{\pgfqpoint{5.105633in}{0.790087in}}%
\pgfpathlineto{\pgfqpoint{5.106460in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{5.109105in}{0.805872in}}%
\pgfpathlineto{\pgfqpoint{5.110924in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{5.111255in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{5.113570in}{0.793414in}}%
\pgfpathlineto{\pgfqpoint{5.114066in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{5.115884in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{5.116380in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{5.117042in}{0.763277in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{5.119687in}{0.764417in}}%
\pgfpathlineto{\pgfqpoint{5.120183in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{5.121506in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{5.122829in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{5.122829in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{5.123986in}{0.794936in}}%
\pgfpathlineto{\pgfqpoint{5.125474in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{5.125474in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{5.126136in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{5.127955in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{5.127955in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{5.128616in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{5.130600in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{5.130600in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{5.131096in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{5.133246in}{0.775865in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.784683in}}%
\pgfpathlineto{\pgfqpoint{5.135064in}{0.762267in}}%
\pgfpathlineto{\pgfqpoint{5.136222in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{5.136222in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.769256in}}%
\pgfpathlineto{\pgfqpoint{5.138702in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{5.138702in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{5.140025in}{0.758618in}}%
\pgfpathlineto{\pgfqpoint{5.141017in}{0.776246in}}%
\pgfpathlineto{\pgfqpoint{5.141844in}{0.745015in}}%
\pgfpathlineto{\pgfqpoint{5.143497in}{0.774385in}}%
\pgfpathlineto{\pgfqpoint{5.144324in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{5.145977in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{5.147465in}{0.753094in}}%
\pgfpathlineto{\pgfqpoint{5.148623in}{0.773649in}}%
\pgfpathlineto{\pgfqpoint{5.150276in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{5.150276in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{5.150772in}{0.765966in}}%
\pgfpathlineto{\pgfqpoint{5.152922in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{5.153583in}{0.769996in}}%
\pgfpathlineto{\pgfqpoint{5.153583in}{0.769996in}}%
\pgfpathlineto{\pgfqpoint{5.154740in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{5.156063in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{5.156063in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{5.157386in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{5.158212in}{0.760474in}}%
\pgfpathlineto{\pgfqpoint{5.158874in}{0.726326in}}%
\pgfpathlineto{\pgfqpoint{5.160858in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{5.161354in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{5.163007in}{0.753838in}}%
\pgfpathlineto{\pgfqpoint{5.163834in}{0.722630in}}%
\pgfpathlineto{\pgfqpoint{5.165653in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{5.166314in}{0.720801in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{0.756058in}}%
\pgfpathlineto{\pgfqpoint{5.168960in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{5.170778in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{5.171440in}{0.720043in}}%
\pgfpathlineto{\pgfqpoint{5.172267in}{0.734725in}}%
\pgfpathlineto{\pgfqpoint{5.173259in}{0.752381in}}%
\pgfpathlineto{\pgfqpoint{5.174085in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{5.175739in}{0.750520in}}%
\pgfpathlineto{\pgfqpoint{5.176896in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{5.178219in}{0.748681in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{5.180864in}{0.749784in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{5.183179in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{5.184998in}{0.731411in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{0.740225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{0.535494in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185494in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{0.580043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535494in}{3.660043in}}%
\pgfpathlineto{\pgfqpoint{5.185494in}{3.660043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sep_dist2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.511613in}{3.546605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.511613in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.511613in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.999609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.464609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.929609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.929609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.394609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.859609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.859609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.324609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.324609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.789609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.254609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.719609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.719609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.719609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {108}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835859in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835859in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952109in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952109in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068359in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068359in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859609in,y=0.202048in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle t_m\) [\unit{\hour}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.502904in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.502904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.502904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.502904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=0.459859in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=0.459859in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.924137in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.924137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.924137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.924137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=0.881092in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=0.881092in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.345369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421762in, y=1.302324in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=1.302324in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.766602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.766602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.766602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=1.723557in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=1.723557in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.187835in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.187835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.187835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.187835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=2.144790in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=2.144790in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.609068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.609068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.609068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357526in, y=2.566023in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=2.566023in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.030301in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.030301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.030301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.030301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293291in, y=2.987256in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=2.987256in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.451534in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.451534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.451534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.451534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293291in, y=3.408488in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233220in, y=3.408488in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.418657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.418657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.587150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.587150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.671397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.671397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.755643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.755643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.839890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.839890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.008383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.008383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.092630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.092630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.261123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.261123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.429616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.429616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.513863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.513863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.598109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.598109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.682356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.682356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.850849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.850849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.935095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.935095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.019342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.019342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.103588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.103588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.272082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.272082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.356328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.356328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.440575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.440575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.524821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.524821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.693314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.693314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.777561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.777561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.861808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.861808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.946054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.946054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.114547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.114547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.198794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.198794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.283040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.283040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.367287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.367287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202048in,y=1.956605in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x\) [\unit{\kilo\meter}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{1.521396in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{2.508182in}{1.349816in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{1.363157in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.370055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{1.349766in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{1.355262in}}%
\pgfpathlineto{\pgfqpoint{1.614489in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{1.372850in}}%
\pgfpathlineto{\pgfqpoint{2.154429in}{1.384942in}}%
\pgfpathlineto{\pgfqpoint{2.424399in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{2.694369in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{1.434407in}}%
\pgfpathlineto{\pgfqpoint{3.234308in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{3.504278in}{1.478377in}}%
\pgfpathlineto{\pgfqpoint{3.774248in}{1.503659in}}%
\pgfpathlineto{\pgfqpoint{4.044218in}{1.531140in}}%
\pgfpathlineto{\pgfqpoint{4.314188in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{4.588813in}{1.593266in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{1.627987in}}%
\pgfpathlineto{\pgfqpoint{5.138062in}{1.664984in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.671480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372447in}{1.355957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210284in}{1.387718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048122in}{1.440654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885960in}{1.514764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723798in}{1.610048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{0.641666in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{0.748723in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{0.855780in}{1.354964in}}%
\pgfpathlineto{\pgfqpoint{0.967492in}{1.362799in}}%
\pgfpathlineto{\pgfqpoint{1.079203in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{1.190915in}{1.385435in}}%
\pgfpathlineto{\pgfqpoint{1.302627in}{1.400235in}}%
\pgfpathlineto{\pgfqpoint{1.414338in}{1.417357in}}%
\pgfpathlineto{\pgfqpoint{1.526050in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{1.637762in}{1.458565in}}%
\pgfpathlineto{\pgfqpoint{1.749474in}{1.482651in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{1.509059in}}%
\pgfpathlineto{\pgfqpoint{1.972897in}{1.537789in}}%
\pgfpathlineto{\pgfqpoint{2.084609in}{1.568840in}}%
\pgfpathlineto{\pgfqpoint{2.196320in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{2.308032in}{1.637907in}}%
\pgfpathlineto{\pgfqpoint{2.419744in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{2.531456in}{1.716261in}}%
\pgfpathlineto{\pgfqpoint{2.643167in}{1.758920in}}%
\pgfpathlineto{\pgfqpoint{2.754879in}{1.803900in}}%
\pgfpathlineto{\pgfqpoint{2.866591in}{1.851203in}}%
\pgfpathlineto{\pgfqpoint{2.982957in}{1.902945in}}%
\pgfpathlineto{\pgfqpoint{3.099323in}{1.957206in}}%
\pgfpathlineto{\pgfqpoint{3.215690in}{2.013986in}}%
\pgfpathlineto{\pgfqpoint{3.332056in}{2.073285in}}%
\pgfpathlineto{\pgfqpoint{3.448423in}{2.135103in}}%
\pgfpathlineto{\pgfqpoint{3.564789in}{2.199440in}}%
\pgfpathlineto{\pgfqpoint{3.681155in}{2.266297in}}%
\pgfpathlineto{\pgfqpoint{3.797522in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{3.913888in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{4.034909in}{2.485009in}}%
\pgfpathlineto{\pgfqpoint{4.155930in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{4.276951in}{2.648068in}}%
\pgfpathlineto{\pgfqpoint{4.397972in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{4.518993in}{2.822026in}}%
\pgfpathlineto{\pgfqpoint{4.640014in}{2.913092in}}%
\pgfpathlineto{\pgfqpoint{4.761035in}{3.006882in}}%
\pgfpathlineto{\pgfqpoint{4.882056in}{3.103397in}}%
\pgfpathlineto{\pgfqpoint{5.007732in}{3.206508in}}%
\pgfpathlineto{\pgfqpoint{5.133408in}{3.312557in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.356605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.356605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372447in}{1.410664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210284in}{1.606548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048122in}{1.933020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885960in}{2.390082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723798in}{2.977733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{2.475600in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{4.416591in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.338981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{0.967492in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{1.400375in}{1.340903in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.327503in}}%
\pgfpathlineto{\pgfqpoint{2.699023in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{3.131906in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{3.564789in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{3.997672in}{1.273902in}}%
\pgfpathlineto{\pgfqpoint{4.430555in}{1.254919in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{1.233702in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.216517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372447in}{1.341186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210284in}{1.328637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048122in}{1.307721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885960in}{1.278439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723798in}{1.240790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{0.706831in}{1.344287in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{1.341041in}}%
\pgfpathlineto{\pgfqpoint{1.055930in}{1.335455in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{1.409684in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.586561in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{1.763438in}{1.290286in}}%
\pgfpathlineto{\pgfqpoint{1.940314in}{1.273287in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{1.254006in}}%
\pgfpathlineto{\pgfqpoint{2.294068in}{1.232442in}}%
\pgfpathlineto{\pgfqpoint{2.470945in}{1.208596in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{1.182467in}}%
\pgfpathlineto{\pgfqpoint{2.824699in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.123362in}}%
\pgfpathlineto{\pgfqpoint{3.178453in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{3.355329in}{1.055126in}}%
\pgfpathlineto{\pgfqpoint{3.532206in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{3.709083in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{3.885960in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{4.062837in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{4.239714in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{4.416591in}{0.795641in}}%
\pgfpathlineto{\pgfqpoint{4.593468in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{4.770344in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{4.947221in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{5.124098in}{0.577000in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.556605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372447in}{1.319762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210284in}{1.242941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048122in}{1.114905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885960in}{0.935655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723798in}{0.705190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999609in,y=1.977219in,left,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Maximum drag attitude}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999609in,y=0.713520in,left,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Minimum drag attitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719609in}{1.328520in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.328520in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.379068in}}%
\pgfpathlineto{\pgfqpoint{4.719609in}{1.379068in}}%
\pgfpathlineto{\pgfqpoint{4.719609in}{1.328520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{1.833405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.417359in}{1.580962in}}{\pgfqpoint{4.719609in}{1.328520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045109in}{2.449405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.114859in}{1.914236in}}{\pgfqpoint{5.184609in}{1.379068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{4.115109in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{4.115109in}{1.833405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.115109in}{1.833405in}}{\pgfqpoint{0.930000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.270109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{4.270109in}{2.449405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270109in}{1.833405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270109in,y=1.784794in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.115109in}{1.833405in}}{\pgfqpoint{0.930000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.045109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.449405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{1.833405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045109in,y=1.784794in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425109in}{1.833405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580109in}{1.833405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735109in}{1.833405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890109in}{1.833405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.115109in}{1.833405in}}{\pgfqpoint{0.930000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.038738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115109in}{2.038738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{2.038738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002262in, y=1.995693in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.115109in}{1.833405in}}{\pgfqpoint{0.930000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.449405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002262in, y=2.406360in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115109in}{1.936072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{1.936072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115109in}{2.141405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{2.141405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115109in}{2.244072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{2.244072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115109in}{2.346738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045109in}{2.346738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.115109in}{1.833405in}}{\pgfqpoint{0.930000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105109in}{2.281830in}}%
\pgfpathlineto{\pgfqpoint{4.672736in}{2.315962in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.339570in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.339570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.115109in}{1.833405in}}{\pgfqpoint{0.930000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105109in}{1.975827in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.960884in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.960884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{4.115109in}{2.449405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.449405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.833405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115109in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{2.449405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622109in}{2.873706in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{2.873706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050026in}{2.873706in}}{\pgfqpoint{2.050026in}{2.898706in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{3.409105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050026in}{3.434105in}}{\pgfqpoint{2.025026in}{3.434105in}}%
\pgfpathlineto{\pgfqpoint{0.622109in}{3.434105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597109in}{3.434105in}}{\pgfqpoint{0.597109in}{3.409105in}}%
\pgfpathlineto{\pgfqpoint{0.597109in}{2.898706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597109in}{2.873706in}}{\pgfqpoint{0.622109in}{2.873706in}}%
\pgfpathlineto{\pgfqpoint{0.622109in}{2.873706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.340355in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.340355in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.340355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.296605in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Low activity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.166055in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.166055in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.166055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772109in}{3.166055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.122305in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Moderate activity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{2.991756in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{2.991756in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{2.991756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772109in}{2.991756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=2.948006in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont High activity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/sep_dist_constrained_zoomin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.311769in}{3.546605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.311769in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.311769in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{0.434687in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{0.434687in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.434687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.899687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.899687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.364687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.364687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.829687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.829687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.294687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.759687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.224687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.224687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.689687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.689687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.154687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.154687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.619687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.619687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {108}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.084687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084687in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735937in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735937in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852187in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852187in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968437in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968437in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759687in,y=0.202048in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle t_m\) [\unit{\hour}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.927302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321840in, y=0.884257in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133298in, y=0.884257in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{1.554883in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{1.554883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.554883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.554883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321840in, y=1.511838in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133298in, y=1.511838in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{2.182463in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.182463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.182463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.182463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.139418in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133298in, y=2.139418in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{2.810043in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.810043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.810043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.810043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.766998in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133298in, y=2.766998in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{3.437624in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.437624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{3.437624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{3.437624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=3.394579in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133298in, y=3.394579in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.425238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{0.425238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.550754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{0.550754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.676270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{0.676270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.801786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{0.801786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.052819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.052819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.178335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.178335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.303851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.303851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.429367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.429367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.680399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.680399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.805915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.805915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{1.931431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{1.931431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.056947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.056947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.307979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.307979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.433495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.433495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.559011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.559011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.684527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.684527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{2.935560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{2.935560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{3.061076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{3.061076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{3.186592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{3.186592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{3.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084687in}{3.312108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202048in,y=1.956605in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta x\) [\unit{\kilo\meter}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.532434in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{0.630182in}{0.931596in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{0.936964in}}%
\pgfpathlineto{\pgfqpoint{0.825678in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{0.923425in}{0.954139in}}%
\pgfpathlineto{\pgfqpoint{1.021173in}{0.965947in}}%
\pgfpathlineto{\pgfqpoint{1.118921in}{0.979902in}}%
\pgfpathlineto{\pgfqpoint{1.216669in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.319071in}{1.015176in}}%
\pgfpathlineto{\pgfqpoint{1.421473in}{1.036704in}}%
\pgfpathlineto{\pgfqpoint{1.523876in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{1.728681in}{1.115425in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{1.146378in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{2.035888in}{1.215352in}}%
\pgfpathlineto{\pgfqpoint{2.138290in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{2.240693in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{1.381577in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{2.650302in}{1.478827in}}%
\pgfpathlineto{\pgfqpoint{2.757359in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{2.864416in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{2.971473in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{1.712624in}}%
\pgfpathlineto{\pgfqpoint{3.185587in}{1.777511in}}%
\pgfpathlineto{\pgfqpoint{3.292644in}{1.844974in}}%
\pgfpathlineto{\pgfqpoint{3.399702in}{1.915013in}}%
\pgfpathlineto{\pgfqpoint{3.506759in}{1.987626in}}%
\pgfpathlineto{\pgfqpoint{3.618470in}{2.066143in}}%
\pgfpathlineto{\pgfqpoint{3.730182in}{2.147463in}}%
\pgfpathlineto{\pgfqpoint{3.841894in}{2.231588in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{2.318517in}}%
\pgfpathlineto{\pgfqpoint{4.065317in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{4.177029in}{2.500788in}}%
\pgfpathlineto{\pgfqpoint{4.288741in}{2.596129in}}%
\pgfpathlineto{\pgfqpoint{4.405107in}{2.698425in}}%
\pgfpathlineto{\pgfqpoint{4.521473in}{2.803764in}}%
\pgfpathlineto{\pgfqpoint{4.637840in}{2.912145in}}%
\pgfpathlineto{\pgfqpoint{4.754206in}{3.023569in}}%
\pgfpathlineto{\pgfqpoint{4.870572in}{3.138036in}}%
\pgfpathlineto{\pgfqpoint{4.986939in}{3.255545in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.356605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.356605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.532434in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{0.648801in}{0.932067in}}%
\pgfpathlineto{\pgfqpoint{0.755858in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{0.853605in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{1.086338in}{0.968918in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{1.001687in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{1.635587in}{1.066230in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{1.868320in}{1.124381in}}%
\pgfpathlineto{\pgfqpoint{1.970723in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{1.227389in}}%
\pgfpathlineto{\pgfqpoint{2.319822in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{2.422224in}{1.303488in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{2.668921in}{1.401768in}}%
\pgfpathlineto{\pgfqpoint{2.780632in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{2.883035in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{3.013365in}{1.558347in}}%
\pgfpathlineto{\pgfqpoint{3.139041in}{1.620924in}}%
\pgfpathlineto{\pgfqpoint{3.255407in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{3.362464in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{3.483485in}{1.807653in}}%
\pgfpathlineto{\pgfqpoint{3.613816in}{1.884000in}}%
\pgfpathlineto{\pgfqpoint{3.734837in}{1.957749in}}%
\pgfpathlineto{\pgfqpoint{3.846548in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{2.098097in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{2.185959in}}%
\pgfpathlineto{\pgfqpoint{4.204957in}{2.270461in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.354366in}}%
\pgfpathlineto{\pgfqpoint{4.433035in}{2.437284in}}%
\pgfpathlineto{\pgfqpoint{4.568020in}{2.540575in}}%
\pgfpathlineto{\pgfqpoint{4.703005in}{2.647199in}}%
\pgfpathlineto{\pgfqpoint{4.828681in}{2.749535in}}%
\pgfpathlineto{\pgfqpoint{4.949702in}{2.850934in}}%
\pgfpathlineto{\pgfqpoint{5.061413in}{2.947002in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.967289in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.967289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.995550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{1.195618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{1.527005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{1.989789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{2.584359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.532434in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{0.686038in}{0.932925in}}%
\pgfpathlineto{\pgfqpoint{0.830332in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{0.969972in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.221323in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{1.319071in}{0.989366in}}%
\pgfpathlineto{\pgfqpoint{1.468020in}{1.011429in}}%
\pgfpathlineto{\pgfqpoint{1.621623in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.770572in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{1.914867in}{1.097519in}}%
\pgfpathlineto{\pgfqpoint{2.059161in}{1.131718in}}%
\pgfpathlineto{\pgfqpoint{2.198801in}{1.167668in}}%
\pgfpathlineto{\pgfqpoint{2.324476in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{2.431533in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{2.547900in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{2.701503in}{1.321522in}}%
\pgfpathlineto{\pgfqpoint{2.845798in}{1.372660in}}%
\pgfpathlineto{\pgfqpoint{2.990092in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{3.129732in}{1.482503in}}%
\pgfpathlineto{\pgfqpoint{3.255407in}{1.534998in}}%
\pgfpathlineto{\pgfqpoint{3.362464in}{1.581734in}}%
\pgfpathlineto{\pgfqpoint{3.483485in}{1.636450in}}%
\pgfpathlineto{\pgfqpoint{3.641744in}{1.711338in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{3.958260in}{1.872138in}}%
\pgfpathlineto{\pgfqpoint{4.111864in}{1.955668in}}%
\pgfpathlineto{\pgfqpoint{4.274777in}{2.048067in}}%
\pgfpathlineto{\pgfqpoint{4.423726in}{2.136041in}}%
\pgfpathlineto{\pgfqpoint{4.581984in}{2.233263in}}%
\pgfpathlineto{\pgfqpoint{4.740242in}{2.334146in}}%
\pgfpathlineto{\pgfqpoint{4.889191in}{2.432557in}}%
\pgfpathlineto{\pgfqpoint{5.047449in}{2.540867in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.566865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.983059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{1.144733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{1.410881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{1.782705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{2.259572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.532434in}{0.928373in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{0.848951in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{1.016518in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{0.961399in}}%
\pgfpathlineto{\pgfqpoint{1.323726in}{0.976857in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{1.640242in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{1.037996in}}%
\pgfpathlineto{\pgfqpoint{1.942795in}{1.064541in}}%
\pgfpathlineto{\pgfqpoint{2.101053in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{2.250002in}{1.123896in}}%
\pgfpathlineto{\pgfqpoint{2.408260in}{1.158688in}}%
\pgfpathlineto{\pgfqpoint{2.561864in}{1.195244in}}%
\pgfpathlineto{\pgfqpoint{2.720122in}{1.235662in}}%
\pgfpathlineto{\pgfqpoint{2.873726in}{1.277678in}}%
\pgfpathlineto{\pgfqpoint{3.027329in}{1.322451in}}%
\pgfpathlineto{\pgfqpoint{3.190242in}{1.372786in}}%
\pgfpathlineto{\pgfqpoint{3.334536in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{3.497449in}{1.475750in}}%
\pgfpathlineto{\pgfqpoint{3.651053in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{3.958260in}{1.650008in}}%
\pgfpathlineto{\pgfqpoint{4.111864in}{1.713545in}}%
\pgfpathlineto{\pgfqpoint{4.274777in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{4.423726in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{4.581984in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{4.740242in}{2.001462in}}%
\pgfpathlineto{\pgfqpoint{4.889191in}{2.076164in}}%
\pgfpathlineto{\pgfqpoint{5.047449in}{2.158388in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.178060in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{2.178060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.971359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{1.095655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{1.298855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{1.581982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{1.944679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{0.732584in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{0.844296in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{1.337690in}{0.962907in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{1.663515in}{0.990987in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{1.970723in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{2.096398in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{2.277930in}{1.065906in}}%
\pgfpathlineto{\pgfqpoint{2.398951in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{2.580482in}{1.113274in}}%
\pgfpathlineto{\pgfqpoint{2.724777in}{1.138313in}}%
\pgfpathlineto{\pgfqpoint{2.878380in}{1.166656in}}%
\pgfpathlineto{\pgfqpoint{3.031984in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{3.204206in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{3.334536in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{3.506759in}{1.301616in}}%
\pgfpathlineto{\pgfqpoint{3.660362in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{3.813966in}{1.378422in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{4.121173in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{4.284086in}{1.509758in}}%
\pgfpathlineto{\pgfqpoint{4.423726in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{4.591293in}{1.604724in}}%
\pgfpathlineto{\pgfqpoint{4.744897in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{4.893846in}{1.705225in}}%
\pgfpathlineto{\pgfqpoint{5.052104in}{1.760659in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{1.772197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.958110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{1.042755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{1.179953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{1.371150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{1.615097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.578981in}{0.928481in}}%
\pgfpathlineto{\pgfqpoint{0.732584in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{0.867569in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{1.058410in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{1.225978in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{1.840392in}{0.972750in}}%
\pgfpathlineto{\pgfqpoint{2.021924in}{0.984160in}}%
\pgfpathlineto{\pgfqpoint{2.338440in}{1.006951in}}%
\pgfpathlineto{\pgfqpoint{2.650302in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{3.008711in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{3.292644in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{3.632434in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.177628in}}%
\pgfpathlineto{\pgfqpoint{4.260813in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{4.512164in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{4.879882in}{1.331295in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{1.368070in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{1.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.945317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{0.990330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{1.062161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{1.161272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{1.287273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{1.109611in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.630933in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{0.937247in}}%
\pgfpathlineto{\pgfqpoint{2.920272in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.966170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.931242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{0.936578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{0.942990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{0.951228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{0.960387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.737239in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{1.286488in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.519221in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{1.821774in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{2.138290in}{0.880473in}}%
\pgfpathlineto{\pgfqpoint{2.440843in}{0.861256in}}%
\pgfpathlineto{\pgfqpoint{2.813215in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{3.031984in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{0.788130in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{0.761913in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{4.028080in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.232885in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.465617in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{4.735587in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{5.019521in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.556605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434687in}{0.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272524in}{0.917202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110362in}{0.882136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948200in}{0.822230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786038in}{0.737313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623876in}{0.627606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.434687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{0.416605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{5.084687in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434687in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434687in}{0.889648in}}%
\pgfpathlineto{\pgfqpoint{1.364687in}{0.889648in}}%
\pgfpathlineto{\pgfqpoint{1.364687in}{1.040267in}}%
\pgfpathlineto{\pgfqpoint{0.434687in}{1.040267in}}%
\pgfpathlineto{\pgfqpoint{0.434687in}{0.889648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{2.572605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597437in}{1.806436in}}{\pgfqpoint{0.434687in}{1.040267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364437in}{1.494605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.864562in}{1.192126in}}{\pgfqpoint{1.364687in}{0.889648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.572605in}}%
\pgfpathlineto{\pgfqpoint{0.760187in}{2.572605in}}%
\pgfpathlineto{\pgfqpoint{0.760187in}{1.494605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.562312in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{2.572605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562312in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562312in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562312in,y=1.445994in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.364437in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.572605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364437in,y=1.445994in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960718in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960718in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161249in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161249in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361780in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361780in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762843in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762843in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963374in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963374in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163905in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163905in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{1.494605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.494605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481058in, y=1.461125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{1.764105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567863in, y=1.730625in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{2.033605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.033605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.033605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.033605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567863in, y=2.000125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{2.303105in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.303105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.303105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.303105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567863in, y=2.269625in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{2.572605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.572605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.572605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567863in, y=2.539125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.561980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.561980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.629355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.629355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.696730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.696730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.831480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.831480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.898855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.898855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.966230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{1.966230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.100980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.100980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.168355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.168355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.235730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.235730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.370480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.370480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.437855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.437855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{2.505230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364437in}{2.505230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{0.888655in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{1.017123in}{1.781945in}}%
\pgfpathlineto{\pgfqpoint{1.081358in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{1.804244in}}%
\pgfpathlineto{\pgfqpoint{1.209826in}{1.818739in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{1.835464in}}%
\pgfpathlineto{\pgfqpoint{1.338295in}{1.854419in}}%
\pgfpathlineto{\pgfqpoint{1.402529in}{1.875603in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{1.899018in}}%
\pgfpathlineto{\pgfqpoint{1.530997in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{1.595232in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{1.659466in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{1.723700in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{2.091091in}}%
\pgfpathlineto{\pgfqpoint{1.932461in}{2.135464in}}%
\pgfpathlineto{\pgfqpoint{2.004725in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{2.149252in}{2.285517in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{2.341179in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{2.399663in}}%
\pgfpathlineto{\pgfqpoint{2.366042in}{2.460970in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.468275in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.468275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{0.888655in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{1.033182in}{1.783692in}}%
\pgfpathlineto{\pgfqpoint{1.097416in}{1.792812in}}%
\pgfpathlineto{\pgfqpoint{1.161650in}{1.804162in}}%
\pgfpathlineto{\pgfqpoint{1.225885in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{1.314207in}{1.839136in}}%
\pgfpathlineto{\pgfqpoint{1.378441in}{1.856539in}}%
\pgfpathlineto{\pgfqpoint{1.442675in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{1.506910in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{1.611290in}{1.936666in}}%
\pgfpathlineto{\pgfqpoint{1.675524in}{1.962911in}}%
\pgfpathlineto{\pgfqpoint{1.739759in}{1.991386in}}%
\pgfpathlineto{\pgfqpoint{1.812022in}{2.025994in}}%
\pgfpathlineto{\pgfqpoint{1.892315in}{2.066111in}}%
\pgfpathlineto{\pgfqpoint{1.956549in}{2.100640in}}%
\pgfpathlineto{\pgfqpoint{2.028813in}{2.142151in}}%
\pgfpathlineto{\pgfqpoint{2.125164in}{2.200784in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{2.247224in}}%
\pgfpathlineto{\pgfqpoint{2.269691in}{2.296486in}}%
\pgfpathlineto{\pgfqpoint{2.341955in}{2.348478in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.372157in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.372157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{2.252558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{3.684469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{6.056248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{9.368448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{13.623853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{0.888655in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.792551in}}%
\pgfpathlineto{\pgfqpoint{1.185738in}{1.802897in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{1.819936in}}%
\pgfpathlineto{\pgfqpoint{1.354353in}{1.836248in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.482822in}{1.869448in}}%
\pgfpathlineto{\pgfqpoint{1.643407in}{1.917970in}}%
\pgfpathlineto{\pgfqpoint{1.707641in}{1.940545in}}%
\pgfpathlineto{\pgfqpoint{1.779905in}{1.968401in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{2.019461in}}%
\pgfpathlineto{\pgfqpoint{1.972608in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{2.082514in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{2.146083in}}%
\pgfpathlineto{\pgfqpoint{2.245603in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{2.231804in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.259978in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.259978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{2.163162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{3.320281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{5.225133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{7.886322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{11.299317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{0.888655in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.788318in}}%
\pgfpathlineto{\pgfqpoint{1.185738in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{1.394500in}{1.830942in}}%
\pgfpathlineto{\pgfqpoint{1.458734in}{1.844876in}}%
\pgfpathlineto{\pgfqpoint{1.667495in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{1.731729in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{1.940491in}{1.978385in}}%
\pgfpathlineto{\pgfqpoint{2.012754in}{2.005098in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.154658in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.154658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{2.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{2.969021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{4.423349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{6.449723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{9.045589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{0.888655in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.775275in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{1.780485in}}%
\pgfpathlineto{\pgfqpoint{1.153621in}{1.786771in}}%
\pgfpathlineto{\pgfqpoint{1.266031in}{1.798629in}}%
\pgfpathlineto{\pgfqpoint{1.354353in}{1.807883in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.817111in}}%
\pgfpathlineto{\pgfqpoint{1.547056in}{1.837080in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{1.848541in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{1.812022in}{1.887666in}}%
\pgfpathlineto{\pgfqpoint{1.892315in}{1.904319in}}%
\pgfpathlineto{\pgfqpoint{1.956549in}{1.920076in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{2.165310in}{1.972999in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{2.341955in}{2.026044in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.035577in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{2.035577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{1.984599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{2.590409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{3.572358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{6.686729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{1.105446in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{1.274060in}{1.787062in}}%
\pgfpathlineto{\pgfqpoint{1.354353in}{1.791872in}}%
\pgfpathlineto{\pgfqpoint{1.442675in}{1.800258in}}%
\pgfpathlineto{\pgfqpoint{1.555085in}{1.809709in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{1.815599in}}%
\pgfpathlineto{\pgfqpoint{1.707641in}{1.826511in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{1.839176in}}%
\pgfpathlineto{\pgfqpoint{1.892315in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{1.887464in}}%
\pgfpathlineto{\pgfqpoint{2.341955in}{1.915138in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.920018in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.920018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{1.893040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{2.215202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{2.729303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{3.438656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{4.340453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{0.936831in}{1.768028in}}%
\pgfpathlineto{\pgfqpoint{1.402529in}{1.775855in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{1.777714in}}%
\pgfpathlineto{\pgfqpoint{1.635378in}{1.779554in}}%
\pgfpathlineto{\pgfqpoint{1.747788in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{2.165310in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.795073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{1.792302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{1.830494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{1.876380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{1.935342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{2.000894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.764105in}}%
\pgfpathlineto{\pgfqpoint{1.025153in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{1.290119in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{1.555085in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{1.643407in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{1.980637in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{2.093047in}{1.703127in}}%
\pgfpathlineto{\pgfqpoint{2.358013in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.671349in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.671349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760187in}{1.494605in}}{\pgfqpoint{1.604250in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760187in}{1.764105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205457in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650727in}{1.440840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095997in}{1.012092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541268in}{0.404331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.986538in}{-0.380855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{0.760187in}{2.572605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364437in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.572605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{1.494605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760187in}{2.572605in}}%
\pgfpathlineto{\pgfqpoint{2.364437in}{2.572605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522187in}{2.646605in}}%
\pgfpathlineto{\pgfqpoint{2.678429in}{2.646605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703429in}{2.646605in}}{\pgfqpoint{2.703429in}{2.671605in}}%
\pgfpathlineto{\pgfqpoint{2.703429in}{3.409105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703429in}{3.434105in}}{\pgfqpoint{2.678429in}{3.434105in}}%
\pgfpathlineto{\pgfqpoint{0.522187in}{3.434105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.497187in}{3.434105in}}{\pgfqpoint{0.497187in}{3.409105in}}%
\pgfpathlineto{\pgfqpoint{0.497187in}{2.671605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.497187in}{2.646605in}}{\pgfqpoint{0.522187in}{2.646605in}}%
\pgfpathlineto{\pgfqpoint{0.522187in}{2.646605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547187in}{3.334105in}}%
\pgfpathlineto{\pgfqpoint{0.672187in}{3.334105in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{3.334105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897187in,y=3.290355in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{4}{\hour}/\SI{0}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547187in}{3.146605in}}%
\pgfpathlineto{\pgfqpoint{0.672187in}{3.146605in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{3.146605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672187in}{3.146605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897187in,y=3.102855in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{3.5}{\hour}/\SI{0.5}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547187in}{2.959105in}}%
\pgfpathlineto{\pgfqpoint{0.672187in}{2.959105in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{2.959105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672187in}{2.959105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897187in,y=2.915355in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{3}{\hour}/\SI{1}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547187in}{2.771605in}}%
\pgfpathlineto{\pgfqpoint{0.672187in}{2.771605in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{2.771605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672187in}{2.771605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897187in,y=2.727855in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{2.5}{\hour}/\SI{1.5}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725308in}{3.334105in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{3.334105in}}%
\pgfpathlineto{\pgfqpoint{1.975308in}{3.334105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850308in}{3.334105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075308in,y=3.290355in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{2}{\hour}/\SI{2}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725308in}{3.146605in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{3.146605in}}%
\pgfpathlineto{\pgfqpoint{1.975308in}{3.146605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850308in}{3.146605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075308in,y=3.102855in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{1.5}{\hour}/\SI{2.5}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725308in}{2.959105in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{2.959105in}}%
\pgfpathlineto{\pgfqpoint{1.975308in}{2.959105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.619608,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850308in}{2.959105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075308in,y=2.915355in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{1}{\hour}/\SI{3}{\hour}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725308in}{2.771605in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{2.771605in}}%
\pgfpathlineto{\pgfqpoint{1.975308in}{2.771605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850308in}{2.771605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075308in,y=2.727855in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \SI{0.5}{\hour}/\SI{3.5}{\hour}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/space_weather.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.626395in}{3.382046in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.626395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.626395in}{3.382046in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.382046in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903645in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903645in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903645in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903645in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749152in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.749152in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749152in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749152in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749152in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594660in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.594660in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594660in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594660in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594660in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.440167in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{3.440167in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440167in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440167in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440167in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2024}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.285674in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{4.285674in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285674in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285674in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285674in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131181in,y=0.160390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2032}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692268in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692268in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115022in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115022in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326399in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326399in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537776in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537776in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960529in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960529in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171906in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171906in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383283in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383283in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806036in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806036in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017413in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017413in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228790in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228790in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651543in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651543in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862920in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862920in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074297in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074297in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497051in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497051in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708427in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708427in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919804in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919804in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368334in, y=0.165956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.825001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.825001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.825001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304098in, y=0.781956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{1.441001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.441001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239863in, y=1.397956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{2.057001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{2.057001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.057001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239863in, y=2.013956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{2.673001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{2.673001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.673001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239863in, y=2.629956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239863in, y=3.245956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.332201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.455401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.578601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.701801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{0.948201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.071401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.194601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.317801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.564201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.687401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.810601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{1.933801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.180201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.303401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.426601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.549801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.796201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{2.919401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{3.042601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481181in}{3.165801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184307in,y=1.749001in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480602in}{1.193369in}}%
\pgfpathlineto{\pgfqpoint{0.481181in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{0.481760in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{0.482917in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.484653in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{0.485232in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{0.487547in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{0.491019in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{0.491598in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{0.492177in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{0.492755in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{0.493334in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{0.494491in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.497385in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{0.499121in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{0.499700in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{0.500857in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.504908in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{0.505487in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{0.506066in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{0.507802in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{0.508381in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{0.509538in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{0.510117in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{0.511274in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{0.514747in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{0.515325in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{0.517061in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{0.519376in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{0.520534in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{0.522270in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{0.522849in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{0.524006in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{0.524585in}{1.277145in}}%
\pgfpathlineto{\pgfqpoint{0.525164in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{0.526321in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{0.528057in}{1.242649in}}%
\pgfpathlineto{\pgfqpoint{0.528636in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{0.530372in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{0.533844in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{0.535580in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{0.537317in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{0.539632in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{0.540789in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{0.542525in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.544840in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{0.545419in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{0.546576in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{0.547734in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{0.548312in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{0.554099in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{0.554678in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{0.556993in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{0.557572in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{0.558729in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{0.559308in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{0.559887in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{0.561623in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{0.563359in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{0.565095in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{0.566831in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{0.567989in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{0.568567in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{0.571461in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{0.572040in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{0.573776in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{0.575512in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{0.576669in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{0.577248in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{0.578984in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{0.583035in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{0.583614in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{0.584193in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.586508in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{0.587665in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{0.589980in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{0.591716in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{0.594031in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{0.594610in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{0.597503in}{1.306713in}}%
\pgfpathlineto{\pgfqpoint{0.598082in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{0.600976in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{0.601554in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.604448in}{1.183513in}}%
\pgfpathlineto{\pgfqpoint{0.606184in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{0.606763in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.607342in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{0.607920in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{0.608499in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.609078in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{0.609656in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{0.610235in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{0.610814in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{0.611971in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{1.252505in}}%
\pgfpathlineto{\pgfqpoint{0.614865in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{0.617180in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{0.618916in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{0.619495in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{0.621809in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{0.622967in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{0.623546in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{0.624124in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{0.630490in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{0.632226in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{0.633963in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{0.634541in}{1.247577in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{0.635699in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{0.636277in}{1.242649in}}%
\pgfpathlineto{\pgfqpoint{0.636856in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.637435in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{1.326425in}}%
\pgfpathlineto{\pgfqpoint{0.638592in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{0.643801in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{0.647852in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{0.648431in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{0.649009in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{0.649588in}{1.275913in}}%
\pgfpathlineto{\pgfqpoint{0.651324in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{0.651903in}{1.247577in}}%
\pgfpathlineto{\pgfqpoint{0.652482in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{0.654218in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{0.656533in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{0.658269in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{0.658847in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{0.660005in}{1.300553in}}%
\pgfpathlineto{\pgfqpoint{0.660584in}{1.256201in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{0.661741in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.662320in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{0.662898in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.664635in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{0.665792in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{0.666371in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{0.669264in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{0.670422in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{0.671001in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{0.671579in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{0.672158in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{0.674473in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{0.676788in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{0.677366in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{0.679103in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{0.679681in}{1.298089in}}%
\pgfpathlineto{\pgfqpoint{0.680260in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{0.681996in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{0.684311in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{0.686047in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{0.686626in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{1.195833in}}%
\pgfpathlineto{\pgfqpoint{0.687783in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{0.691256in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{0.692413in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{0.693571in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{0.699358in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{0.699936in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{0.702830in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{0.703409in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{0.704566in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{0.706881in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{0.709196in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{0.710932in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{0.712668in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{0.713247in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{0.713826in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{0.715562in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{0.716141in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{0.720192in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{0.722506in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{0.724243in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{0.725979in}{1.389257in}}%
\pgfpathlineto{\pgfqpoint{0.728294in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{0.729451in}{1.964601in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{3.299001in}}%
\pgfpathmoveto{\pgfqpoint{0.730545in}{3.299001in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.971993in}}%
\pgfpathlineto{\pgfqpoint{0.733502in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{0.736974in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{0.742183in}{1.668921in}}%
\pgfpathlineto{\pgfqpoint{0.742762in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.743340in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{0.745076in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{0.746234in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{0.746813in}{1.554345in}}%
\pgfpathlineto{\pgfqpoint{0.747391in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{0.747970in}{1.592537in}}%
\pgfpathlineto{\pgfqpoint{0.749706in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{0.752600in}{1.803209in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{1.575289in}}%
\pgfpathlineto{\pgfqpoint{0.755493in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{0.756072in}{1.601161in}}%
\pgfpathlineto{\pgfqpoint{0.757230in}{1.676313in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{0.760123in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{0.761281in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{0.761859in}{1.516153in}}%
\pgfpathlineto{\pgfqpoint{0.762438in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{1.527241in}}%
\pgfpathlineto{\pgfqpoint{0.763595in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{0.764753in}{1.464409in}}%
\pgfpathlineto{\pgfqpoint{0.765910in}{1.468105in}}%
\pgfpathlineto{\pgfqpoint{0.766489in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{0.768225in}{1.352297in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{0.769961in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{0.770540in}{1.344905in}}%
\pgfpathlineto{\pgfqpoint{0.771697in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{0.773434in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{0.774012in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.775748in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{0.776327in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{0.779800in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{0.780957in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{0.784429in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{0.785587in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.786744in}{1.275913in}}%
\pgfpathlineto{\pgfqpoint{0.788480in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{0.789059in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{1.396649in}}%
\pgfpathlineto{\pgfqpoint{0.791953in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{0.792531in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{0.793110in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{0.795425in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{0.796004in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{0.796582in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{0.797161in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{0.798897in}{1.256201in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.801212in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{0.801791in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{0.803527in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{0.804106in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{0.805842in}{1.364617in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{1.485353in}}%
\pgfpathlineto{\pgfqpoint{0.806999in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{0.809314in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{0.815101in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{0.820310in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{0.822046in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{0.824361in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{0.825518in}{1.418825in}}%
\pgfpathlineto{\pgfqpoint{0.827254in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{0.829569in}{1.497673in}}%
\pgfpathlineto{\pgfqpoint{0.830148in}{1.487817in}}%
\pgfpathlineto{\pgfqpoint{0.830727in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{0.831305in}{1.455785in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{0.834778in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{0.838250in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.842880in}{2.058233in}}%
\pgfpathlineto{\pgfqpoint{0.843459in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{0.844037in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{0.844616in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{0.845773in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{0.846352in}{2.554729in}}%
\pgfpathlineto{\pgfqpoint{0.846931in}{2.288617in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.852489in}}%
\pgfpathlineto{\pgfqpoint{0.849824in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{0.851561in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{0.852139in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{0.854454in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{0.856190in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{1.904233in}}%
\pgfpathlineto{\pgfqpoint{0.857926in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{0.858505in}{1.905465in}}%
\pgfpathlineto{\pgfqpoint{0.859663in}{2.089033in}}%
\pgfpathlineto{\pgfqpoint{0.860241in}{2.017577in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{2.023737in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{2.276297in}}%
\pgfpathlineto{\pgfqpoint{0.862556in}{2.230713in}}%
\pgfpathlineto{\pgfqpoint{0.865450in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{0.866029in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{0.866607in}{1.724361in}}%
\pgfpathlineto{\pgfqpoint{0.867186in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{0.870080in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{0.871816in}{2.452473in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{2.438921in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{2.409353in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{2.288617in}}%
\pgfpathlineto{\pgfqpoint{0.876445in}{2.036057in}}%
\pgfpathlineto{\pgfqpoint{0.877024in}{1.962137in}}%
\pgfpathlineto{\pgfqpoint{0.877603in}{2.028665in}}%
\pgfpathlineto{\pgfqpoint{0.878760in}{1.928873in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{0.880496in}{1.963369in}}%
\pgfpathlineto{\pgfqpoint{0.882811in}{1.845097in}}%
\pgfpathlineto{\pgfqpoint{0.885126in}{1.983081in}}%
\pgfpathlineto{\pgfqpoint{0.886862in}{2.230713in}}%
\pgfpathlineto{\pgfqpoint{0.887441in}{2.224553in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{1.863577in}}%
\pgfpathlineto{\pgfqpoint{0.892071in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{0.892650in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{0.894964in}{1.682473in}}%
\pgfpathlineto{\pgfqpoint{0.897858in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{1.968297in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{0.900752in}{1.937497in}}%
\pgfpathlineto{\pgfqpoint{0.901330in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{0.903066in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{1.857417in}}%
\pgfpathlineto{\pgfqpoint{0.905381in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{0.905960in}{1.949817in}}%
\pgfpathlineto{\pgfqpoint{0.906539in}{1.878361in}}%
\pgfpathlineto{\pgfqpoint{0.907117in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{0.907696in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{0.908275in}{1.962137in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{0.912326in}{1.930105in}}%
\pgfpathlineto{\pgfqpoint{0.912905in}{1.921481in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{2.143241in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{1.948585in}}%
\pgfpathlineto{\pgfqpoint{0.915220in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{0.915798in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{0.916377in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{0.917534in}{1.766249in}}%
\pgfpathlineto{\pgfqpoint{0.918113in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{0.918692in}{1.954745in}}%
\pgfpathlineto{\pgfqpoint{0.919849in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{0.921585in}{1.656601in}}%
\pgfpathlineto{\pgfqpoint{0.922164in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{0.923900in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{0.925058in}{1.529705in}}%
\pgfpathlineto{\pgfqpoint{0.925636in}{1.406505in}}%
\pgfpathlineto{\pgfqpoint{0.926215in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{1.592537in}}%
\pgfpathlineto{\pgfqpoint{0.930266in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{0.930845in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{1.491513in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{0.932581in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{0.933739in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{1.550649in}}%
\pgfpathlineto{\pgfqpoint{0.935475in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{0.937211in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{0.938368in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{0.942998in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{0.943577in}{2.043449in}}%
\pgfpathlineto{\pgfqpoint{0.944734in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{0.945313in}{1.942425in}}%
\pgfpathlineto{\pgfqpoint{0.945892in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{0.947049in}{1.422521in}}%
\pgfpathlineto{\pgfqpoint{0.947628in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{0.948785in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{0.951100in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{0.952836in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{0.954572in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{0.955151in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{0.955730in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{0.959202in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.422521in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{0.960938in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{0.961517in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{0.962096in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{0.964411in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{0.967883in}{2.045913in}}%
\pgfpathlineto{\pgfqpoint{0.969040in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{0.971355in}{1.661529in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{1.700953in}}%
\pgfpathlineto{\pgfqpoint{0.973670in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{0.974249in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{0.974828in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{0.975406in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{0.978300in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{0.979457in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{0.980036in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{0.981772in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{0.982930in}{1.888217in}}%
\pgfpathlineto{\pgfqpoint{0.983508in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{0.984666in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{0.986981in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{0.987559in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{0.988138in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{0.988717in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{0.989295in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{0.989874in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{0.994504in}{2.080409in}}%
\pgfpathlineto{\pgfqpoint{0.995661in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{0.999134in}{2.039753in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{1.003763in}{1.298089in}}%
\pgfpathlineto{\pgfqpoint{1.004342in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.004921in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{1.005500in}{1.300553in}}%
\pgfpathlineto{\pgfqpoint{1.009551in}{2.252889in}}%
\pgfpathlineto{\pgfqpoint{1.010129in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{2.219625in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{2.236873in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{1.012444in}{2.160489in}}%
\pgfpathlineto{\pgfqpoint{1.013023in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{1.013602in}{2.350217in}}%
\pgfpathlineto{\pgfqpoint{1.014180in}{2.345289in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{2.022505in}}%
\pgfpathlineto{\pgfqpoint{1.016495in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{1.017653in}{2.111209in}}%
\pgfpathlineto{\pgfqpoint{1.019968in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{1.020546in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{1.023440in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{1.884521in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{2.058233in}}%
\pgfpathlineto{\pgfqpoint{1.027491in}{1.867273in}}%
\pgfpathlineto{\pgfqpoint{1.028070in}{1.930105in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{1.917785in}}%
\pgfpathlineto{\pgfqpoint{1.030384in}{1.792121in}}%
\pgfpathlineto{\pgfqpoint{1.030963in}{1.851257in}}%
\pgfpathlineto{\pgfqpoint{1.031542in}{1.825385in}}%
\pgfpathlineto{\pgfqpoint{1.036172in}{1.380633in}}%
\pgfpathlineto{\pgfqpoint{1.036750in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{1.037329in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{1.037908in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{1.038487in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.039644in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{1.044852in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{1.048325in}{1.852489in}}%
\pgfpathlineto{\pgfqpoint{1.048903in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{1.052954in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{1.053533in}{1.407737in}}%
\pgfpathlineto{\pgfqpoint{1.058742in}{1.931337in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.923945in}}%
\pgfpathlineto{\pgfqpoint{1.059899in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.060478in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{1.061635in}{1.879593in}}%
\pgfpathlineto{\pgfqpoint{1.065108in}{1.426217in}}%
\pgfpathlineto{\pgfqpoint{1.065686in}{1.417593in}}%
\pgfpathlineto{\pgfqpoint{1.070895in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{1.072631in}{1.951049in}}%
\pgfpathlineto{\pgfqpoint{1.074367in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{1.076103in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{1.078997in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{1.080733in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{1.081312in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{1.084205in}{1.491513in}}%
\pgfpathlineto{\pgfqpoint{1.087099in}{2.010185in}}%
\pgfpathlineto{\pgfqpoint{1.089414in}{1.878361in}}%
\pgfpathlineto{\pgfqpoint{1.089992in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{1.090571in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{1.948585in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{1.938729in}}%
\pgfpathlineto{\pgfqpoint{1.093465in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.098673in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{1.099831in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{1.103882in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{1.105618in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{1.109669in}{1.629497in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.113720in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{1.114877in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.795817in}}%
\pgfpathlineto{\pgfqpoint{1.117771in}{1.996633in}}%
\pgfpathlineto{\pgfqpoint{1.118350in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{1.120664in}{2.351449in}}%
\pgfpathlineto{\pgfqpoint{1.121243in}{2.331737in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{2.284921in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.523545in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{1.129345in}{1.447161in}}%
\pgfpathlineto{\pgfqpoint{1.131660in}{1.384329in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{1.586377in}}%
\pgfpathlineto{\pgfqpoint{1.134554in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{1.136869in}{1.475497in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.138605in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{1.139183in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.140920in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{1.141498in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.384329in}}%
\pgfpathlineto{\pgfqpoint{1.151915in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.155388in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{1.724361in}}%
\pgfpathlineto{\pgfqpoint{1.156545in}{1.723129in}}%
\pgfpathlineto{\pgfqpoint{1.157124in}{1.721897in}}%
\pgfpathlineto{\pgfqpoint{1.157702in}{1.725593in}}%
\pgfpathlineto{\pgfqpoint{1.158281in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{1.158860in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{1.161175in}{1.516153in}}%
\pgfpathlineto{\pgfqpoint{1.163490in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{1.164068in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{1.175643in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{1.176221in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{1.177958in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{1.180272in}{1.656601in}}%
\pgfpathlineto{\pgfqpoint{1.180851in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{1.183745in}{1.963369in}}%
\pgfpathlineto{\pgfqpoint{1.184902in}{2.170345in}}%
\pgfpathlineto{\pgfqpoint{1.187217in}{1.898073in}}%
\pgfpathlineto{\pgfqpoint{1.188953in}{1.772409in}}%
\pgfpathlineto{\pgfqpoint{1.189532in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.190111in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{1.191847in}{2.060697in}}%
\pgfpathlineto{\pgfqpoint{1.194162in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{1.194740in}{1.836473in}}%
\pgfpathlineto{\pgfqpoint{1.195319in}{1.875897in}}%
\pgfpathlineto{\pgfqpoint{1.196477in}{1.752697in}}%
\pgfpathlineto{\pgfqpoint{1.197634in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{1.201106in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{1.202264in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{1.204000in}{1.586377in}}%
\pgfpathlineto{\pgfqpoint{1.205157in}{1.549417in}}%
\pgfpathlineto{\pgfqpoint{1.205736in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{1.206315in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.208630in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{1.212102in}{1.734217in}}%
\pgfpathlineto{\pgfqpoint{1.212681in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{1.214417in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.214996in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{1.218468in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.220204in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{1.222519in}{1.943657in}}%
\pgfpathlineto{\pgfqpoint{1.223098in}{1.862345in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.678777in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{1.227727in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{1.228306in}{1.614713in}}%
\pgfpathlineto{\pgfqpoint{1.228885in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.230042in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{1.232357in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.232936in}{1.523545in}}%
\pgfpathlineto{\pgfqpoint{1.233515in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{1.234672in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{1.235251in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{1.236987in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{1.237566in}{1.548185in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{1.590073in}}%
\pgfpathlineto{\pgfqpoint{1.238723in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{1.240459in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{1.241038in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{1.241617in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{1.242195in}{1.495209in}}%
\pgfpathlineto{\pgfqpoint{1.243353in}{1.471801in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.751465in}}%
\pgfpathlineto{\pgfqpoint{1.246825in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{1.247404in}{2.053305in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{1.762553in}}%
\pgfpathlineto{\pgfqpoint{1.250297in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{1.252612in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.255506in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{1.487817in}}%
\pgfpathlineto{\pgfqpoint{1.256663in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{1.257242in}{1.514921in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{1.260136in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{1.261872in}{1.352297in}}%
\pgfpathlineto{\pgfqpoint{1.262450in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{1.337513in}}%
\pgfpathlineto{\pgfqpoint{1.263608in}{1.348601in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{1.352297in}}%
\pgfpathlineto{\pgfqpoint{1.265344in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{1.267659in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{1.269395in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.511225in}}%
\pgfpathlineto{\pgfqpoint{1.272289in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.272867in}{1.501369in}}%
\pgfpathlineto{\pgfqpoint{1.274603in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{1.553113in}}%
\pgfpathlineto{\pgfqpoint{1.275761in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{1.279233in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.279812in}{1.784729in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{1.801977in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{1.749001in}}%
\pgfpathlineto{\pgfqpoint{1.281548in}{1.752697in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{1.283863in}{1.843865in}}%
\pgfpathlineto{\pgfqpoint{1.284442in}{1.852489in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{2.325577in}}%
\pgfpathlineto{\pgfqpoint{1.289650in}{2.089033in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{1.290808in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{1.291386in}{2.013881in}}%
\pgfpathlineto{\pgfqpoint{1.291965in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{1.292544in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{1.294280in}{2.100121in}}%
\pgfpathlineto{\pgfqpoint{1.295437in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{1.296595in}{2.107513in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{2.374857in}}%
\pgfpathlineto{\pgfqpoint{1.299488in}{2.400729in}}%
\pgfpathlineto{\pgfqpoint{1.301225in}{2.220857in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.948585in}}%
\pgfpathlineto{\pgfqpoint{1.303539in}{1.968297in}}%
\pgfpathlineto{\pgfqpoint{1.305854in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{1.307012in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{1.792121in}}%
\pgfpathlineto{\pgfqpoint{1.308169in}{1.825385in}}%
\pgfpathlineto{\pgfqpoint{1.308748in}{1.816761in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{1.909161in}}%
\pgfpathlineto{\pgfqpoint{1.312799in}{2.247961in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{2.367465in}}%
\pgfpathlineto{\pgfqpoint{1.314535in}{2.313257in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{2.133385in}}%
\pgfpathlineto{\pgfqpoint{1.317429in}{2.109977in}}%
\pgfpathlineto{\pgfqpoint{1.318007in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{1.318586in}{2.130921in}}%
\pgfpathlineto{\pgfqpoint{1.320322in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{1.322637in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{1.323216in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.454937in}}%
\pgfpathlineto{\pgfqpoint{1.328343in}{3.299001in}}%
\pgfpathmoveto{\pgfqpoint{1.328570in}{3.299001in}}%
\pgfpathlineto{\pgfqpoint{1.329582in}{2.721049in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{3.130073in}}%
\pgfpathlineto{\pgfqpoint{1.331897in}{2.366233in}}%
\pgfpathlineto{\pgfqpoint{1.335369in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.795817in}}%
\pgfpathlineto{\pgfqpoint{1.336526in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{1.337105in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{1.338841in}{1.974457in}}%
\pgfpathlineto{\pgfqpoint{1.340577in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.341735in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{1.343471in}{2.186361in}}%
\pgfpathlineto{\pgfqpoint{1.344628in}{2.385945in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{2.547337in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{2.528857in}}%
\pgfpathlineto{\pgfqpoint{1.346365in}{2.526393in}}%
\pgfpathlineto{\pgfqpoint{1.346943in}{2.592921in}}%
\pgfpathlineto{\pgfqpoint{1.347522in}{2.565817in}}%
\pgfpathlineto{\pgfqpoint{1.349837in}{2.192521in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{2.330505in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{2.181433in}}%
\pgfpathlineto{\pgfqpoint{1.351573in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{1.352152in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{1.354467in}{2.074249in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{1.355624in}{2.135849in}}%
\pgfpathlineto{\pgfqpoint{1.356203in}{2.140777in}}%
\pgfpathlineto{\pgfqpoint{1.359096in}{2.404425in}}%
\pgfpathlineto{\pgfqpoint{1.360254in}{2.310793in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.045913in}}%
\pgfpathlineto{\pgfqpoint{1.364305in}{2.034825in}}%
\pgfpathlineto{\pgfqpoint{1.364884in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{1.365462in}{2.006489in}}%
\pgfpathlineto{\pgfqpoint{1.366620in}{2.236873in}}%
\pgfpathlineto{\pgfqpoint{1.368356in}{1.980617in}}%
\pgfpathlineto{\pgfqpoint{1.369513in}{1.879593in}}%
\pgfpathlineto{\pgfqpoint{1.370092in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{1.370671in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{1.372407in}{2.089033in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{2.162953in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{2.012649in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{1.967065in}}%
\pgfpathlineto{\pgfqpoint{1.379351in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{2.093961in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.142009in}}%
\pgfpathlineto{\pgfqpoint{1.382245in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{1.383403in}{1.817993in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.904233in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.883289in}}%
\pgfpathlineto{\pgfqpoint{1.385717in}{1.898073in}}%
\pgfpathlineto{\pgfqpoint{1.387454in}{2.474649in}}%
\pgfpathlineto{\pgfqpoint{1.388032in}{2.413049in}}%
\pgfpathlineto{\pgfqpoint{1.393819in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{1.396713in}{1.877129in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{1.397870in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{1.400185in}{2.033593in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{2.234409in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{1.403079in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{1.403658in}{2.219625in}}%
\pgfpathlineto{\pgfqpoint{1.406551in}{1.649209in}}%
\pgfpathlineto{\pgfqpoint{1.407130in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.409445in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{1.411760in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{1.413496in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{1.415232in}{1.527241in}}%
\pgfpathlineto{\pgfqpoint{1.415811in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{1.416389in}{1.570361in}}%
\pgfpathlineto{\pgfqpoint{1.418704in}{2.194985in}}%
\pgfpathlineto{\pgfqpoint{1.420440in}{2.358841in}}%
\pgfpathlineto{\pgfqpoint{1.422755in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{1.425649in}{1.455785in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{1.435487in}{2.690249in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{2.653289in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{1.441853in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{1.445325in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{1.449376in}{2.283689in}}%
\pgfpathlineto{\pgfqpoint{1.451691in}{1.925177in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{1.458636in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{1.459215in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{2.075481in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{1.670153in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{1.469053in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{1.469632in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{1.471368in}{2.228249in}}%
\pgfpathlineto{\pgfqpoint{1.471946in}{2.171577in}}%
\pgfpathlineto{\pgfqpoint{1.472525in}{2.360073in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.996633in}}%
\pgfpathlineto{\pgfqpoint{1.477155in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{1.477734in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{1.676313in}}%
\pgfpathlineto{\pgfqpoint{1.480627in}{1.991705in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{2.443849in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.440153in}}%
\pgfpathlineto{\pgfqpoint{1.485257in}{2.044681in}}%
\pgfpathlineto{\pgfqpoint{1.486414in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.486993in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{1.489308in}{1.673849in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.697257in}}%
\pgfpathlineto{\pgfqpoint{1.491044in}{1.570361in}}%
\pgfpathlineto{\pgfqpoint{1.491623in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{1.493359in}{1.920249in}}%
\pgfpathlineto{\pgfqpoint{1.493938in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{2.722281in}}%
\pgfpathlineto{\pgfqpoint{1.496253in}{2.660681in}}%
\pgfpathlineto{\pgfqpoint{1.497410in}{3.006873in}}%
\pgfpathlineto{\pgfqpoint{1.497989in}{2.892297in}}%
\pgfpathlineto{\pgfqpoint{1.498567in}{2.910777in}}%
\pgfpathlineto{\pgfqpoint{1.499146in}{2.877513in}}%
\pgfpathlineto{\pgfqpoint{1.502040in}{1.702185in}}%
\pgfpathlineto{\pgfqpoint{1.502618in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{1.507248in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{2.192521in}}%
\pgfpathlineto{\pgfqpoint{1.510720in}{2.187593in}}%
\pgfpathlineto{\pgfqpoint{1.511299in}{2.321881in}}%
\pgfpathlineto{\pgfqpoint{1.511878in}{2.272601in}}%
\pgfpathlineto{\pgfqpoint{1.512457in}{2.271369in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{2.298473in}}%
\pgfpathlineto{\pgfqpoint{1.513614in}{2.279993in}}%
\pgfpathlineto{\pgfqpoint{1.514193in}{2.211001in}}%
\pgfpathlineto{\pgfqpoint{1.514772in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{1.515350in}{2.341593in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{1.516508in}{2.296009in}}%
\pgfpathlineto{\pgfqpoint{1.517086in}{2.314489in}}%
\pgfpathlineto{\pgfqpoint{1.518244in}{2.443849in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{2.108745in}}%
\pgfpathlineto{\pgfqpoint{1.521716in}{2.150633in}}%
\pgfpathlineto{\pgfqpoint{1.522874in}{1.794585in}}%
\pgfpathlineto{\pgfqpoint{1.523452in}{1.832777in}}%
\pgfpathlineto{\pgfqpoint{1.524031in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{1.530397in}{2.866425in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{1.815529in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{2.053305in}}%
\pgfpathlineto{\pgfqpoint{1.540814in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{1.541971in}{2.145705in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{2.071785in}}%
\pgfpathlineto{\pgfqpoint{1.543707in}{2.102585in}}%
\pgfpathlineto{\pgfqpoint{1.544286in}{2.162953in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{1.548337in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{1.550652in}{1.700953in}}%
\pgfpathlineto{\pgfqpoint{1.551809in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{1.554124in}{2.325577in}}%
\pgfpathlineto{\pgfqpoint{1.555860in}{1.954745in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.983081in}}%
\pgfpathlineto{\pgfqpoint{1.557597in}{2.111209in}}%
\pgfpathlineto{\pgfqpoint{1.558175in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{1.558754in}{1.974457in}}%
\pgfpathlineto{\pgfqpoint{1.559333in}{2.093961in}}%
\pgfpathlineto{\pgfqpoint{1.559912in}{2.091497in}}%
\pgfpathlineto{\pgfqpoint{1.563384in}{1.692329in}}%
\pgfpathlineto{\pgfqpoint{1.564541in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{1.668921in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{1.566277in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{1.566856in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{1.639353in}}%
\pgfpathlineto{\pgfqpoint{1.568014in}{1.656601in}}%
\pgfpathlineto{\pgfqpoint{1.568592in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{1.569750in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{1.570328in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.572643in}{1.815529in}}%
\pgfpathlineto{\pgfqpoint{1.573801in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{1.574379in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{1.574958in}{1.778569in}}%
\pgfpathlineto{\pgfqpoint{1.575537in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{1.698489in}}%
\pgfpathlineto{\pgfqpoint{1.577852in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{1.580167in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{1.584796in}{1.787193in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{1.586533in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{1.587111in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{1.588269in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{1.590584in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.756393in}}%
\pgfpathlineto{\pgfqpoint{1.594056in}{1.514921in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.017577in}}%
\pgfpathlineto{\pgfqpoint{1.598107in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{2.059465in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{2.052073in}}%
\pgfpathlineto{\pgfqpoint{1.599843in}{2.027433in}}%
\pgfpathlineto{\pgfqpoint{1.601579in}{2.103817in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.610260in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{1.612575in}{2.178969in}}%
\pgfpathlineto{\pgfqpoint{1.613732in}{2.219625in}}%
\pgfpathlineto{\pgfqpoint{1.616047in}{1.822921in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{1.620677in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{1.623571in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{1.626464in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.900537in}}%
\pgfpathlineto{\pgfqpoint{1.629358in}{1.862345in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{1.877129in}}%
\pgfpathlineto{\pgfqpoint{1.631094in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{1.631673in}{1.893145in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{1.632830in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{1.633409in}{1.869737in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{1.634566in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{1.635724in}{1.900537in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{1.637460in}{3.250809in}}%
\pgfpathlineto{\pgfqpoint{1.639196in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{1.455785in}}%
\pgfpathlineto{\pgfqpoint{1.640932in}{1.407737in}}%
\pgfpathlineto{\pgfqpoint{1.641511in}{1.405273in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{1.645562in}{1.852489in}}%
\pgfpathlineto{\pgfqpoint{1.646141in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.650770in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{1.652506in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{1.653085in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{1.654821in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.658294in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.659451in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{1.660030in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.662923in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{1.664660in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{1.668132in}{1.357225in}}%
\pgfpathlineto{\pgfqpoint{1.669289in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.669868in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{1.670447in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{1.673919in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{1.677970in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{1.679706in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{1.680285in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{1.682021in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{1.682600in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{1.683178in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{1.684915in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.685493in}{1.426217in}}%
\pgfpathlineto{\pgfqpoint{1.686072in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{1.687230in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{1.688387in}{1.475497in}}%
\pgfpathlineto{\pgfqpoint{1.688966in}{1.511225in}}%
\pgfpathlineto{\pgfqpoint{1.689544in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{1.527241in}}%
\pgfpathlineto{\pgfqpoint{1.691281in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{1.691859in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{1.693595in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.694174in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{1.695332in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{1.698804in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{1.699961in}{1.190905in}}%
\pgfpathlineto{\pgfqpoint{1.701697in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.709221in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.519849in}}%
\pgfpathlineto{\pgfqpoint{1.710378in}{1.517385in}}%
\pgfpathlineto{\pgfqpoint{1.713851in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{1.714429in}{1.712041in}}%
\pgfpathlineto{\pgfqpoint{1.715008in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.716744in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{1.717323in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{1.719638in}{1.502601in}}%
\pgfpathlineto{\pgfqpoint{1.720795in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{1.721374in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{1.721953in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{1.722531in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{1.724846in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{1.726004in}{1.723129in}}%
\pgfpathlineto{\pgfqpoint{1.727740in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{1.732370in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.468105in}}%
\pgfpathlineto{\pgfqpoint{1.734684in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{1.549417in}}%
\pgfpathlineto{\pgfqpoint{1.736421in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{1.739314in}{1.673849in}}%
\pgfpathlineto{\pgfqpoint{1.739893in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{1.741050in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{1.741629in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.645513in}}%
\pgfpathlineto{\pgfqpoint{1.743944in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{1.843865in}}%
\pgfpathlineto{\pgfqpoint{1.748574in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.464409in}}%
\pgfpathlineto{\pgfqpoint{1.751467in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{1.527241in}}%
\pgfpathlineto{\pgfqpoint{1.754361in}{1.550649in}}%
\pgfpathlineto{\pgfqpoint{1.754940in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{1.757833in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{1.758991in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.759569in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{1.760727in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{1.761884in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{1.767093in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.767671in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{1.772301in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{1.598697in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{1.776352in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.367081in}}%
\pgfpathlineto{\pgfqpoint{1.778088in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.778667in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{1.780403in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.780982in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{1.781561in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{1.447161in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{1.788505in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{1.789663in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{1.790241in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{1.790820in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{1.791399in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{1.793714in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.798343in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{1.799501in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{1.800080in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{1.801237in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{1.801816in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{1.805867in}{1.420057in}}%
\pgfpathlineto{\pgfqpoint{1.807603in}{1.645513in}}%
\pgfpathlineto{\pgfqpoint{1.808760in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{1.810496in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{1.813390in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{1.813969in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{1.816284in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{1.817441in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{1.819177in}{1.344905in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{1.315337in}}%
\pgfpathlineto{\pgfqpoint{1.820335in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{1.820913in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{1.821492in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{1.822071in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{1.823228in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{1.342441in}}%
\pgfpathlineto{\pgfqpoint{1.826122in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.827279in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{1.827858in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.830752in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{1.831909in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{1.836539in}{1.275913in}}%
\pgfpathlineto{\pgfqpoint{1.837696in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.195833in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{1.845220in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{1.845798in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{1.850428in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{1.855058in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{1.856215in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.856794in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{1.860266in}{1.375705in}}%
\pgfpathlineto{\pgfqpoint{1.860845in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{1.863739in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.864317in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{1.864896in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{1.865475in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{1.868947in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{1.870104in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{1.870683in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{1.872419in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{1.876470in}{1.396649in}}%
\pgfpathlineto{\pgfqpoint{1.877628in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{1.878206in}{1.375705in}}%
\pgfpathlineto{\pgfqpoint{1.878785in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.879943in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{1.880521in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{1.881100in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{1.883415in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{1.883994in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.885151in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{1.885730in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{1.886309in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{1.889202in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{1.890360in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{1.890938in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.892096in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{1.893253in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{1.893832in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{1.894411in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.896147in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{1.896725in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{1.899040in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{1.900198in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{1.900776in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.902513in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.904249in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{1.904828in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{1.905406in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.907142in}{1.201993in}}%
\pgfpathlineto{\pgfqpoint{1.907721in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{1.911193in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{1.912351in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{1.916981in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{1.919295in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{1.919874in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{1.922768in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{1.923346in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{1.183513in}}%
\pgfpathlineto{\pgfqpoint{1.924504in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{1.925083in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.926240in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{1.926819in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{1.927976in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{1.932606in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{1.933763in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.934342in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{1.934921in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{1.937236in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{1.940129in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.941865in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.942444in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.943023in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.943602in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{1.944180in}{1.252505in}}%
\pgfpathlineto{\pgfqpoint{1.948231in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.949389in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{1.949968in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.952282in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{1.953440in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{1.957491in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.958648in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{1.959227in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{1.959806in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{1.960384in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{1.960963in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{1.961542in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{1.962121in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{1.963857in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.964435in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.965593in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.969065in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{1.971380in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{1.974274in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{1.974852in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{1.977167in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{1.979482in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{1.980061in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{1.985269in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{1.987005in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{1.987584in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{1.988163in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{1.993371in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{1.994529in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{1.999159in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{1.999737in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.000316in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.000895in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.001473in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.002052in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.003210in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.004367in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.004946in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.006103in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.007261in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.007839in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.008418in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{2.010733in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{2.011312in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{2.013627in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{2.016520in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{2.017099in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{2.018835in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.019414in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.019992in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{2.022307in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.022886in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{2.023465in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{2.024043in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{2.027516in}{1.189673in}}%
\pgfpathlineto{\pgfqpoint{2.029252in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{2.029831in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{2.031567in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.034460in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.040826in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{2.047192in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.050664in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.052401in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{2.052979in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.054716in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.055873in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.056452in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{2.057030in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.057609in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{2.058188in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.058767in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.059345in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.060503in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.061081in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.061660in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.062818in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.065132in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.066290in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.068026in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{2.069762in}{1.275913in}}%
\pgfpathlineto{\pgfqpoint{2.070920in}{1.380633in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{1.320265in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{2.074971in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{2.077286in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.077864in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.078443in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.079022in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.080758in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.082494in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.084230in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.087702in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.088281in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.089439in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.090017in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.090596in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.092332in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.092911in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{1.320265in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.102170in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{2.102749in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{2.457401in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{2.104485in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{2.105643in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{2.109115in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.110272in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.110851in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.111430in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.112009in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.116638in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{2.117217in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{2.118953in}{1.264825in}}%
\pgfpathlineto{\pgfqpoint{2.120111in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.127634in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.128213in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.130528in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{2.135157in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.135736in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.136315in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.137472in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.138630in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.141523in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.143838in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.144417in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.144996in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.145574in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{2.146153in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{2.146732in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{2.148468in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{2.149047in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{2.149625in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.151361in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.153098in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.156570in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.157727in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.160042in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.160621in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.161200in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.161778in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.163515in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.164093in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.164672in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.165829in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{2.166408in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.166987in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{2.167566in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{2.168144in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{2.169302in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.169880in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.170459in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.172195in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.172774in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.173353in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.177404in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.179719in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.180297in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.181455in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.182033in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.182612in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.184927in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.187821in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.188399in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.189557in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.190136in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.190714in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.191293in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.193029in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{2.193608in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.195344in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.195923in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.196501in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{2.199395in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.199974in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.200552in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.201131in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.201710in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.202289in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.203446in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.204025in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.205761in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.206340in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.207497in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.208076in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.209233in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.209812in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.210969in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.213284in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.213863in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.215599in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.216178in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.216757in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.218493in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.219650in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.220229in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.220808in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.222544in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.223122in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.224280in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.225437in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.226016in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.226595in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.227752in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{2.228910in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.229488in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.230067in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.230646in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.231225in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.232382in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.232961in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.233539in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.235854in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.236433in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{2.239327in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.240484in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.242799in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.243378in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.245692in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.250901in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.252058in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.252637in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.255531in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.256688in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.257267in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{2.257846in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.258424in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.259003in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.264211in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{2.264790in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.266526in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.269999in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.270577in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{2.271156in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{2.272314in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.274628in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.277522in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.278101in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.279258in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.280416in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.280994in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.282730in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.283309in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.283888in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.284467in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.286203in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.286781in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.290832in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.291411in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.293726in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.296620in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.297777in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.299513in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.302986in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.306458in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.307037in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.308194in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.309930in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.310509in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.311088in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.312245in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.312824in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.313403in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.313981in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.316296in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.318032in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.319768in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.320926in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.321505in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.322083in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.322662in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.323241in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.323819in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.326713in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.327292in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.327870in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.329607in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.330764in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.331921in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.333658in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.334236in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.337130in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.340024in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.342917in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.344653in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.345232in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.346968in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.347547in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.348126in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{2.348704in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.349283in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.349862in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.351019in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.352177in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.352755in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.353913in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{2.355649in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.356228in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.357385in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.357964in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.359700in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.360857in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.361436in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.362015in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.363751in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.364908in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.365487in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.366645in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.367802in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.368381in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.370117in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.371274in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.371853in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.373589in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.374168in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.374747in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.375325in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.375904in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.376483in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.382270in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.382849in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.384585in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.386321in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.386900in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.387478in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.388057in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.390372in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.390951in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.391529in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.392108in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.392687in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.393266in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.395580in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.396738in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.399632in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.401946in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.402525in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.403683in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.405419in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.408891in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.409470in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.410048in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.411206in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.413521in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.415257in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.416414in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.418729in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.420465in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.422202in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.423359in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.423938in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.424516in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.426831in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.427410in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.429725in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{2.433197in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.436091in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.436669in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.438984in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{2.440142in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{2.441878in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.442457in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{2.444193in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.444772in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{2.445350in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.447086in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.447665in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.451137in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{2.456925in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.457503in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{2.458082in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{2.458661in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.461554in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.465027in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.466184in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{2.468499in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.469078in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.471971in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.472550in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.473129in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.474865in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.475444in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.477180in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.478916in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{2.479495in}{1.020889in}}%
\pgfpathlineto{\pgfqpoint{2.480073in}{1.025817in}}%
\pgfpathlineto{\pgfqpoint{2.481231in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.482967in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{2.484703in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.485282in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.485860in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{2.486439in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.488175in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.489912in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.491069in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.491648in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.493384in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.495120in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{2.495699in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.496277in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.497435in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.498592in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{2.502065in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.504379in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{2.506694in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{2.509009in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.509588in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.510167in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.511324in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.511903in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.513060in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.514796in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.518269in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{2.518847in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{1.025817in}}%
\pgfpathlineto{\pgfqpoint{2.520584in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{2.521741in}{1.020889in}}%
\pgfpathlineto{\pgfqpoint{2.522320in}{1.020889in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.525792in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.526371in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.526949in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.527528in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{2.528107in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.528686in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.529843in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.532158in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.533894in}{1.025817in}}%
\pgfpathlineto{\pgfqpoint{2.534473in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.535052in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.536209in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.536788in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{2.537366in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.539103in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{2.541417in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.544311in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.545468in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.547205in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.547783in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{2.549519in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.550098in}{1.025817in}}%
\pgfpathlineto{\pgfqpoint{2.551834in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{2.553571in}{1.017193in}}%
\pgfpathlineto{\pgfqpoint{2.554149in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{2.554728in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{2.555885in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.556464in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.559358in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.559936in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.561094in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.561673in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.562251in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.562830in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.563409in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.563987in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.565145in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.566302in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.568038in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.569196in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.569775in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.570353in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.571511in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.572668in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.573247in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.573826in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.574404in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.575562in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.576719in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.578455in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.579034in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.579613in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.580192in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.580770in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.581349in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.583085in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.583664in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.584243in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.584821in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.585400in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.585979in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.587136in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.587715in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.590030in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{2.590608in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.591187in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.591766in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.592345in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.594081in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.595238in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.595817in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.596396in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.596974in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.598132in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.599289in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.601025in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.601604in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.602183in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.603919in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.605076in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.606234in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.606813in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.607391in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.607970in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.609127in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{2.609706in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{1.124377in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.616651in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.617808in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.618966in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.619544in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.620123in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.621281in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.623017in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.623595in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.625910in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.626489in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.627068in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.627646in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.628225in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.629961in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.630540in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.631697in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.634012in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.635748in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.636906in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.638642in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.639800in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.641536in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.642114in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.646744in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.647323in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.649059in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.649638in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.650795in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.651374in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.651953in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.652531in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.653689in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.656582in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.657740in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.658318in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.659476in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.660055in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.660633in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.661212in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.661791in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.664684in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.665842in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.667578in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.668735in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.669314in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.670472in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.671629in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.672208in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.672786in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.675101in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.675680in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.676837in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.677995in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.679152in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.680310in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.682046in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.682625in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.683782in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.684361in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.687254in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.690727in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.692463in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.696514in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.698250in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.699407in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{2.699986in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.700565in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.701722in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.702301in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.704037in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.705195in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.705773in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.706352in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.707510in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.708088in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.709246in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.709824in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.710403in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.713297in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.716769in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.717926in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.719663in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{2.721977in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{2.723714in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.724871in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.726029in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.728922in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.730080in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.730658in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.731237in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.731816in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.732394in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.732973in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.734709in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.736445in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.737024in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.737603in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.738182in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.738760in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.739339in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.739918in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.741654in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.743969in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.746862in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.749177in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.749756in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{2.750335in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.750913in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{2.752071in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.754964in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.755543in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.756122in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{2.756701in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.757279in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.758437in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.759015in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.759594in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.761909in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.762488in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{2.763066in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.763645in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{2.764224in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.765381in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.766539in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{2.768854in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{2.769432in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{2.770590in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.771169in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.774062in}{1.364617in}}%
\pgfpathlineto{\pgfqpoint{2.776377in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{2.779849in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.780428in}{1.183513in}}%
\pgfpathlineto{\pgfqpoint{2.781007in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{2.785636in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{2.786215in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{2.787373in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.788530in}{1.491513in}}%
\pgfpathlineto{\pgfqpoint{2.789109in}{1.501369in}}%
\pgfpathlineto{\pgfqpoint{2.789688in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{2.791424in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{2.792002in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{2.793739in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{2.794317in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.794896in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{2.795475in}{1.201993in}}%
\pgfpathlineto{\pgfqpoint{2.796053in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.796632in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{2.798368in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{2.798947in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{2.799526in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{2.800104in}{1.189673in}}%
\pgfpathlineto{\pgfqpoint{2.801841in}{1.285769in}}%
\pgfpathlineto{\pgfqpoint{2.802998in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{2.803577in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.804155in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{2.806470in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{2.807049in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{2.808206in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{2.809364in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.809943in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.810521in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.812836in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{2.813994in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.814572in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{2.815151in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{2.817466in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{2.818623in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.819202in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{2.820360in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.820938in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{2.821517in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{2.824989in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.826147in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{2.828462in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.829619in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{2.830198in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.830776in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{2.832513in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.834249in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.837721in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{2.838300in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{2.838879in}{1.189673in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.841193in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.841772in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{2.842930in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.843508in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.844666in}{1.193369in}}%
\pgfpathlineto{\pgfqpoint{2.846402in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.847559in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.849874in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{2.850453in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{2.851032in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{2.853346in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{2.855083in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.855661in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.856819in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{2.857398in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.857976in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{2.859134in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.860870in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{2.862606in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.863185in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.866657in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.867236in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.867814in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.868393in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{2.869551in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{2.871287in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{2.873602in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{2.877074in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.878231in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{2.881125in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{2.881704in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{2.883440in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.885755in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{2.886333in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.886912in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.887491in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.888648in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{2.890384in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{2.892699in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.895593in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.896172in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.897329in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{2.897908in}{1.193369in}}%
\pgfpathlineto{\pgfqpoint{2.898487in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{2.899065in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{2.899644in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.900223in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{2.900801in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.901380in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.901959in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.903116in}{1.256201in}}%
\pgfpathlineto{\pgfqpoint{2.903695in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.904852in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{2.906589in}{1.190905in}}%
\pgfpathlineto{\pgfqpoint{2.907167in}{1.201993in}}%
\pgfpathlineto{\pgfqpoint{2.910640in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{2.911218in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{2.911797in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{2.913533in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{2.915269in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{2.915848in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.916427in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{2.917005in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.917584in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.918163in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.918742in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.920478in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{2.922793in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{2.923371in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{2.929159in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.929737in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.930316in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.931473in}{1.124377in}}%
\pgfpathlineto{\pgfqpoint{2.932052in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.933788in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{2.934946in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.937261in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.938418in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{2.940154in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{2.941312in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.942469in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{2.944784in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{2.945363in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{2.945941in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{2.947099in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{2.948256in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{2.949414in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{2.950571in}{1.455785in}}%
\pgfpathlineto{\pgfqpoint{2.951150in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{2.951729in}{1.437305in}}%
\pgfpathlineto{\pgfqpoint{2.955780in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{2.956937in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{2.957516in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.959831in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{2.962146in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{2.963882in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{2.966775in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{2.969090in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{2.969669in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{2.971405in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{2.971984in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.974299in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.977192in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{2.978350in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{2.980086in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{2.983558in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{2.984716in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{2.985873in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{2.987030in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{2.987609in}{1.402809in}}%
\pgfpathlineto{\pgfqpoint{2.988767in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{2.989345in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{2.989924in}{1.183513in}}%
\pgfpathlineto{\pgfqpoint{2.990503in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{2.991081in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{2.991660in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{2.992818in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{2.993396in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{2.993975in}{1.192137in}}%
\pgfpathlineto{\pgfqpoint{2.994554in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{2.995132in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{2.996869in}{1.362153in}}%
\pgfpathlineto{\pgfqpoint{2.997447in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{2.998026in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{2.999183in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{3.001498in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{3.003234in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{3.004971in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{3.007286in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{3.009600in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{3.010179in}{1.629497in}}%
\pgfpathlineto{\pgfqpoint{3.011915in}{1.938729in}}%
\pgfpathlineto{\pgfqpoint{3.013073in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{3.013651in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{3.018860in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{3.019439in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{3.020017in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{3.021175in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{3.021753in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{3.022332in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{3.022911in}{1.468105in}}%
\pgfpathlineto{\pgfqpoint{3.023490in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{3.026383in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{3.026962in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{3.029856in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{3.031013in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{3.034485in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{3.037379in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{3.038536in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{3.039115in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{3.043166in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{3.043745in}{1.617177in}}%
\pgfpathlineto{\pgfqpoint{3.045481in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{3.046638in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{3.047217in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{3.047796in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{3.048375in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{3.048953in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{1.402809in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{3.053583in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{3.054162in}{1.688633in}}%
\pgfpathlineto{\pgfqpoint{3.054740in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{3.055319in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{3.056477in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{3.057055in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{3.057634in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{3.058791in}{1.723129in}}%
\pgfpathlineto{\pgfqpoint{3.061685in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{3.062264in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{3.062842in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{3.065157in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{3.065736in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{3.066893in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{3.067472in}{2.130921in}}%
\pgfpathlineto{\pgfqpoint{3.068051in}{2.047145in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{2.073017in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{3.159641in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{1.974457in}}%
\pgfpathlineto{\pgfqpoint{3.070945in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{3.076732in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{3.077889in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{3.080783in}{2.247961in}}%
\pgfpathlineto{\pgfqpoint{3.081361in}{2.234409in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{2.138313in}}%
\pgfpathlineto{\pgfqpoint{3.087149in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{3.088306in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{3.088885in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{3.089463in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{3.090621in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{3.091200in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{3.092357in}{1.635657in}}%
\pgfpathlineto{\pgfqpoint{3.094672in}{2.090265in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{3.096987in}{2.425369in}}%
\pgfpathlineto{\pgfqpoint{3.097566in}{2.342825in}}%
\pgfpathlineto{\pgfqpoint{3.099302in}{2.238105in}}%
\pgfpathlineto{\pgfqpoint{3.101038in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{3.103353in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{3.103931in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{3.104510in}{1.416361in}}%
\pgfpathlineto{\pgfqpoint{3.105089in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{3.105668in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{3.106246in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{3.106825in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{3.107982in}{1.396649in}}%
\pgfpathlineto{\pgfqpoint{3.108561in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{3.109140in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{3.114348in}{2.043449in}}%
\pgfpathlineto{\pgfqpoint{3.116085in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{1.917785in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{3.120714in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{3.121293in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{3.121872in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{3.124765in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{3.127080in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{3.128816in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{3.129395in}{2.239337in}}%
\pgfpathlineto{\pgfqpoint{3.131131in}{2.379785in}}%
\pgfpathlineto{\pgfqpoint{3.134603in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{3.139233in}{1.327657in}}%
\pgfpathlineto{\pgfqpoint{3.143284in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{3.143863in}{1.639353in}}%
\pgfpathlineto{\pgfqpoint{3.145599in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{3.148493in}{1.817993in}}%
\pgfpathlineto{\pgfqpoint{3.149650in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.151965in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{3.152544in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{3.153122in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{3.155437in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{3.299001in}}%
\pgfpathmoveto{\pgfqpoint{3.156021in}{3.299001in}}%
\pgfpathlineto{\pgfqpoint{3.157752in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{3.158910in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{3.159488in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{3.160646in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{3.161803in}{1.762553in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{3.162961in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{3.165276in}{2.107513in}}%
\pgfpathlineto{\pgfqpoint{3.167012in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{3.167590in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{3.168169in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{3.168748in}{1.784729in}}%
\pgfpathlineto{\pgfqpoint{3.169327in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{3.169905in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{1.893145in}}%
\pgfpathlineto{\pgfqpoint{3.171641in}{2.013881in}}%
\pgfpathlineto{\pgfqpoint{3.172220in}{1.868505in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{3.173378in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{3.173378in}{1.866041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480602in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{0.488704in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{0.494491in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.495070in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.497964in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{0.498543in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{0.501436in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{0.509538in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{0.521691in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{0.524006in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{0.524585in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{0.525164in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{0.530372in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{0.538474in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{0.543683in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{0.551785in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{0.554099in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{0.556993in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{0.557572in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{0.560465in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{0.562780in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{0.565095in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{0.566831in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{0.570304in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.572618in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.584193in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{0.588244in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{0.592874in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{0.594031in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{0.596346in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{0.596925in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{0.599818in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{0.604448in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{0.605027in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{0.618337in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{0.624703in}{1.195833in}}%
\pgfpathlineto{\pgfqpoint{0.625282in}{1.195833in}}%
\pgfpathlineto{\pgfqpoint{0.627597in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{0.628175in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{0.630490in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{0.631069in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{0.631648in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{0.633384in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{0.636277in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{0.646116in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{0.648431in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.649588in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.651903in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{0.656533in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{0.657111in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{0.660005in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{0.664056in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{0.672737in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.679103in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{0.680260in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{0.683154in}{1.242649in}}%
\pgfpathlineto{\pgfqpoint{0.686047in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{0.686626in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{0.690677in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{0.691256in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{0.694149in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.699358in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{0.701094in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{0.702251in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{0.704566in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{0.706302in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{0.708038in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{0.710932in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{0.713247in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{0.716141in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{0.718455in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{0.738132in}{1.692329in}}%
\pgfpathlineto{\pgfqpoint{0.741025in}{1.700953in}}%
\pgfpathlineto{\pgfqpoint{0.743340in}{1.694793in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{0.746234in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{0.747970in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{0.749127in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{0.750864in}{1.676313in}}%
\pgfpathlineto{\pgfqpoint{0.752600in}{1.655369in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{1.502601in}}%
\pgfpathlineto{\pgfqpoint{0.757230in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{0.758966in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{0.761281in}{1.498905in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{1.438537in}}%
\pgfpathlineto{\pgfqpoint{0.782114in}{1.383097in}}%
\pgfpathlineto{\pgfqpoint{0.784429in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{0.788480in}{1.362153in}}%
\pgfpathlineto{\pgfqpoint{0.789059in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{1.362153in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{0.796582in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{0.798897in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.402809in}}%
\pgfpathlineto{\pgfqpoint{0.801212in}{1.401577in}}%
\pgfpathlineto{\pgfqpoint{0.805263in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{0.805842in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.401577in}}%
\pgfpathlineto{\pgfqpoint{0.813365in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{0.814523in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{0.822625in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{0.825518in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{0.830148in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{0.832463in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{0.846931in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{0.855033in}{1.947353in}}%
\pgfpathlineto{\pgfqpoint{0.857926in}{1.969529in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{0.865450in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.866029in}{2.017577in}}%
\pgfpathlineto{\pgfqpoint{0.866607in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.867765in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.869501in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{0.871816in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{1.983081in}}%
\pgfpathlineto{\pgfqpoint{0.876445in}{1.991705in}}%
\pgfpathlineto{\pgfqpoint{0.879918in}{2.008953in}}%
\pgfpathlineto{\pgfqpoint{0.881075in}{2.008953in}}%
\pgfpathlineto{\pgfqpoint{0.885126in}{1.999097in}}%
\pgfpathlineto{\pgfqpoint{0.888020in}{1.975689in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{1.975689in}}%
\pgfpathlineto{\pgfqpoint{0.890335in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{0.892071in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{0.893807in}{1.978153in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{1.937497in}}%
\pgfpathlineto{\pgfqpoint{0.900752in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{0.906539in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{1.749001in}}%
\pgfpathlineto{\pgfqpoint{0.916377in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{0.916956in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{0.917534in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{0.920428in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{0.928530in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{0.933739in}{1.639353in}}%
\pgfpathlineto{\pgfqpoint{0.934896in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{0.937211in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{0.942419in}{1.550649in}}%
\pgfpathlineto{\pgfqpoint{0.942998in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{0.947628in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{0.950521in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{0.951100in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{0.954572in}{1.601161in}}%
\pgfpathlineto{\pgfqpoint{0.963253in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{0.964411in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{0.967883in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{0.969040in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{0.970776in}{1.635657in}}%
\pgfpathlineto{\pgfqpoint{0.973670in}{1.659065in}}%
\pgfpathlineto{\pgfqpoint{0.978879in}{1.697257in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{1.692329in}}%
\pgfpathlineto{\pgfqpoint{0.982351in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{0.982930in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{0.984087in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{0.985823in}{1.704649in}}%
\pgfpathlineto{\pgfqpoint{0.991032in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{0.996240in}{1.787193in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.000870in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.007236in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.007814in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.009551in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.013602in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.019968in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{1.022282in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{1.024019in}{1.725593in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.029227in}{1.746537in}}%
\pgfpathlineto{\pgfqpoint{1.029806in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{1.032699in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.035014in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{1.036172in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.041959in}{1.656601in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{1.043116in}{1.655369in}}%
\pgfpathlineto{\pgfqpoint{1.044274in}{1.660297in}}%
\pgfpathlineto{\pgfqpoint{1.048325in}{1.681241in}}%
\pgfpathlineto{\pgfqpoint{1.052376in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{1.052954in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{1.054691in}{1.682473in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.670153in}}%
\pgfpathlineto{\pgfqpoint{1.059899in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{1.061635in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{1.066844in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{1.719433in}}%
\pgfpathlineto{\pgfqpoint{1.073210in}{1.702185in}}%
\pgfpathlineto{\pgfqpoint{1.074367in}{1.702185in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{1.077839in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{1.081312in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{1.087678in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{1.090571in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{1.093465in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{1.099831in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{1.106775in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{1.704649in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{1.118350in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{1.120664in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{1.124137in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{1.128188in}{1.630729in}}%
\pgfpathlineto{\pgfqpoint{1.128767in}{1.630729in}}%
\pgfpathlineto{\pgfqpoint{1.131081in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.643049in}}%
\pgfpathlineto{\pgfqpoint{1.139762in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{1.554345in}}%
\pgfpathlineto{\pgfqpoint{1.149022in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.151915in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.158860in}{1.598697in}}%
\pgfpathlineto{\pgfqpoint{1.160017in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{1.167541in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{1.175643in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{1.176800in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.181430in}{1.723129in}}%
\pgfpathlineto{\pgfqpoint{1.185481in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.186638in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.192426in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{1.193583in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{1.198213in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{1.202264in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{1.202842in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{1.712041in}}%
\pgfpathlineto{\pgfqpoint{1.204000in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{1.204579in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{1.208630in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{1.212681in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{1.214996in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.220204in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{1.222519in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.590073in}}%
\pgfpathlineto{\pgfqpoint{1.225991in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.228306in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{1.230042in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{1.233515in}{1.629497in}}%
\pgfpathlineto{\pgfqpoint{1.235829in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{1.241617in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{1.242774in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{1.244510in}{1.585145in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{1.574057in}}%
\pgfpathlineto{\pgfqpoint{1.249140in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.554345in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{1.554345in}}%
\pgfpathlineto{\pgfqpoint{1.259557in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{1.719433in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{1.792121in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{1.803209in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{1.287335in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{1.297752in}{1.991705in}}%
\pgfpathlineto{\pgfqpoint{1.304697in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{1.307590in}{2.106281in}}%
\pgfpathlineto{\pgfqpoint{1.309905in}{2.123529in}}%
\pgfpathlineto{\pgfqpoint{1.311063in}{2.117369in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{2.092729in}}%
\pgfpathlineto{\pgfqpoint{1.318586in}{2.084105in}}%
\pgfpathlineto{\pgfqpoint{1.323216in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{1.337105in}{2.183897in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{2.182665in}}%
\pgfpathlineto{\pgfqpoint{1.339999in}{2.176505in}}%
\pgfpathlineto{\pgfqpoint{1.342892in}{2.170345in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{2.176505in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{2.186361in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{2.190057in}}%
\pgfpathlineto{\pgfqpoint{1.351573in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{1.354467in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{1.356781in}{2.116137in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{1.360254in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{1.361411in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{1.362569in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{1.366620in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{1.367777in}{2.148169in}}%
\pgfpathlineto{\pgfqpoint{1.370092in}{2.112441in}}%
\pgfpathlineto{\pgfqpoint{1.373564in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{2.042217in}}%
\pgfpathlineto{\pgfqpoint{1.378194in}{2.042217in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.044681in}}%
\pgfpathlineto{\pgfqpoint{1.382245in}{2.029897in}}%
\pgfpathlineto{\pgfqpoint{1.393241in}{1.903001in}}%
\pgfpathlineto{\pgfqpoint{1.394977in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{1.396713in}{1.907929in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{1.397870in}{1.909161in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.904233in}}%
\pgfpathlineto{\pgfqpoint{1.401343in}{1.884521in}}%
\pgfpathlineto{\pgfqpoint{1.407130in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{1.407709in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{1.408866in}{1.826617in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{1.414653in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{1.415811in}{1.857417in}}%
\pgfpathlineto{\pgfqpoint{1.419283in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{1.795817in}}%
\pgfpathlineto{\pgfqpoint{1.425649in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.428543in}{1.787193in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{1.787193in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{1.430857in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{1.431436in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{1.433172in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{1.433751in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.437223in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{1.440117in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{1.445325in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{1.445904in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{1.803209in}}%
\pgfpathlineto{\pgfqpoint{1.453427in}{1.867273in}}%
\pgfpathlineto{\pgfqpoint{1.454585in}{1.863577in}}%
\pgfpathlineto{\pgfqpoint{1.457478in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{1.460951in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{1.462108in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{1.843865in}}%
\pgfpathlineto{\pgfqpoint{1.467895in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{1.469632in}{1.870969in}}%
\pgfpathlineto{\pgfqpoint{1.473104in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{1.478891in}{1.980617in}}%
\pgfpathlineto{\pgfqpoint{1.481206in}{1.991705in}}%
\pgfpathlineto{\pgfqpoint{1.484099in}{2.011417in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{2.017577in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{1.492202in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{1.492780in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{2.091497in}}%
\pgfpathlineto{\pgfqpoint{1.496253in}{2.091497in}}%
\pgfpathlineto{\pgfqpoint{1.499146in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{1.500304in}{2.100121in}}%
\pgfpathlineto{\pgfqpoint{1.503197in}{2.116137in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{1.514772in}{2.182665in}}%
\pgfpathlineto{\pgfqpoint{1.517086in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{1.520559in}{2.161721in}}%
\pgfpathlineto{\pgfqpoint{1.525188in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{1.525767in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{1.526346in}{2.096425in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{1.527503in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{1.528661in}{2.091497in}}%
\pgfpathlineto{\pgfqpoint{1.529239in}{2.092729in}}%
\pgfpathlineto{\pgfqpoint{1.530397in}{2.098889in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{2.111209in}}%
\pgfpathlineto{\pgfqpoint{1.538499in}{2.080409in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.967065in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.943657in}}%
\pgfpathlineto{\pgfqpoint{1.558175in}{1.851257in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{1.564541in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{1.572065in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.572643in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.573801in}{1.795817in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{1.795817in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{1.587111in}{1.751465in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.592320in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.594056in}{1.801977in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{1.603894in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{1.609103in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{1.609681in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.610839in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.611996in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{1.613732in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{1.614890in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.749001in}}%
\pgfpathlineto{\pgfqpoint{1.626464in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{1.629358in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{1.631673in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{1.673849in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{1.643826in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{1.649613in}{1.609785in}}%
\pgfpathlineto{\pgfqpoint{1.650770in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{1.651349in}{1.614713in}}%
\pgfpathlineto{\pgfqpoint{1.652506in}{1.609785in}}%
\pgfpathlineto{\pgfqpoint{1.654243in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{1.660608in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{1.662345in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{1.663502in}{1.480425in}}%
\pgfpathlineto{\pgfqpoint{1.666396in}{1.485353in}}%
\pgfpathlineto{\pgfqpoint{1.671604in}{1.475497in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{1.675655in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.678549in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{1.679127in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{1.682600in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.685493in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{1.686072in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{1.688966in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{1.691281in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{1.694753in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{1.695332in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{1.696489in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{1.699383in}{1.495209in}}%
\pgfpathlineto{\pgfqpoint{1.699961in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{1.700540in}{1.495209in}}%
\pgfpathlineto{\pgfqpoint{1.702276in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{1.705748in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{1.708063in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.708642in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.710957in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{1.711536in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{1.716744in}{1.540793in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.719638in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{1.720795in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{1.724846in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{1.726582in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{1.727161in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{1.732948in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.733527in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{1.739314in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{1.741050in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{1.743365in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{1.748574in}{1.548185in}}%
\pgfpathlineto{\pgfqpoint{1.749152in}{1.546953in}}%
\pgfpathlineto{\pgfqpoint{1.750889in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.752046in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{1.754361in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{1.756097in}{1.545721in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{1.775773in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.778088in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.782139in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{1.782718in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{1.418825in}}%
\pgfpathlineto{\pgfqpoint{1.789084in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.802973in}{1.341209in}}%
\pgfpathlineto{\pgfqpoint{1.804709in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{1.807024in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.808760in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{1.820335in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{1.822071in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{1.826122in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.831330in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{1.835960in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{1.842905in}{1.298089in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{1.298089in}}%
\pgfpathlineto{\pgfqpoint{1.846377in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{1.850428in}{1.268521in}}%
\pgfpathlineto{\pgfqpoint{1.852743in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{1.853322in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.252505in}}%
\pgfpathlineto{\pgfqpoint{1.856215in}{1.252505in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{1.859688in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.881679in}{1.285769in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{1.886309in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{1.888045in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{1.897304in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{1.900776in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{1.905406in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.907142in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.909457in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{1.916981in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{1.922189in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{1.926819in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{1.930291in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{1.933185in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{1.941287in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.941865in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.944180in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.948231in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.953440in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{1.955755in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{1.960384in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.962121in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.967329in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{1.974274in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.977167in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.980061in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{1.980640in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{1.982954in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{1.984691in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{1.985848in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{1.988742in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{1.992793in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{1.999159in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{2.000316in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.004946in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{2.007839in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.029252in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{2.031567in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{2.033303in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{2.036197in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.040248in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.040826in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.042562in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.043141in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.044877in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.052401in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{2.052979in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{2.053558in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{2.057609in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.058767in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.061660in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{2.064554in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.069183in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{2.074392in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{2.078443in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{2.084230in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{2.090017in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{2.095226in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.102170in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.102749in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.105643in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.107958in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.108536in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.111430in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{2.112009in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{1.242649in}}%
\pgfpathlineto{\pgfqpoint{2.117796in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{2.121268in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{2.125319in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{2.126477in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{2.128791in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.131106in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{1.140393in}}%
\pgfpathlineto{\pgfqpoint{2.135157in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.139208in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.146153in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.153098in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.158885in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.162357in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.164672in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.166408in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.167566in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.169302in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.173931in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.175668in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.177404in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.177982in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.179719in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.181455in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.183191in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.186085in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.186663in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.194187in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.195344in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.197080in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.198816in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.200552in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.201710in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.206340in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.207497in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.208076in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.209812in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.213863in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.214442in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.215020in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.215599in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.223122in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.225437in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.227752in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.229488in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.230067in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.237590in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.238169in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.239905in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.240484in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.241063in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.243378in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.251480in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.253795in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.255531in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.257846in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.259003in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.263054in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.266526in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.269420in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.271156in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.277522in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.284467in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.289675in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.292569in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.293147in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.299513in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.304143in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.307037in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.307615in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.309930in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.310509in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.312245in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.315139in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.317454in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.319768in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.320347in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.327870in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.329607in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.330764in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.331921in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.333658in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.335394in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.338866in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.342338in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.345232in}{1.059081in}}%
\pgfpathlineto{\pgfqpoint{2.348126in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.349862in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.352177in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{2.353913in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.354491in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.356228in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.362015in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.363751in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.371274in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.375904in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.376483in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.378798in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.379376in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.382270in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.386900in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.388636in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.390951in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.399053in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.400789in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.410627in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.414678in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.421044in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{2.425095in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.425674in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.428567in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.432040in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.436669in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.438984in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.441299in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{2.444193in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.444772in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.446508in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.447086in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{2.448823in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{2.457503in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.459239in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.470814in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.473129in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.486439in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.493963in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.498014in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.500328in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.502065in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.504379in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.507852in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.518269in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.520005in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{2.531001in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.534473in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.536788in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.537366in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.539103in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.541996in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.546047in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.547205in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.549519in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.550677in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.551256in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.551834in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.554149in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.555885in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.556464in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{2.559358in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{1.057849in}}%
\pgfpathlineto{\pgfqpoint{2.562830in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.563987in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.566302in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.570353in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.571511in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.578455in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.579034in}{1.080025in}}%
\pgfpathlineto{\pgfqpoint{2.580770in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.581349in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.583085in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.585400in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.588294in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.588872in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.590608in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.594660in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.601025in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.602762in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.605655in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.607391in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.613178in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.614915in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.617808in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.619544in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.621859in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.627068in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{2.628804in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.635170in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.638642in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.640378in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.642114in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.643851in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.646744in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.649059in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.650795in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.652531in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.658897in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.659476in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.660055in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.669893in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{2.671629in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.672208in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.676837in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{2.687833in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.692463in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.693620in}{1.062777in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.700565in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.701144in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{2.702880in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.703459in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.705195in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.710403in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.712139in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.717348in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.720820in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{2.722556in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.723714in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{2.726607in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.727186in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{2.730658in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.731237in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.736445in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.737024in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{2.739339in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{2.744547in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{2.749756in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{2.757858in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.758437in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.770590in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{2.772905in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{2.778113in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.261129in}}%
\pgfpathlineto{\pgfqpoint{2.783322in}{1.261129in}}%
\pgfpathlineto{\pgfqpoint{2.785058in}{1.264825in}}%
\pgfpathlineto{\pgfqpoint{2.788530in}{1.264825in}}%
\pgfpathlineto{\pgfqpoint{2.790266in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{2.792002in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{2.793739in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{2.795475in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{1.252505in}}%
\pgfpathlineto{\pgfqpoint{2.801841in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{2.802419in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{2.807628in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{2.809943in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{2.814572in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{2.822096in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.822674in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.826147in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{2.831934in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{2.837721in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.843508in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.845244in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.848717in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{2.853925in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{2.855661in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.859134in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.860291in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.860870in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.864921in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{2.867814in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.869551in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.871287in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{2.875917in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.877074in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.886333in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{2.890384in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{2.892121in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{2.895593in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.896172in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.897329in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{2.899644in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{2.903116in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.906589in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.907167in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{2.907746in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.911797in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.916427in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{2.918742in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.193369in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{2.933788in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{2.936103in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{2.937261in}{1.201993in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{2.943048in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{2.943627in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{2.945941in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{2.947099in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{2.951150in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{2.954622in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{2.956937in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.960409in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{2.965618in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{2.966197in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{2.966775in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{2.973141in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.973720in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.975456in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{2.977771in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{2.979507in}{1.288233in}}%
\pgfpathlineto{\pgfqpoint{2.981243in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{1.285769in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{2.991081in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{2.993975in}{1.370777in}}%
\pgfpathlineto{\pgfqpoint{2.998026in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{3.003234in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{3.003813in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{3.004392in}{1.401577in}}%
\pgfpathlineto{\pgfqpoint{3.004971in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{3.007286in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{3.009600in}{1.407737in}}%
\pgfpathlineto{\pgfqpoint{3.010758in}{1.416361in}}%
\pgfpathlineto{\pgfqpoint{3.013651in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{3.019439in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{3.022332in}{1.517385in}}%
\pgfpathlineto{\pgfqpoint{3.026962in}{1.529705in}}%
\pgfpathlineto{\pgfqpoint{3.032170in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{1.560505in}}%
\pgfpathlineto{\pgfqpoint{3.033328in}{1.559273in}}%
\pgfpathlineto{\pgfqpoint{3.034485in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{3.036221in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{3.038536in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{3.040272in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{3.042009in}{1.540793in}}%
\pgfpathlineto{\pgfqpoint{3.043745in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{3.048375in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{3.049532in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{3.053583in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{3.054740in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{3.057055in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{3.061106in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{3.062264in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{3.065157in}{1.678777in}}%
\pgfpathlineto{\pgfqpoint{3.066893in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{3.067472in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{3.071523in}{1.724361in}}%
\pgfpathlineto{\pgfqpoint{3.078468in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{1.822921in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{1.806905in}}%
\pgfpathlineto{\pgfqpoint{3.084255in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{3.085991in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{3.090621in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{3.091200in}{1.817993in}}%
\pgfpathlineto{\pgfqpoint{3.092357in}{1.815529in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{3.098723in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{3.099302in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{3.101038in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{3.103353in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{3.105089in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{3.107404in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.109719in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{3.112033in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{3.117821in}{1.750233in}}%
\pgfpathlineto{\pgfqpoint{3.124187in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{3.124765in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{1.665225in}}%
\pgfpathlineto{\pgfqpoint{3.128238in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{3.129974in}{1.673849in}}%
\pgfpathlineto{\pgfqpoint{3.131131in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{3.132289in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{3.134025in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{3.134603in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{3.135182in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{3.135761in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{3.139233in}{1.698489in}}%
\pgfpathlineto{\pgfqpoint{3.140391in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{3.142706in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{3.149071in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{3.150808in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{3.153122in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{3.156595in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{3.158331in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{3.160646in}{1.751465in}}%
\pgfpathlineto{\pgfqpoint{3.167590in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{1.830313in}}%
\pgfpathlineto{\pgfqpoint{3.173378in}{1.834009in}}%
\pgfpathlineto{\pgfqpoint{3.173378in}{1.834009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173956in}{1.836473in}}%
\pgfpathlineto{\pgfqpoint{3.177429in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{3.179165in}{1.854953in}}%
\pgfpathlineto{\pgfqpoint{3.180901in}{1.827849in}}%
\pgfpathlineto{\pgfqpoint{3.181480in}{1.827849in}}%
\pgfpathlineto{\pgfqpoint{3.182637in}{1.822921in}}%
\pgfpathlineto{\pgfqpoint{3.187267in}{1.800745in}}%
\pgfpathlineto{\pgfqpoint{3.191318in}{1.762553in}}%
\pgfpathlineto{\pgfqpoint{3.197684in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{3.199420in}{1.704649in}}%
\pgfpathlineto{\pgfqpoint{3.210994in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{3.228935in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{3.263079in}{1.514921in}}%
\pgfpathlineto{\pgfqpoint{3.281019in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{3.298381in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{3.316321in}{1.516153in}}%
\pgfpathlineto{\pgfqpoint{3.333683in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{3.351623in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{3.369563in}{1.592537in}}%
\pgfpathlineto{\pgfqpoint{3.422226in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{3.440167in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{3.458107in}{1.756393in}}%
\pgfpathlineto{\pgfqpoint{3.474890in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{1.751465in}}%
\pgfpathlineto{\pgfqpoint{3.510192in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{3.528132in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{3.545493in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{3.563434in}{1.762553in}}%
\pgfpathlineto{\pgfqpoint{3.581374in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{3.616676in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{3.634037in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{3.651977in}{1.905465in}}%
\pgfpathlineto{\pgfqpoint{3.669918in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{3.686122in}{1.894377in}}%
\pgfpathlineto{\pgfqpoint{3.704062in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{3.721424in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{3.739364in}{1.832777in}}%
\pgfpathlineto{\pgfqpoint{3.756725in}{1.826617in}}%
\pgfpathlineto{\pgfqpoint{3.774666in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{3.792606in}{1.847561in}}%
\pgfpathlineto{\pgfqpoint{3.827908in}{1.893145in}}%
\pgfpathlineto{\pgfqpoint{3.845269in}{1.909161in}}%
\pgfpathlineto{\pgfqpoint{3.863210in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{3.881150in}{1.900537in}}%
\pgfpathlineto{\pgfqpoint{3.897354in}{1.877129in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{3.950596in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{3.967958in}{1.765017in}}%
\pgfpathlineto{\pgfqpoint{3.985898in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{4.003838in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{4.039140in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{4.056501in}{1.794585in}}%
\pgfpathlineto{\pgfqpoint{4.074442in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{4.092382in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{4.108586in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{4.143888in}{1.661529in}}%
\pgfpathlineto{\pgfqpoint{4.161828in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{4.179190in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{4.197130in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{4.215070in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{4.232432in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{4.250372in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{4.267734in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{4.285674in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{4.320397in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{4.355699in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{4.373639in}{1.438537in}}%
\pgfpathlineto{\pgfqpoint{4.391001in}{1.417593in}}%
\pgfpathlineto{\pgfqpoint{4.408941in}{1.405273in}}%
\pgfpathlineto{\pgfqpoint{4.426881in}{1.402809in}}%
\pgfpathlineto{\pgfqpoint{4.444243in}{1.405273in}}%
\pgfpathlineto{\pgfqpoint{4.462183in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{4.479544in}{1.410201in}}%
\pgfpathlineto{\pgfqpoint{4.497485in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{4.515425in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{4.531629in}{1.357225in}}%
\pgfpathlineto{\pgfqpoint{4.549569in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{4.584871in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{4.602233in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{4.620173in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{4.638113in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{4.673415in}{1.256201in}}%
\pgfpathlineto{\pgfqpoint{4.690776in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{4.708717in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{4.726657in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{4.742861in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{4.796103in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{4.813465in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{4.831405in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{4.849345in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{4.902009in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{4.919949in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{4.954093in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{4.989395in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{5.007335in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{5.024697in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{5.042637in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{5.060577in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{5.113241in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{5.141181in}{1.109855in}}%
\pgfpathlineto{\pgfqpoint{5.141181in}{1.109855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790152in}{2.475968in}}%
\pgfpathlineto{\pgfqpoint{5.043681in}{2.475968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.068681in}{2.475968in}}{\pgfqpoint{5.068681in}{2.500968in}}%
\pgfpathlineto{\pgfqpoint{5.068681in}{3.201501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.068681in}{3.226501in}}{\pgfqpoint{5.043681in}{3.226501in}}%
\pgfpathlineto{\pgfqpoint{3.790152in}{3.226501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765152in}{3.226501in}}{\pgfqpoint{3.765152in}{3.201501in}}%
\pgfpathlineto{\pgfqpoint{3.765152in}{2.500968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765152in}{2.475968in}}{\pgfqpoint{3.790152in}{2.475968in}}%
\pgfpathlineto{\pgfqpoint{3.790152in}{2.475968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815152in}{3.132751in}}%
\pgfpathlineto{\pgfqpoint{3.940152in}{3.132751in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{3.132751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165152in,y=3.089001in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815152in}{2.953431in}}%
\pgfpathlineto{\pgfqpoint{3.940152in}{2.953431in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{2.953431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165152in,y=2.909681in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.815152in}{2.774111in}}%
\pgfpathlineto{\pgfqpoint{3.940152in}{2.774111in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{2.774111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165152in,y=2.730361in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted \(\displaystyle \bar F_{10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815152in}{2.599811in}}%
\pgfpathlineto{\pgfqpoint{3.940152in}{2.599811in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{2.599811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165152in,y=2.556061in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.209001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179792in, y=0.165956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.825001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.825001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.825001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179792in, y=0.781956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{1.441001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.441001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179792in, y=1.397956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{2.057001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{2.057001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.057001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179792in, y=2.013956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{2.673001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{2.673001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.673001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179792in, y=2.629956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{3.289001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179792in, y=3.245956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.332201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.455401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.578601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.701801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{0.948201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.071401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.194601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.317801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.564201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.687401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.810601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{1.933801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.180201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.303401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.426601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.549801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.796201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{2.919401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{3.042601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131181in}{3.165801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.428055in,y=1.749001in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle A_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481181in}{0.209001in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480602in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.481760in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.482917in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.484653in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.486389in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.488126in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.489862in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.490440in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.491019in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.491598in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.492177in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.492755in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.493334in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.493913in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.494491in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.496228in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.496806in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.497385in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.499700in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.500279in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.501436in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.502015in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.502594in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.503172in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.504330in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.505487in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.506645in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.507223in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.507802in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.510117in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.511274in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.512432in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.513010in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.514168in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.514747in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.516483in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.517061in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.517640in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.518219in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.518798in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.519955in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.521691in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.523427in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.524585in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.525164in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.525742in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.526321in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.528636in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.530372in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.532108in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.532687in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.533844in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.535002in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.535580in}{0.886601in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.538474in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.539632in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{0.540210in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.540789in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.543104in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.545419in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.545997in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.546576in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.547734in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.549470in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.550627in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.551206in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{0.551785in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{0.552942in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.553521in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.554099in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.555257in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.555836in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.556414in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.556993in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.558729in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.561623in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.563359in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.563938in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.565095in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.565674in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.566831in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{0.567410in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{0.569146in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.570304in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.572040in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.572618in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.573776in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.574933in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.577248in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.578984in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.579563in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.580720in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.581299in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.581878in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.583614in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.584193in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.584772in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.585350in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.587086in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.588823in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.589980in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.590559in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.591137in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.591716in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.592295in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.592874in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.593452in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.594031in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.595767in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.597503in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.598082in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.598661in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.599818in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.600976in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{0.601554in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.603290in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.603869in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.604448in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.605605in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{0.607342in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.607920in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.608499in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.609078in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.609656in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.611393in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.614865in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.615444in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.616022in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.617180in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.617758in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{0.619495in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.620652in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.622388in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.623546in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.627597in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.628175in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.628754in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.629333in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.629912in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.630490in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.631069in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.632226in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.633384in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.633963in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{0.635699in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.636856in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.637435in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.639171in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.642643in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.643801in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.644379in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.644958in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.646694in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.648431in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.650167in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.650745in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.651324in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.651903in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.652482in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.654218in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.655954in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.656533in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.657111in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.657690in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.658269in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.660005in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.661741in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.662320in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.662898in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.663477in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.664056in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.664635in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.665213in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.667528in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.669264in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.671579in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.672158in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.672737in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.674473in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.676209in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.676788in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.678524in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.679681in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.680260in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.681417in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.681996in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.683732in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.684311in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.685468in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.690677in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.694149in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.694728in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.695885in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.697622in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.698200in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.698779in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.699936in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.701094in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.702251in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.702830in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.703987in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.704566in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.705145in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.706302in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.707460in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.708038in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.709196in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.710353in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.710932in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.711511in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.712668in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.714983in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.716141in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.717298in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.717877in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.718455in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.719613in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.720192in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{0.720770in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.721349in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.721928in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.723664in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.724821in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.725979in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.726557in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{0.727136in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{0.728294in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.729451in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.730030in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.732345in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.735238in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.735817in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.739289in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.741025in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.743340in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.743919in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.745076in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.746813in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.747391in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.747970in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.748549in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.749706in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.750864in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{0.751442in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.755493in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.757230in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.758387in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.760123in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.761281in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.761859in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.762438in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.764753in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.765332in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.766489in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.767068in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.767646in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.768225in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.768804in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.770540in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.772855in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.774012in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.775748in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.776906in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.777485in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{0.778063in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{0.778642in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.779221in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.780957in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.782114in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.783272in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.783851in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.785008in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.785587in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.786744in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.788480in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.789059in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.790216in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.792531in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.794267in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.796004in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.796582in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.797161in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.798318in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.801212in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.804106in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.806999in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.808157in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{0.810472in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.812786in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.813365in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.813944in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.814523in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.816259in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.816837in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{0.817995in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{0.819152in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.822046in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.825518in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.829569in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.831305in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.832463in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.833620in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.834778in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.836514in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.838250in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{0.838829in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.839407in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{0.841722in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.842301in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{0.843459in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.844037in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.844616in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.845195in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.845773in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.846931in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.847510in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{0.848088in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{0.849824in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.850982in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{0.851561in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.852139in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.852718in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.853875in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.855033in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.856190in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.856769in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.857926in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.858505in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.859084in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.860241in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.863135in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.864292in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{0.866029in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.866607in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.868343in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{0.870080in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.871237in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.871816in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.872973in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.875867in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.876445in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.877024in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.877603in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.878182in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.878760in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.880496in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.881075in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.882811in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.883390in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.883969in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.885126in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.886284in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.886862in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.889177in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.890335in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.890913in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.894386in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.895543in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.897279in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.899594in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.900752in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.902488in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.904803in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.905381in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.905960in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.907117in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.907696in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.908275in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.908854in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.909432in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.910590in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.911747in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.912326in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.912905in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.915220in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.915798in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{0.916377in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.916956in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{0.917534in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.919271in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.919849in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.920428in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.921007in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.921585in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.922164in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.923900in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.925058in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{0.925636in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.926794in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.929688in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.930845in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{0.932581in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.936632in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.938368in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.938947in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.939526in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.940104in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.942998in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{0.944155in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.944734in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{0.945892in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.946470in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{0.947049in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.947628in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.950521in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.951100in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{0.952836in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{0.954572in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.955151in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.955730in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.956887in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.957466in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.959202in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.960938in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.963253in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.964989in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.965568in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.966147in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.966725in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.967883in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.969619in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.973091in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.973670in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.974249in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.974828in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.976564in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.977142in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.977721in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.978300in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.978879in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.979457in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.980036in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.981772in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.982351in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.982930in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.983508in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.984087in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.984666in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{0.985244in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.985823in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{0.986402in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.988138in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.988717in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{0.991032in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.991610in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{0.992189in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{0.992768in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{0.993346in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{0.994504in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.995661in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.996240in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.996819in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{0.997398in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{0.997976in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.000870in}{0.738761in}}%
\pgfpathlineto{\pgfqpoint{1.002027in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.002606in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.004342in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.004921in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.005500in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.006078in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.007236in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.007814in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.008393in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.008972in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.009551in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.012444in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.013023in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.013602in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{1.014759in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.016495in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{1.017653in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{1.018810in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.019968in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.020546in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.022282in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.023440in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.024019in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.026333in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.026912in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.027491in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.029227in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.029806in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.030384in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.030963in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.032699in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.035014in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.036172in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.037329in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.037908in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.039644in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.040223in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.043116in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.043695in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.044274in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.045431in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{1.046589in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.047167in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.048903in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.050640in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.052376in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.052954in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.053533in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.054112in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.055269in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.055848in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.060478in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.062214in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.063950in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.065108in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.065686in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.066844in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.070895in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.073210in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.073788in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.074367in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.074946in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.076103in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.078418in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.078997in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.079575in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.080154in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.082469in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.083048in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.083627in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.084784in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.086520in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.087678in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.088256in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.089414in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.090571in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.092307in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.092886in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.093465in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.095780in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.096358in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.099831in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.100988in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.101567in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.102146in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.103882in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.105039in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.106775in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.110248in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.112562in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.113141in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.115456in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.116035in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.117771in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.118350in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.118928in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.121243in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.121822in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.124137in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.124716in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.125294in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.128767in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.129345in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.129924in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.131660in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.135711in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.137447in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.138605in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.139762in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.140920in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.141498in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.142656in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.143813in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.145549in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.149022in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.149600in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{1.150179in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.152494in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.153651in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.154230in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.154809in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.156545in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.157124in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.158281in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.158860in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.160017in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.161175in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.161753in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.164068in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.168119in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.168698in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.170434in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.171592in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.172170in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.173907in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.174485in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.175064in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.176800in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.177379in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.177958in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.180272in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.180851in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.181430in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.182009in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.183745in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.184323in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.184902in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{1.185481in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.186638in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.188375in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.190111in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.191268in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.192426in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.193004in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.193583in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.194162in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.194740in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.195319in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.196477in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.198213in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.201106in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.201685in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.202264in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.202842in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.205157in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.206315in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{1.207472in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.208051in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.210366in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.210945in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.211523in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.212102in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.214417in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.214996in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.216153in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.217889in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{0.825001in}}%
\pgfpathlineto{\pgfqpoint{1.220783in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.221361in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.222519in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.223098in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.225412in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{1.225991in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.227149in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.227727in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{1.228306in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.230042in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.232357in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.233515in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.234672in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.237566in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.238723in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.239302in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.239880in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.240459in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.242195in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.242774in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.243353in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.243931in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.244510in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.246825in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{1.248561in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.249140in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.249719in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.250297in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.250876in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.252612in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.255506in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.256663in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.260136in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.260714in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.261293in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.261872in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.262450in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.266501in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.269395in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.271131in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.273446in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.274025in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.275761in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.276918in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.278076in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{1.279812in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.280969in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.281548in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.283863in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.284442in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.286178in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.287335in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.288493in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.289071in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.290808in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.291965in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.292544in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.293122in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.294280in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.294859in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.295437in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.296016in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.296595in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.298331in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.300067in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.301225in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.301803in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.302382in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.303539in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.304118in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.305276in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.306433in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.307012in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.308748in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.309327in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.309905in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.312220in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.312799in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.313378in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.315692in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.317429in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.318586in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.319744in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.320901in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.322058in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.322637in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.323216in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.325531in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.327267in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.329003in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.329582in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.331318in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.337105in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.338841in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.339999in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.341156in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.341735in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.342314in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.342892in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.344050in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.346943in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.349258in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.351573in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.352152in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.353309in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.353888in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.354467in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{0.738761in}}%
\pgfpathlineto{\pgfqpoint{1.355624in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.356203in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.356781in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.357360in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.359096in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.360254in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.361411in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.361990in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.363726in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.364884in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.365462in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.367777in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.369513in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.370092in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.370671in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.371249in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.371828in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.372407in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.375300in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.377615in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.378194in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.379351in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.381088in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.381666in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.382245in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.383981in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.385717in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.387454in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.389768in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.390926in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.391505in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.392083in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.392662in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.393819in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.394398in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.394977in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.395556in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.396713in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.397870in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.398449in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.400185in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.400764in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.403079in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.403658in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.406551in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.407709in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.408866in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.410024in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.412338in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.416389in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.418126in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{1.418704in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.419283in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.419862in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.420440in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.421019in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.421598in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.422177in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.422755in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.423913in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.424491in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.426228in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.431436in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.432015in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.432594in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.436645in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.438381in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.441853in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.444747in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.445325in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.445904in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.446483in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.449955in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.450534in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.451113in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.451691in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.453427in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.454006in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.454585in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.455742in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.457478in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.458057in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.459793in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.461529in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.462108in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.465580in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.467895in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.468474in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.469053in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.469632in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.470210in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.471368in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.473104in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.473683in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.475419in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.476576in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.477155in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.477734in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.478891in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.480048in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.480627in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.481206in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.481785in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.483521in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.484099in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.486414in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.486993in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.489308in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.491044in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.491623in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.492202in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.492780in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.493359in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.493938in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.497410in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.500304in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.501461in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.502040in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.503197in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.503776in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.504933in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.505512in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.506669in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.507248in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.507827in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.508406in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.509563in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.511299in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.514193in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.516508in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.517086in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.517665in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.518244in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.518823in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.520559in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.521716in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.522874in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.523452in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.524031in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.524610in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.525767in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.526346in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.528082in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.531554in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.533290in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.533869in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.535605in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.536184in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.540814in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.541393in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.543129in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.543707in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.545444in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.546022in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.546601in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.548916in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.551809in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.552967in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.554124in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.555282in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{1.557597in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.558175in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.558754in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.559333in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.559912in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.561648in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.563384in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.564541in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.566856in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.568014in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.569171in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.570907in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.572643in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.574379in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.575537in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.577852in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.579588in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.580167in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.581324in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.584796in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.586533in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.588269in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.590005in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.591741in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.593477in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.594056in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{1.595792in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.598107in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{1.600422in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.601001in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.601579in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.603315in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.603894in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.604473in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.605630in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.608524in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.609103in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.609681in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.610260in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.611417in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.613732in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.614311in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{1.615468in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.616626in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.617205in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.617783in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.619519in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.620677in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.623571in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.624728in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.625885in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.626464in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.627622in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.629358in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.631673in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.632830in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.633409in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.634566in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.636302in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.638038in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.640932in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.641511in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.642089in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.643826in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.649613in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{1.650770in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.651349in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.653085in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.653664in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.655979in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.656557in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.657136in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.658294in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.660030in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.661766in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.662345in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.662923in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.665817in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.666396in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.667553in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.668132in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.668711in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{1.669289in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.670447in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.671604in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{1.673919in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.674498in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.675655in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{1.676234in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{1.677970in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.678549in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.679706in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.680285in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.680864in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.681442in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.683178in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.684336in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{1.684915in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.685493in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.686072in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.688387in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.688966in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.689544in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.691281in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.693017in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.694174in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.694753in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.695332in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.696489in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.697068in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.698804in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.699383in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{1.699961in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{1.701119in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.701697in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.702855in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.704591in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.705748in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.706327in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.706906in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.708063in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.708642in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.709221in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.711536in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.713851in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.714429in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.716744in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.717323in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{1.717902in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.718480in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.720216in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.720795in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.721953in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.722531in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.723689in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.725425in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.726004in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.727740in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{1.728318in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.732948in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.734684in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.736421in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.736999in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.738157in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.739314in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.741050in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.741629in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.742786in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{1.743944in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.745101in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.745680in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.746259in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.747995in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.748574in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{1.749152in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.750889in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.751467in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.752046in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.752625in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.756097in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.757833in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.758991in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.760727in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{1.762463in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.763042in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.764778in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.766514in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.767093in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.767671in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.768250in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.768829in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.770565in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.772301in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.774616in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.775195in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.775773in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.776352in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.779246in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.780403in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.780982in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.781561in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.782718in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.783297in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.783875in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.784454in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.786769in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.788505in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.789084in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.789663in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.790241in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.790820in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.793714in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.794292in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.796607in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.798343in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.799501in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.801816in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.802973in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.804131in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.804709in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.805288in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.805867in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.806445in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.807024in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.807603in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.808760in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.809339in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.809918in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.810496in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.811075in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.812233in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.813390in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.813969in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.814547in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.815126in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.815705in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.816284in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.819177in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.820913in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.821492in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.822071in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.822650in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.823228in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.823807in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.825543in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.827279in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.827858in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.830173in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.830752in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.831330in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.833066in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.833645in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.835960in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.836539in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.838854in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.839432in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.841747in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.844062in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.844641in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.845220in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.845798in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.846377in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.846956in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.849271in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.849849in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.850428in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.853322in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.855058in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.856794in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.857373in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.857951in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.858530in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.859688in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.860266in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.860845in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.861424in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.862002in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.862581in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.864317in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.865475in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.866053in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.866632in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.867211in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.870104in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.870683in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.872419in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.873577in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.875313in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.876470in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.877628in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.879364in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.880521in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.881679in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.882258in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.883415in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.885730in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.888045in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.889202in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.889781in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.890938in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{1.893832in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.894411in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.896147in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.897304in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.898462in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.899040in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.900776in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.901355in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.903670in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.905406in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{1.906564in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.908879in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{1.909457in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.911193in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.912351in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.912930in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.914087in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{1.915244in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.916402in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{1.916981in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.919295in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.921610in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.922189in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{1.923346in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{1.925083in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.925661in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.926819in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.927976in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.932606in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{1.934342in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.936078in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.936657in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.938393in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.941287in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.943023in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.943602in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.944759in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.946495in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.947653in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{1.949968in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.950546in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.954019in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.956333in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.957491in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.959227in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.959806in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.960963in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.961542in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.962121in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.964435in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.967329in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.969065in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.969644in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.970801in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.971380in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.972538in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{1.974274in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{1.976010in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.978903in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.980640in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{1.981218in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{1.981797in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.982954in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.983533in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{1.984112in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{1.985269in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{1.985848in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{1.986427in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{1.987005in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.988163in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{1.988742in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.990478in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{1.992214in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.993371in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{1.994529in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{1.995108in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{1.995686in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.996844in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{1.997422in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{1.998001in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.999159in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{1.999737in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.002052in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.003210in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.004946in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.006103in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.007261in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.008997in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{2.010733in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{2.011890in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.014784in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.015363in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.015941in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.017678in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.018835in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.019992in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.022307in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.023465in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{2.028094in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.029252in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.029831in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.031567in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.032724in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.033303in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.033882in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.034460in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.037354in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.038511in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.039669in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.040826in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.042562in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.043141in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.044877in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.046035in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.049507in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.050086in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.050664in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.052401in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.053558in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.054137in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.054716in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.055294in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.056452in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.057030in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.057609in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.059345in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.059924in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.061081in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.062239in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.064554in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.065132in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.066290in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.068026in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.069183in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.069762in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.070920in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.073813in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.074392in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{2.074971in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{2.076128in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.077864in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.078443in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.080179in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.082494in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.083073in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.084809in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.085388in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.085966in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.088860in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.090017in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.091753in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.092332in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.094068in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{2.095226in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.096383in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.099277in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{2.101592in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.102170in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{2.102749in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.104485in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.105643in}{1.514921in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.106800in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{2.113166in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.113745in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.117217in}{0.837321in}}%
\pgfpathlineto{\pgfqpoint{2.117796in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.118375in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.121847in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.125898in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{2.128791in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.129370in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.129949in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.130528in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.134000in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.134579in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.136315in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.139787in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.140945in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{2.142681in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.143259in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.143838in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.145574in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.146153in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.146732in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.147310in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.147889in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.148468in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{2.149047in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.151361in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.153098in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.153676in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.154255in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.155412in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.156570in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.160621in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.162357in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.162936in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.163515in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.164093in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.165829in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.166408in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.167566in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.171617in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.172195in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.172774in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.173353in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.173931in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.175668in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.177982in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.179719in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.180297in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.182033in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.184348in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.184927in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.186085in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.188399in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.188978in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.189557in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.190136in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.191293in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.193029in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.194187in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.195344in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.195923in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.196501in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.197659in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.198238in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.198816in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.200552in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.201710in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.202867in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.204025in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{2.206918in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.208076in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.209812in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.211548in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.213284in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.215020in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{2.215599in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.216178in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.217914in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.218493in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.220229in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.221965in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.222544in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.223701in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.225437in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.226595in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.227752in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.229488in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.230067in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.232382in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.232961in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.233539in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.234118in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.234697in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{0.738761in}}%
\pgfpathlineto{\pgfqpoint{2.235854in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.237590in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.238748in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.239327in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.240484in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.241063in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.242220in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.242799in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.243378in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{2.246271in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.249165in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.250322in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.250901in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.251480in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.252637in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.255531in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.256688in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.257267in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.257846in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.258424in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.260160in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.264790in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.266526in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.268841in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.269420in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.269999in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.270577in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.272314in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{2.272892in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.274050in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{2.275786in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.276365in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.277522in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.278101in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.279258in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.279837in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.281573in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.283309in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.285045in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.286203in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.287360in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.288518in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.289675in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.290254in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.290832in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.293147in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.294305in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.295462in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.296041in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.297777in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.298356in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.298935in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.299513in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.300092in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.301249in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.302407in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.302986in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.303564in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.304143in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.307615in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.308194in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{2.309930in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{2.311666in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.312824in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.313981in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.315139in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.316296in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.316875in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.317454in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.318611in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{2.319190in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.319768in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.321505in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.322083in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.323819in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.324977in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{2.325556in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.326713in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.327292in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.327870in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.329607in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.330764in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.331921in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.332500in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.333079in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.333658in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.334236in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.336551in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.337130in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.338287in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.340024in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.342338in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.343496in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.344653in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.348126in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.348704in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.349283in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.350440in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{2.351019in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.353334in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.355649in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.356806in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.357385in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.358543in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.359121in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.360857in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.362015in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.362594in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.363172in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.364908in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.366645in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.367802in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.368381in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.370117in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.373589in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.374168in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.375325in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.375904in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.376483in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.378798in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.379376in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.379955in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.381113in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.381691in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.382270in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.384585in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.387478in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.388636in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.390372in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.390951in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.391529in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.392108in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.392687in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.395002in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.395580in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.396738in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.399053in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.399632in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.401946in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.403683in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.405997in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.407734in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.408891in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.410048in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.410627in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.411206in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.411785in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.414678in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.415257in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.415836in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.417572in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.419308in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.419887in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.420465in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.421044in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.423359in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.425095in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.425674in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.426831in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.427410in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.428567in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.430304in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.430882in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.433197in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.434355in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.434933in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.436091in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.437827in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.438984in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.440720in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.441299in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.441878in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.442457in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.443035in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.443614in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.445350in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.446508in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.447665in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.448244in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.448823in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.449980in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.451137in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.452295in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.455188in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.456925in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.458082in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.458661in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.459239in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.459818in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{2.460976in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.461554in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.463869in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.464448in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.465605in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.466184in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.466763in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.469078in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.470814in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.471971in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.472550in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.473129in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.473707in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.474865in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{2.475444in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.477180in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.477758in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.478337in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.480073in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.483546in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.485282in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.485860in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.486439in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.488175in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.490490in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.491069in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.491648in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.493384in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.495120in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.495699in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.496277in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.498014in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.498592in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.499171in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.499750in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.500328in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.502643in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.503801in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.504379in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.507852in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.508431in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{2.509009in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.509588in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.510167in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.511324in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.512482in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.513060in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.515954in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.516533in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.517111in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.517690in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.518269in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.520005in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.522320in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.522898in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{2.525213in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.525792in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.526371in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.527528in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.528686in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.529843in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.531001in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.531579in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.532737in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.535052in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.535630in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.536788in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.537366in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.538524in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.541417in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.543732in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.544311in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.545468in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.546626in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.548362in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.549519in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.550677in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.551256in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.552413in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.554149in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.555307in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{2.555885in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.557622in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.558200in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.562251in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.563409in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.563987in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.565145in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.565724in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.566302in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.567460in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.568038in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.568617in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.569196in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.569775in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.570353in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.571511in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.573826in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.574404in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.575562in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.577877in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.578455in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.579034in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.579613in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.580770in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.582506in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.584243in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.584821in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.585979in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.586557in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.587136in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.588872in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.589451in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.590030in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.591187in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.594081in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.595238in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.596974in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.598132in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.598711in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.599289in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.601025in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.602183in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.605076in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.605655in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.606813in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.608549in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.609127in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.609706in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.611442in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.613178in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.613757in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.614336in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.614915in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.615493in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.616072in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.617808in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.618387in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.620123in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.620702in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.621281in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.622438in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.623017in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.623595in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.624174in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.626489in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.628225in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.628804in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.629961in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.630540in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.631697in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.632276in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.632855in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.634012in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.635170in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.636327in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.636906in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.638063in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.639221in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.639800in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.640378in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.641536in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.642114in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.646744in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.647323in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.648480in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.650216in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.650795in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.651374in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.651953in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.652531in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.653110in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.653689in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.654267in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.655425in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.657740in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.658318in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.658897in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.659476in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.660055in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.660633in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.661212in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.662370in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.664106in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.665842in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.666999in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.667578in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.669314in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.670472in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.672208in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.672786in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.673365in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.673944in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.675101in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.675680in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.676837in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.677416in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.677995in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.680310in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.681467in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.682046in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.682625in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.683782in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.684361in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.685518in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.687254in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.687833in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.690148in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.691305in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.691884in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.692463in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.693620in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.696514in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.698829in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.699986in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.701144in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.702301in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.704037in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.704616in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.705773in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.706352in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.707510in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.708667in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.709246in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.710403in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.711561in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.713875in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.715033in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.716769in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.717348in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.717926in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.720820in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.721399in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.721977in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.723135in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.723714in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.724871in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.725450in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.726029in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.728343in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.728922in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.730658in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.731237in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.731816in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.734709in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.735288in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.735867in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{2.737024in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.737603in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.739339in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.739918in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.741654in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.743390in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.745126in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.745705in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.746862in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.747441in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.748599in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.750335in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.750913in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{2.753228in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.754964in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.755543in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.756122in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.757858in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.758437in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.759594in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.762488in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.763066in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.765381in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.766539in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.768275in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.768854in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.769432in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.770011in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.770590in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.771169in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.772326in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.772905in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.773483in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.774641in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.776377in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.778113in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.779849in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.781007in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.783322in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.784479in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.785636in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.786215in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.788530in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.789109in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.789688in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.790266in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.791424in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.792002in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.792581in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.793739in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.797790in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.798368in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.802998in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.803577in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.805313in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.807049in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{2.808206in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.809364in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.811100in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.811679in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.812258in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.812836in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.813994in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.814572in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.815151in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.817466in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.818045in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.818623in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.819781in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.820360in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.820938in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.821517in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.823253in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.823832in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.824411in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.824989in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{2.825568in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.827304in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{2.829619in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.830198in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.831355in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.832513in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.834249in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.835406in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{2.835985in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{2.837142in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.837721in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.838300in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.839457in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.840036in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{2.841193in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{2.841772in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.842930in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.843508in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.844087in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.845823in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.846402in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.849295in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.849874in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.850453in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.851032in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{2.852189in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.852768in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.853346in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.853925in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.854504in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.855083in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.857398in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.857976in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.860291in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.860870in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.861449in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.862027in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.862606in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.863185in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.864342in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.864921in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.866078in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.867814in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{2.869551in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.870708in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.872444in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.874759in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.875338in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.875917in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.876495in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.877074in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.878231in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.881125in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.881704in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.882282in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{2.882861in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.883440in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.884019in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.884597in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.885176in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.885755in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.886333in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.886912in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{2.888648in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.889806in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.890963in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.891542in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.892121in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.892699in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.895014in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.896750in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.897329in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{2.897908in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.898487in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.899065in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.900223in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.901380in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.901959in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{2.902538in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.904852in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.905431in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.906010in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.906589in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.907167in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.907746in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.908903in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.909482in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.910061in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.910640in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.911218in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.912954in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.913533in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.914112in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.915848in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.916427in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.917005in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.918742in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.920478in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.921057in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.922214in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.924529in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.925108in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.926265in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{2.927422in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.929159in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.929737in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{2.930316in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.931473in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.932631in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.933788in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.934367in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.934946in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.936103in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.937261in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{2.938418in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.938997in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.940154in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.941890in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.943048in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.943627in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.944205in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{2.944784in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.946520in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.948256in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.948835in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.951150in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.951729in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.952307in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.953465in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.954043in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.955780in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.956358in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{2.956937in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.957516in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.958094in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.959252in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.959831in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.961567in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.963882in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.964460in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.966197in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.966775in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.967354in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.969090in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.970826in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{2.971405in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.971984in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.972562in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.973141in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.974877in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.976613in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{2.977192in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.978350in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.978928in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.980664in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.981822in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{2.982401in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.983558in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{2.985873in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{2.986452in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.987609in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{2.989345in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{2.990503in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{2.991660in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.992818in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.993975in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{2.995711in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.996290in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{2.996869in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{2.999183in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{2.999762in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{3.001498in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.002077in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.003813in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.004392in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{3.004971in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.006128in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.007864in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.008443in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.009600in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.010179in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{3.010758in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{3.012494in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.013651in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.014230in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.015388in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.015966in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.016545in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.017124in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.017702in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{3.018281in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.018860in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{3.020596in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{3.021175in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{3.021753in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{3.022332in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.024647in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.025804in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{3.026962in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.028119in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{3.028698in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.029277in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.029856in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.031013in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.031592in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{3.032170in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.033328in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.033907in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{3.034485in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.035643in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.036221in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.037379in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{3.039115in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.040272in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.040851in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{3.043745in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.044323in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.044902in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.045481in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.047796in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{3.048953in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.049532in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.050111in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{3.051268in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.053004in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.054162in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{3.054740in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{3.056477in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.057055in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.058791in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{3.060528in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.061106in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.061685in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.062264in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.062842in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.065157in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.066315in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.066893in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{3.067472in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{3.069787in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{3.070366in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{3.072102in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.072681in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.074996in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{3.076732in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.077310in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{3.077889in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{3.078468in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.080204in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.081361in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.082519in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{3.084255in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.084834in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{3.085412in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{3.085991in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{3.086570in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.088306in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.090621in}{0.221321in}}%
\pgfpathlineto{\pgfqpoint{3.091778in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.092357in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.093515in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.094672in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.095829in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.096408in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.096987in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.097566in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.098144in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{3.098723in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.099302in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.100459in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.101038in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.102774in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.105089in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.106825in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.107404in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.107982in}{0.319881in}}%
\pgfpathlineto{\pgfqpoint{3.108561in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.109719in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.110297in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.112033in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{3.112612in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.418441in}}%
\pgfpathlineto{\pgfqpoint{3.113770in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.114927in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.117821in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.121293in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.121872in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.122450in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.124187in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{3.124765in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.126501in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{3.127659in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.128816in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{3.129974in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.130552in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.131131in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.131710in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.132289in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.132867in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{3.133446in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.134025in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{3.135761in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.136918in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.137497in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.139812in}{0.344521in}}%
\pgfpathlineto{\pgfqpoint{3.140391in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.140969in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.143284in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.144442in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{3.146757in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.147335in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.149071in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.149650in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{3.150229in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{3.153122in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.153701in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.154859in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{3.156595in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{3.157752in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{3.158910in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.160067in}{0.972841in}}%
\pgfpathlineto{\pgfqpoint{3.160646in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{3.161803in}{0.369161in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{0.443081in}}%
\pgfpathlineto{\pgfqpoint{3.164118in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.164697in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{3.165276in}{0.233641in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{3.166433in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{3.167590in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.168748in}{0.332201in}}%
\pgfpathlineto{\pgfqpoint{3.169905in}{0.258281in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.171641in}{0.356841in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{0.270601in}}%
\pgfpathlineto{\pgfqpoint{3.173378in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.173378in}{0.480041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{0.209001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{0.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481181in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{3.289001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/time_allCDMs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.234609in}{3.546605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.234609in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.234609in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534609in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.081668in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081668in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081668in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081668in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.628726in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628726in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628726in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628726in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.175785in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175785in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175785in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175785in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.722844in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.722844in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722844in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722844in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722844in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.269903in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.269903in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269903in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269903in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269903in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.816962in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816962in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816962in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816962in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364021in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.364021in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364021in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364021in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364021in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.911079in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.911079in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911079in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911079in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911079in,y=0.367994in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671373in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671373in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808138in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808138in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944903in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944903in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218432in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218432in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355197in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355197in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491962in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491962in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765491in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765491in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902256in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902256in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039021in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039021in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312550in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312550in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449315in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449315in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586079in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586079in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996373in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996373in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133138in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133138in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406668in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406668in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543432in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543432in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680197in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680197in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953726in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953726in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090491in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090491in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227256in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227256in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500785in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500785in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637550in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637550in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774315in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774315in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047844in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047844in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.496605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859609in,y=0.202048in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Time to TCA of first CDM [\unit{\hour}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.416605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=0.373560in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.831965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.831965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.831965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=0.788920in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.247325in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.247325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.247325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.247325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.204280in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{1.662685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.662685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.662685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=1.619640in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.078045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.078045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.078045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.035000in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.493405in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.493405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.493405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.493405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.450360in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{2.908765in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.908765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.908765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.908765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=2.865720in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.324125in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.324125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.324125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.324125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257604in, y=3.281080in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.520445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.520445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.624285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.624285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.728125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.728125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{0.935805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{0.935805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.039645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.039645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.143485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.143485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.351165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.351165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.455005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.455005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.558845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.558845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.766525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.766525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.870365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.870365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{1.974205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{1.974205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.181885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.181885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.285725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.285725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.389565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.389565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.597245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.597245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.701085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.701085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{2.804925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{2.804925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.012605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.012605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.116445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.116445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.220285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.220285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534609in}{3.427965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184609in}{3.427965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202048in,y=1.956605in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Relative frequency [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808138in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081668in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.355197in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.355197in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355197in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{1.355197in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{1.355197in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628726in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902256in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175785in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.449315in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.449315in}{2.176605in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{2.176605in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449315in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.722844in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.722844in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{2.449315in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{2.449315in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722844in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.996373in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.996373in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{2.722844in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{2.722844in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996373in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.269903in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.269903in}{2.059272in}}%
\pgfpathlineto{\pgfqpoint{2.996373in}{2.059272in}}%
\pgfpathlineto{\pgfqpoint{2.996373in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269903in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.543432in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.543432in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{3.269903in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{3.269903in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543432in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{3.349938in}}%
\pgfpathlineto{\pgfqpoint{3.543432in}{3.349938in}}%
\pgfpathlineto{\pgfqpoint{3.543432in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816962in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.090491in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.090491in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{3.816962in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090491in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.364021in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.364021in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{4.090491in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{4.090491in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364021in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.637550in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.637550in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{4.364021in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{4.364021in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637550in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.911079in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.911079in}{2.997938in}}%
\pgfpathlineto{\pgfqpoint{4.637550in}{2.997938in}}%
\pgfpathlineto{\pgfqpoint{4.637550in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911079in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{2.059272in}}%
\pgfpathlineto{\pgfqpoint{4.911079in}{2.059272in}}%
\pgfpathlineto{\pgfqpoint{4.911079in}{0.416605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369075in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.369075in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400003in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.562321in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{3.562321in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534609in}{0.416605in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.432259in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{4.432259in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{0.416605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534609in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{5.184609in}{3.496605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622109in}{3.048006in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{3.048006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.561923in}{3.048006in}}{\pgfqpoint{1.561923in}{3.073006in}}%
\pgfpathlineto{\pgfqpoint{1.561923in}{3.409105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.561923in}{3.434105in}}{\pgfqpoint{1.536923in}{3.434105in}}%
\pgfpathlineto{\pgfqpoint{0.622109in}{3.434105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597109in}{3.434105in}}{\pgfqpoint{0.597109in}{3.409105in}}%
\pgfpathlineto{\pgfqpoint{0.597109in}{3.073006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597109in}{3.048006in}}{\pgfqpoint{0.622109in}{3.048006in}}%
\pgfpathlineto{\pgfqpoint{0.622109in}{3.048006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.340355in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.340355in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.340355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.296605in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647109in}{3.166055in}}%
\pgfpathlineto{\pgfqpoint{0.772109in}{3.166055in}}%
\pgfpathlineto{\pgfqpoint{0.897109in}{3.166055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997109in,y=3.122305in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Quartiles}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/time_allCDMs2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.908574in}{1.954995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.908574in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.908574in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{0.533574in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.533574in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533574in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875486in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875486in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875486in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875486in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217397in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.217397in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217397in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217397in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217397in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.559309in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.559309in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559309in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559309in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559309in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901221in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901221in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901221in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901221in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.243133in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.243133in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243133in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243133in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243133in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585044in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585044in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585044in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585044in,y=0.316384in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601956in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601956in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670339in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670339in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738721in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738721in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807103in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807103in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943868in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943868in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012250in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012250in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080633in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080633in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149015in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149015in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285780in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285780in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354162in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354162in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422544in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422544in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490927in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490927in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627692in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627692in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696074in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696074in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764456in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764456in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832839in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832839in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969603in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969603in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037986in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037986in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106368in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106368in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174750in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174750in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311515in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311515in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379897in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379897in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448280in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448280in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516662in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516662in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653427in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653427in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721809in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721809in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790192in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790192in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.904995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696074in,y=0.174969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time to TCA of first CDM [\unit{\hour}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.364995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230525in, y=0.331515in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.626061in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.626061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.626061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.626061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230525in, y=0.592582in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.887128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.887128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.887128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230525in, y=0.853649in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{1.148195in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.148195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.148195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.148195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230525in, y=1.114715in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{1.409261in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.409261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.409261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.409261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230525in, y=1.375782in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.670328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.670328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.670328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230525in, y=1.636849in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.417208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.417208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.469421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.469421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.521635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.521635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.573848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.573848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.678275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.678275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.730488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.730488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.782701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.782701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.834915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.834915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.939341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.939341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{0.991555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{0.991555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.043768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.043768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.095981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.095981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.200408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.200408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.252621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.252621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.304835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.304835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.357048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.357048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.461475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.461475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.513688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.513688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.565901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.565901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.618115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.618115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.722541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.722541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.774755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.774755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.826968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.826968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533574in}{1.879181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858574in}{1.879181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174969in,y=1.134995in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rel. frequency [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.670339in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.670339in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{0.533574in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670339in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{0.670339in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{0.670339in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807103in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.943868in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.943868in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943868in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.080633in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.080633in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{0.943868in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{0.943868in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080633in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.217397in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.217397in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{1.080633in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{1.080633in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217397in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{1.217397in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{1.217397in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354162in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.490927in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.490927in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490927in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.627692in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.627692in}{0.716995in}}%
\pgfpathlineto{\pgfqpoint{1.490927in}{0.716995in}}%
\pgfpathlineto{\pgfqpoint{1.490927in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627692in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{0.716995in}}%
\pgfpathlineto{\pgfqpoint{1.627692in}{0.716995in}}%
\pgfpathlineto{\pgfqpoint{1.627692in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764456in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901221in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.037986in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.037986in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037986in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{2.037986in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{2.037986in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174750in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311515in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.448280in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.448280in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448280in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{2.448280in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{2.448280in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585044in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721809in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{0.364995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.462920in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{1.462920in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.046853in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.046853in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533574in}{0.364995in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.480675in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.480675in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{0.533574in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{0.364995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{0.364995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533574in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{1.904995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601629in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{1.357674in}{1.556084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377119in}{1.556084in}}{\pgfqpoint{1.377119in}{1.575529in}}%
\pgfpathlineto{\pgfqpoint{1.377119in}{1.836939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377119in}{1.856384in}}{\pgfqpoint{1.357674in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{0.601629in}{1.856384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582185in}{1.856384in}}{\pgfqpoint{0.582185in}{1.836939in}}%
\pgfpathlineto{\pgfqpoint{0.582185in}{1.575529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582185in}{1.556084in}}{\pgfqpoint{0.601629in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{0.601629in}{1.556084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621074in}{1.783467in}}%
\pgfpathlineto{\pgfqpoint{0.718296in}{1.783467in}}%
\pgfpathlineto{\pgfqpoint{0.815518in}{1.783467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893296in,y=1.749439in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621074in}{1.647901in}}%
\pgfpathlineto{\pgfqpoint{0.718296in}{1.647901in}}%
\pgfpathlineto{\pgfqpoint{0.815518in}{1.647901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893296in,y=1.613873in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Quartiles}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/types.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amssymb}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[per-mode=fraction]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.017801in}{2.465433in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{2.465433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.465433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{0.457213in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{0.457213in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562895in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{0.562895in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{0.562895in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774259in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985623in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196986in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.408350in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.408350in}{2.342100in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{2.342100in}}%
\pgfpathlineto{\pgfqpoint{1.196986in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408350in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.408350in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.408350in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619713in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.831077in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.831077in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831077in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.042441in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.042441in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{1.831077in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{1.831077in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042441in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.042441in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.042441in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253804in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.465168in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.465168in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465168in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.676532in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.676532in}{1.412338in}}%
\pgfpathlineto{\pgfqpoint{2.465168in}{1.412338in}}%
\pgfpathlineto{\pgfqpoint{2.465168in}{0.875433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562895in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.562895in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562895in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562895in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362134in, y=0.320732in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PAYLOAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267441in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.267441in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267441in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267441in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116495in, y=0.420362in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DEBRIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971986in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.971986in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971986in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971986in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644450in, y=0.067182in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ROCKET BODY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676532in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.676532in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676532in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676532in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446138in, y=0.261467in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont UNKNOWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703804in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703804in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844713in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844713in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985623in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985623in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126532in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126532in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408350in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408350in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549259in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549259in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690168in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690168in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831077in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831077in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112895in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112895in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253804in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253804in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394713in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394713in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535623in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535623in}{2.415433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{0.875433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{0.875433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=0.832388in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{1.341624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.341624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.341624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.298579in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{1.807814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.807814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.807814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.764769in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457213in}{0.875433in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{2.274005in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{2.274005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{2.274005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{2.274005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=2.230960in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{0.991981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{0.991981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.108528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.108528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.225076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.225076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.458171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.458171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.574719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.574719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.691267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.691267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{1.924362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{1.924362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{2.040909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{2.040909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{2.157457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{2.157457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457213in}{2.390552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782213in}{2.390552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=1.645433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel. frequency \(\displaystyle [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{0.457213in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782213in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{0.875433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457213in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{2.415433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

